Operator inference for non-intrusive model reduction of systems with non-polynomial nonlinear terms

This work presents a non-intrusive model reduction method to learn low-dimensional models of dynamical systems with non-polynomial nonlinear terms that are spatially local and that are given in analytic form. In contrast to state-of-the-art model reduction methods that are intrusive and thus require full knowledge of the governing equations and the operators of a full model of the discretized dynamical system, the proposed approach requires only the non-polynomial terms in analytic form and learns the rest of the dynamics from snapshots computed with a potentially black-box full-model solver. The proposed method learns operators for the linear and polynomially nonlinear dynamics via a least-squares problem, where the given non-polynomial terms are incorporated in the right-hand side. The least-squares problem is linear and thus can be solved efficiently in practice. The proposed method is demonstrated on three problems governed by partial differential equations, namely the diffusion-reaction Chafee-Infante model, a tubular reactor model for reactive flows, and a batch-chromatography model that describes a chemical separation process. The numerical results provide evidence that the proposed approach learns reduced models that achieve comparable accuracy as models constructed with state-of-the-art intrusive model reduction methods that require full knowledge of the governing equations.

==> BC_DecaySV.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=350,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=2.64302792544328e-14,
ymax=7955.70092479283,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Singular values},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,  at = { (1.88,0.9), anchor = south west }}
]
\addplot [color=mycolor1, line width=1.2pt,mark phase = 1,mark repeat = 20, mark = +]
  table[row sep=crcr]{%
1	1010.48076857751\\
2	880.341972972118\\
3	700.409062500222\\
4	509.273322325765\\
5	340.610643314711\\
6	214.024272618234\\
7	133.841026364291\\
8	92.142181181417\\
9	71.3377288066036\\
10	55.2417716006298\\
11	40.6321347146246\\
12	29.3547065919775\\
13	21.3959291443384\\
14	15.6950710908012\\
15	11.4748869005457\\
16	8.35402616957108\\
17	6.07697505398949\\
18	4.42543243791565\\
19	3.22882436871284\\
20	2.36002912658698\\
21	1.72480564688916\\
22	1.25705955051848\\
23	0.912090909970408\\
24	0.658475807768415\\
25	0.472894448031454\\
26	0.337798474313051\\
27	0.240015463294706\\
28	0.169705410973083\\
29	0.119506400761611\\
30	0.0839140162951742\\
31	0.0588341070440921\\
32	0.0412502910049666\\
33	0.0289641595466224\\
34	0.0203936065578281\\
35	0.0144117469127676\\
36	0.010223914851111\\
37	0.00727666906629096\\
38	0.00519021326515193\\
39	0.0037058375786593\\
40	0.00264636588592331\\
41	0.00188889307549029\\
42	0.00134714823006137\\
43	0.000959949670291407\\
44	0.000683469807370151\\
45	0.000486136088122822\\
46	0.000345320741858961\\
47	0.000244965342182961\\
48	0.000173618300103608\\
49	0.000122941869568655\\
50	8.68574635259498e-05\\
51	6.11042855797319e-05\\
52	4.27833266812698e-05\\
53	2.98872212976586e-05\\
54	2.22348370691893e-05\\
55	1.99490729985652e-05\\
56	1.40976127683956e-05\\
57	9.74447410316311e-06\\
58	6.76839718519579e-06\\
59	5.05038728430787e-06\\
60	4.29869639152568e-06\\
61	3.12030106713464e-06\\
62	2.20690052470815e-06\\
63	1.5735227498299e-06\\
64	1.13515837188128e-06\\
65	8.28825460567453e-07\\
66	6.11442111241505e-07\\
67	4.53885696144782e-07\\
68	3.37165469865874e-07\\
69	2.49864902326537e-07\\
70	1.85295000877314e-07\\
71	1.38803073833967e-07\\
72	1.07978142667989e-07\\
73	9.17736772219047e-08\\
74	7.23348928507098e-08\\
75	5.37257800520368e-08\\
76	3.95910912107459e-08\\
77	2.97126302438571e-08\\
78	2.29500423321568e-08\\
79	1.73190389401767e-08\\
80	1.25380040805739e-08\\
81	8.84530364356521e-09\\
82	6.140729224161e-09\\
83	4.26403564605736e-09\\
84	3.71297407588422e-09\\
85	3.58602691014338e-09\\
86	2.91957250589815e-09\\
87	2.06811120616657e-09\\
88	1.51192893928475e-09\\
89	1.46046453973018e-09\\
90	1.2945944916938e-09\\
91	1.00206153938606e-09\\
92	7.80418444289404e-10\\
93	7.01862296443175e-10\\
94	5.55139965208342e-10\\
95	4.60487905269217e-10\\
96	4.28267458983244e-10\\
97	3.29809992104615e-10\\
98	3.033734341436e-10\\
99	2.2920951525023e-10\\
100	1.71430602483303e-10\\
101	1.48221672287855e-10\\
102	1.34148731257576e-10\\
103	1.07652956089479e-10\\
104	7.8671923450456e-11\\
105	6.27581897430841e-11\\
106	5.53175719633688e-11\\
107	5.00854869473979e-11\\
108	4.07219919955481e-11\\
109	3.73937575958853e-11\\
110	3.3575713941373e-11\\
111	2.41992515661811e-11\\
112	1.81550387788657e-11\\
113	1.55546080396792e-11\\
114	1.357355485303e-11\\
115	1.18136204154349e-11\\
116	1.04310296506423e-11\\
117	8.24916918812578e-12\\
118	6.8738327041231e-12\\
119	5.26877453962094e-12\\
120	4.9676879606741e-12\\
121	2.83846008372827e-12\\
122	2.49628559360106e-12\\
123	2.14087667732958e-12\\
124	1.57420723527031e-12\\
125	1.2303717902476e-12\\
126	1.21337373811439e-12\\
127	9.91386215298001e-13\\
128	8.75474072934398e-13\\
129	8.65232695060415e-13\\
130	7.66745331689939e-13\\
131	6.25573343619117e-13\\
132	5.33751990383002e-13\\
133	4.79893730124061e-13\\
134	4.35613473413456e-13\\
135	3.52304129710016e-13\\
136	3.22889425186768e-13\\
137	2.9434331704172e-13\\
138	2.72500153331752e-13\\
139	2.46178895652301e-13\\
140	2.31635464876591e-13\\
141	2.26517605717981e-13\\
142	2.21226534096267e-13\\
143	2.06040447548171e-13\\
144	2.01450099888459e-13\\
145	1.97204121249254e-13\\
146	1.91926843925251e-13\\
147	1.85900479065337e-13\\
148	1.76928360573934e-13\\
149	1.72829948074765e-13\\
150	1.67038448945858e-13\\
151	1.56143442065219e-13\\
152	1.50433071430032e-13\\
153	1.4742473929331e-13\\
154	1.42138874488932e-13\\
155	1.38251188957299e-13\\
156	1.33832825451606e-13\\
157	1.24336819884677e-13\\
158	1.12950428177911e-13\\
159	1.07943092746695e-13\\
160	1.05211410788159e-13\\
161	9.50833876795416e-14\\
162	9.39978198568356e-14\\
163	9.22561076730829e-14\\
164	9.05486235527575e-14\\
165	8.84451477873469e-14\\
166	8.68263585921566e-14\\
167	8.60451235704143e-14\\
168	8.5883791969696e-14\\
169	8.50340042570561e-14\\
170	8.29830707365168e-14\\
171	8.25150855396928e-14\\
172	8.25149493815734e-14\\
173	8.23136279334979e-14\\
174	7.93592277769506e-14\\
175	7.73629135886322e-14\\
176	7.55323168159416e-14\\
177	7.50946499736079e-14\\
178	7.32918634431538e-14\\
179	7.16740181223553e-14\\
180	7.1199809660249e-14\\
181	6.70322258531267e-14\\
182	6.66650035431742e-14\\
183	6.65177291992187e-14\\
184	6.51254352918756e-14\\
185	6.43192641438552e-14\\
186	6.43192641438552e-14\\
187	6.43192641438552e-14\\
188	6.43192641438552e-14\\
189	6.43192641438552e-14\\
190	6.43192641438552e-14\\
191	6.43192641438552e-14\\
192	6.43192641438552e-14\\
193	6.43192641438552e-14\\
194	6.39114595507417e-14\\
195	5.91807401338287e-14\\
196	4.96071918330552e-14\\
197	4.8668251943828e-14\\
198	4.0122557398616e-14\\
199	3.65550459614579e-14\\
200	2.64302792544328e-14\\
};
\addlegendentry{$\text{Snapshot matrix}~\bC_\text{1}$}

\addplot [color=mycolor2,  line width=1.2pt,mark phase = 5,mark repeat = 20, mark = o]
  table[row sep=crcr]{%
1	3410.22958279789\\
2	2943.52393342683\\
3	2314.49585369594\\
4	1652.96490986726\\
5	1076.92434758092\\
6	653.09202198362\\
7	394.208194305581\\
8	270.515760762778\\
9	213.396244498417\\
10	164.175379608348\\
11	117.483986339782\\
12	82.4239469565709\\
13	58.7195563726446\\
14	42.3560960485585\\
15	30.3157323538658\\
16	21.4438695092745\\
17	15.1174100030805\\
18	10.6735151430099\\
19	7.52667174292033\\
20	5.29398970313695\\
21	3.71683819100089\\
22	2.61139808368655\\
23	1.83408445321971\\
24	1.28714902680403\\
25	0.902837474393588\\
26	0.634607625516477\\
27	0.447156472249657\\
28	0.315863408038277\\
29	0.22344075894183\\
30	0.158313063744845\\
31	0.112241063562759\\
32	0.0796411782463228\\
33	0.0565594785334511\\
34	0.0402475134146849\\
35	0.0287130521784512\\
36	0.020566879754641\\
37	0.014830214304509\\
38	0.0108449089638799\\
39	0.00811878316544681\\
40	0.00613855703843665\\
41	0.00453923696211626\\
42	0.00327594952976494\\
43	0.00233210980149535\\
44	0.0016478774833939\\
45	0.00116048540909922\\
46	0.000818023214034402\\
47	0.000582430947326075\\
48	0.00042562082749507\\
49	0.000317206050440083\\
50	0.000230005720549078\\
51	0.000161257800716584\\
52	0.000113242426589429\\
53	0.000102077308790048\\
54	7.42017366819435e-05\\
55	5.02172252602723e-05\\
56	3.37675768272631e-05\\
57	2.26690063392376e-05\\
58	1.5276770049469e-05\\
59	1.04219538152718e-05\\
60	7.30213647201897e-06\\
61	5.54845505167958e-06\\
62	4.62540567890513e-06\\
63	3.52861163623186e-06\\
64	2.68501242094048e-06\\
65	2.09275587054729e-06\\
66	1.61323237215072e-06\\
67	1.21886235389122e-06\\
68	9.11743049655022e-07\\
69	6.76857358076346e-07\\
70	4.98644187596862e-07\\
71	3.67749213402758e-07\\
72	3.0204053315493e-07\\
73	2.5035220101974e-07\\
74	1.81610997454078e-07\\
75	1.29176832454401e-07\\
76	9.13585722774093e-08\\
77	6.44353741406325e-08\\
78	4.52854606358409e-08\\
79	3.16525629797301e-08\\
80	2.2034836572647e-08\\
81	1.54063449168738e-08\\
82	1.09974847296128e-08\\
83	1.02841195270639e-08\\
84	8.05773972416489e-09\\
85	6.1428389680697e-09\\
86	4.58195768872915e-09\\
87	3.26832430114968e-09\\
88	2.28199091443559e-09\\
89	1.60147279447335e-09\\
90	1.42388205306685e-09\\
91	1.33250463241109e-09\\
92	1.08168273765649e-09\\
93	7.56211066838254e-10\\
94	5.53445878320623e-10\\
95	5.09447705919827e-10\\
96	4.83652112114042e-10\\
97	3.92361674235405e-10\\
98	3.35541641458535e-10\\
99	2.50478847359178e-10\\
100	1.85092418439712e-10\\
101	1.55375397510737e-10\\
102	1.29926753309494e-10\\
103	1.09816612129584e-10\\
104	7.94203210976035e-11\\
105	5.85870764997905e-11\\
106	5.41140418764759e-11\\
107	4.50300796528912e-11\\
108	3.39721815891549e-11\\
109	3.31569831891043e-11\\
110	2.48170476482954e-11\\
111	1.62708888228208e-11\\
112	1.49054083159252e-11\\
113	1.25549638154809e-11\\
114	1.03587850486965e-11\\
115	8.91665938804699e-12\\
116	7.89929817267588e-12\\
117	7.32241351854255e-12\\
118	5.31019703272283e-12\\
119	4.40079672031799e-12\\
120	3.95114026331882e-12\\
121	3.38136198686854e-12\\
122	2.55961328089253e-12\\
123	1.98893904843502e-12\\
124	1.80879484991561e-12\\
125	1.55291158796275e-12\\
126	1.27381155783119e-12\\
127	1.16645637912954e-12\\
128	1.02026783403808e-12\\
129	9.51208715675089e-13\\
130	8.55746959347959e-13\\
131	8.19043017337041e-13\\
132	7.99946464511661e-13\\
133	7.52159050466734e-13\\
134	7.06619582060643e-13\\
135	6.99443020757862e-13\\
136	6.79040400942531e-13\\
137	6.64187402887003e-13\\
138	6.37905540784232e-13\\
139	6.18049105432388e-13\\
140	5.9483419166007e-13\\
141	5.85412150946458e-13\\
142	5.69130162365726e-13\\
143	5.65654976751398e-13\\
144	5.43535183520006e-13\\
145	5.14044794797562e-13\\
146	5.10498085912817e-13\\
147	5.05823992704926e-13\\
148	5.05529464003634e-13\\
149	4.71533284443301e-13\\
150	4.51370977403935e-13\\
151	4.45341502000006e-13\\
152	4.20549954915978e-13\\
153	4.04122777885119e-13\\
154	3.99207554995656e-13\\
155	3.83330323291712e-13\\
156	3.7445188512405e-13\\
157	3.42517426557876e-13\\
158	3.2230858636765e-13\\
159	3.20040743147517e-13\\
160	3.19044220750833e-13\\
161	2.96642861232391e-13\\
162	2.94525987459686e-13\\
163	2.92855231041713e-13\\
164	2.69667801701527e-13\\
165	2.64385977973589e-13\\
166	2.63654417342984e-13\\
167	2.59153478900858e-13\\
168	2.58401557978516e-13\\
169	2.57956538879896e-13\\
170	2.56278806775233e-13\\
171	2.53273100950688e-13\\
172	2.513614039512e-13\\
173	2.43952739388183e-13\\
174	2.37459237684874e-13\\
175	2.37038028022152e-13\\
176	2.35773776744538e-13\\
177	2.32970327774122e-13\\
178	2.31376457986122e-13\\
179	2.26875493601155e-13\\
180	2.24030545209815e-13\\
181	2.23562329038896e-13\\
182	2.1846646701543e-13\\
183	2.10978641748741e-13\\
184	2.09712898952172e-13\\
185	2.08185827728705e-13\\
186	2.08185827728705e-13\\
187	2.08185827728705e-13\\
188	2.08185827728705e-13\\
189	2.08185827728705e-13\\
190	2.08185827728705e-13\\
191	2.08185827728705e-13\\
192	2.08185827728705e-13\\
193	2.08185827728705e-13\\
194	1.87546040934803e-13\\
195	1.83719344249213e-13\\
196	1.50428418554323e-13\\
197	1.31161863511168e-13\\
198	1.2299319056592e-13\\
199	1.03554751914993e-13\\
200	9.57201888098986e-14\\
};
\addlegendentry{$\text{Snapshot matrix}~\bQ_\text{1}$}

\addplot [color=mycolor3, line width=1.2pt,mark phase = 9,mark repeat = 20, mark = diamond]
  table[row sep=crcr]{%
1	1147.11733183916\\
2	977.782068963694\\
3	752.457534224375\\
4	527.785894526225\\
5	344.977398036624\\
6	219.788519547038\\
7	146.248093223427\\
8	107.366751820653\\
9	83.4391362317714\\
10	62.7339560887447\\
11	45.3615150860219\\
12	32.8750036457024\\
13	24.0823965031518\\
14	17.5628906354564\\
15	12.6981161687897\\
16	9.16249605935009\\
17	6.62910595350801\\
18	4.81406731444785\\
19	3.50699347858292\\
20	2.55401683100882\\
21	1.85144331120914\\
22	1.33367152044598\\
23	0.954735255454111\\
24	0.679452837081307\\
25	0.480998721749856\\
26	0.339191906027034\\
27	0.238773960926258\\
28	0.168174942519169\\
29	0.118740658107569\\
30	0.0841287015747261\\
31	0.0597984737651656\\
32	0.0425894690952231\\
33	0.030358974384541\\
34	0.0216609996978152\\
35	0.0154903655773068\\
36	0.0111193747267108\\
37	0.00801458565181423\\
38	0.00579404361361313\\
39	0.00419421827560919\\
40	0.00303698804336716\\
41	0.00220058374647484\\
42	0.0015986535654259\\
43	0.00116726341532467\\
44	0.000857411841051178\\
45	0.000631605657594535\\
46	0.000463786671443094\\
47	0.000338109386073618\\
48	0.00024450153509581\\
49	0.000175576369424996\\
50	0.000126411506373512\\
51	0.000102036717094294\\
52	8.40409329709041e-05\\
53	5.98908161381243e-05\\
54	4.18301997510019e-05\\
55	2.90215778711507e-05\\
56	2.00734984570891e-05\\
57	1.38923051164722e-05\\
58	9.66302256919551e-06\\
59	6.78869112657053e-06\\
60	4.84508153271266e-06\\
61	3.55954361683615e-06\\
62	2.86649308135239e-06\\
63	2.39585601161343e-06\\
64	1.84718172942927e-06\\
65	1.41433613810976e-06\\
66	1.08476666752172e-06\\
67	8.29019485146967e-07\\
68	6.32348930835031e-07\\
69	4.8788180643937e-07\\
70	3.82132300247354e-07\\
71	2.93540851837941e-07\\
72	2.18744491704581e-07\\
73	1.60541620018028e-07\\
74	1.17373606882709e-07\\
75	8.61837121670197e-08\\
76	6.48862489616258e-08\\
77	5.53281484782127e-08\\
78	4.46667224358365e-08\\
79	3.33991699424293e-08\\
80	2.47761311391271e-08\\
81	1.83533752318032e-08\\
82	1.36010003183758e-08\\
83	1.00891288779339e-08\\
84	7.48060719077098e-09\\
85	5.52973522143407e-09\\
86	4.07889964715442e-09\\
87	3.45244613279429e-09\\
88	2.94501481507693e-09\\
89	2.15772038749622e-09\\
90	1.5739481691237e-09\\
91	1.14673074308588e-09\\
92	8.34480340599962e-10\\
93	6.24048079274247e-10\\
94	6.1737995609514e-10\\
95	6.00746221944932e-10\\
96	4.41576112515796e-10\\
97	3.88735775330153e-10\\
98	3.31676814827476e-10\\
99	3.09272726049551e-10\\
100	3.02523722289367e-10\\
101	2.24655850647951e-10\\
102	1.62778294955043e-10\\
103	1.22418583284362e-10\\
104	1.13593901328198e-10\\
105	1.07424180280653e-10\\
106	8.25743783375353e-11\\
107	6.10292143482927e-11\\
108	5.04852801791818e-11\\
109	4.67262065712709e-11\\
110	4.09707278547629e-11\\
111	3.26476856989324e-11\\
112	2.83095093819501e-11\\
113	2.45106525049308e-11\\
114	2.16398618136148e-11\\
115	2.01534671423862e-11\\
116	1.5551447053241e-11\\
117	1.36493133725214e-11\\
118	1.21536054093664e-11\\
119	9.82957492054672e-12\\
120	7.61124683624837e-12\\
121	6.77162594469456e-12\\
122	5.38364656471559e-12\\
123	3.7040478453126e-12\\
124	3.49449028259285e-12\\
125	2.70734861666873e-12\\
126	2.06850218827166e-12\\
127	2.05056209742249e-12\\
128	1.6374826934058e-12\\
129	1.35307076979186e-12\\
130	1.05434264453123e-12\\
131	8.48597295849799e-13\\
132	7.02337157535624e-13\\
133	6.08468992451774e-13\\
134	4.84503069325889e-13\\
135	4.05675735820922e-13\\
136	3.37834588643452e-13\\
137	2.87336141401095e-13\\
138	2.73999549526066e-13\\
139	2.57440498082381e-13\\
140	2.47565801644023e-13\\
141	2.44263108695849e-13\\
142	2.42465426932163e-13\\
143	2.26991382713126e-13\\
144	2.221499789418e-13\\
145	2.04503960304738e-13\\
146	2.00964033788233e-13\\
147	1.95486925400462e-13\\
148	1.93976532868786e-13\\
149	1.85146723251621e-13\\
150	1.81442741632023e-13\\
151	1.77714942622457e-13\\
152	1.70150684628308e-13\\
153	1.59899689794589e-13\\
154	1.59529220510475e-13\\
155	1.48405937900766e-13\\
156	1.45821564124633e-13\\
157	1.42266156206534e-13\\
158	1.34033044329107e-13\\
159	1.26593845387802e-13\\
160	1.18940890243519e-13\\
161	1.14340066327822e-13\\
162	1.01550731413919e-13\\
163	9.78312072484344e-14\\
164	9.53704081556547e-14\\
165	9.35162803794221e-14\\
166	9.15315625542111e-14\\
167	9.03533781968011e-14\\
168	8.88671465710912e-14\\
169	8.88081474832394e-14\\
170	8.67251899379881e-14\\
171	8.6482333877594e-14\\
172	8.63761045865459e-14\\
173	8.34416253978492e-14\\
174	8.32573226358586e-14\\
175	8.24296903522748e-14\\
176	8.23717060939328e-14\\
177	7.98514898693083e-14\\
178	7.83930676274672e-14\\
179	7.71017846228819e-14\\
180	7.69233401562917e-14\\
181	7.67110948257279e-14\\
182	7.47039800506795e-14\\
183	7.46030955407549e-14\\
184	7.35987811500329e-14\\
185	7.35760361560659e-14\\
186	7.35254030480045e-14\\
187	7.29474994238949e-14\\
188	7.29474994238949e-14\\
189	7.29474994238949e-14\\
190	7.29474994238949e-14\\
191	7.29474994238949e-14\\
192	7.29474994238949e-14\\
193	6.79091097765712e-14\\
194	6.52544250678463e-14\\
195	6.33665250590267e-14\\
196	5.78719411905338e-14\\
197	4.68470148636153e-14\\
198	4.31979215368887e-14\\
199	4.03616844819385e-14\\
200	3.26997421285959e-14\\
};
\addlegendentry{$\text{Snapshot matrix}~\bC_\text{2}$}

\addplot [color=mycolor4, line width=1.2pt,mark phase = 13,mark repeat = 20, mark = triangle]
  table[row sep=crcr]{%
1	2766.55421198873\\
2	2333.55129201766\\
3	1770.73022208513\\
4	1219.3674252386\\
5	782.42298737938\\
6	494.725962865688\\
7	334.221388523062\\
8	251.622189081203\\
9	195.93238039469\\
10	144.29037218874\\
11	102.193980718103\\
12	73.0482700088207\\
13	52.8214581862468\\
14	37.7399236245942\\
15	26.4918066105869\\
16	18.4878620532421\\
17	12.9029394045111\\
18	8.97112211459025\\
19	6.1999176376211\\
20	4.27143331354387\\
21	2.9420519065428\\
22	2.02585837815993\\
23	1.39568887415954\\
24	0.964912167908439\\
25	0.671530831644762\\
26	0.471204023394693\\
27	0.333792954939055\\
28	0.238753275527018\\
29	0.172037567141828\\
30	0.124272999625176\\
31	0.0895564788747075\\
32	0.0642505047286576\\
33	0.045972483535118\\
34	0.0329372848831923\\
35	0.0237230431904692\\
36	0.0172008181745157\\
37	0.0125222594929536\\
38	0.00911361392390054\\
39	0.00664605815240224\\
40	0.00495744667545814\\
41	0.00386585239887954\\
42	0.00297031941161232\\
43	0.00224060108990338\\
44	0.00179092380982659\\
45	0.00140743008411885\\
46	0.00103300762275691\\
47	0.000741612909215914\\
48	0.000526798808638951\\
49	0.00037125897119504\\
50	0.000260385169455778\\
51	0.000182668168356598\\
52	0.000129688221732604\\
53	9.72381979369376e-05\\
54	7.66036405490295e-05\\
55	5.56270176844175e-05\\
56	3.85539745344185e-05\\
57	2.63818163658778e-05\\
58	1.80500745885424e-05\\
59	1.24361010364516e-05\\
60	8.68301232599685e-06\\
61	6.20177876097268e-06\\
62	4.57621492511695e-06\\
63	3.49929227360643e-06\\
64	2.76483940315814e-06\\
65	2.26620509570854e-06\\
66	1.88704739999443e-06\\
67	1.50936415776288e-06\\
68	1.16584367027667e-06\\
69	8.86714785145727e-07\\
70	6.79386494859528e-07\\
71	5.40760918844061e-07\\
72	4.27731256234715e-07\\
73	3.22087494173077e-07\\
74	2.37069237153124e-07\\
75	1.73285227835253e-07\\
76	1.26623475560858e-07\\
77	9.27728260670951e-08\\
78	6.81895057411278e-08\\
79	5.02961097071626e-08\\
80	3.74924830763784e-08\\
81	2.98591723701887e-08\\
82	2.53513448644152e-08\\
83	1.94676513961488e-08\\
84	1.46008363513247e-08\\
85	1.09409090256591e-08\\
86	8.23554834607244e-09\\
87	6.24298216654061e-09\\
88	4.7341171879107e-09\\
89	3.58784242793808e-09\\
90	2.95726218512281e-09\\
91	2.48818636611442e-09\\
92	1.85903269845751e-09\\
93	1.35929441564584e-09\\
94	9.86349220431914e-10\\
95	7.12061187810782e-10\\
96	5.12050259808957e-10\\
97	3.67446522087835e-10\\
98	2.64003739540783e-10\\
99	1.92769343307041e-10\\
100	1.73079037043367e-10\\
101	1.68600191081022e-10\\
102	1.46207695245822e-10\\
103	1.22204157938578e-10\\
104	1.00017278095941e-10\\
105	9.17646276321387e-11\\
106	8.48175973051201e-11\\
107	7.80689862490525e-11\\
108	6.18313283583614e-11\\
109	4.45716372652532e-11\\
110	3.29955228637068e-11\\
111	2.98990660708319e-11\\
112	2.77440456280035e-11\\
113	2.16140969069346e-11\\
114	1.60937899326567e-11\\
115	1.57077420094384e-11\\
116	1.28259497075654e-11\\
117	1.05297341574905e-11\\
118	9.10078893968522e-12\\
119	8.08816625952896e-12\\
120	6.97720438401795e-12\\
121	6.44916414617207e-12\\
122	5.09827431910672e-12\\
123	3.75814202602729e-12\\
124	2.98865587429317e-12\\
125	2.54182761630541e-12\\
126	2.11446268652142e-12\\
127	1.62960083274892e-12\\
128	1.26462757255451e-12\\
129	1.10491936747433e-12\\
130	1.0386142313916e-12\\
131	8.60935131245768e-13\\
132	7.21658821246872e-13\\
133	6.77163932660451e-13\\
134	6.01245971191316e-13\\
135	5.93223944649815e-13\\
136	5.59355227674227e-13\\
137	5.52927779964392e-13\\
138	5.30083427596183e-13\\
139	5.10960753397935e-13\\
140	4.94751958078732e-13\\
141	4.80428292357824e-13\\
142	4.69006587624458e-13\\
143	4.43436388535065e-13\\
144	4.39284853009143e-13\\
145	4.12032753563979e-13\\
146	4.06172003921789e-13\\
147	3.93486493435877e-13\\
148	3.907682720924e-13\\
149	3.70569099448519e-13\\
150	3.56331176666893e-13\\
151	3.52329255620214e-13\\
152	3.26904949866619e-13\\
153	3.2681481959116e-13\\
154	3.06109789799605e-13\\
155	2.94091957698369e-13\\
156	2.7318726684599e-13\\
157	2.60965879112891e-13\\
158	2.46938778106114e-13\\
159	2.2566805953051e-13\\
160	2.22317607013498e-13\\
161	2.17421589985925e-13\\
162	2.15825625591694e-13\\
163	2.13709354614912e-13\\
164	2.12327711382128e-13\\
165	2.09527216251017e-13\\
166	2.06242993379159e-13\\
167	1.99843097558438e-13\\
168	1.99186366821975e-13\\
169	1.97572547012056e-13\\
170	1.97116919155635e-13\\
171	1.9703545682165e-13\\
172	1.92552418065031e-13\\
173	1.84814409559593e-13\\
174	1.84669739996058e-13\\
175	1.76988016338704e-13\\
176	1.75676815238952e-13\\
177	1.71437018570213e-13\\
178	1.71437018570213e-13\\
179	1.71437018570213e-13\\
180	1.71437018570213e-13\\
181	1.71437018570213e-13\\
182	1.71437018570213e-13\\
183	1.71437018570213e-13\\
184	1.71437018570213e-13\\
185	1.71437018570213e-13\\
186	1.71437018570213e-13\\
187	1.71437018570213e-13\\
188	1.71437018570213e-13\\
189	1.71437018570213e-13\\
190	1.71437018570213e-13\\
191	1.71437018570213e-13\\
192	1.64539055615938e-13\\
193	1.57420359463359e-13\\
194	1.54360071358505e-13\\
195	1.32364551417592e-13\\
196	1.28254495542938e-13\\
197	1.14316462875149e-13\\
198	9.38595465586555e-14\\
199	8.83567163801913e-14\\
200	7.87015196181102e-14\\
};
\addlegendentry{$\text{Snapshot matrix}~\bQ_\text{2}$}

\addplot [color=mycolor5, line width=1.2pt,mark phase = 17,mark repeat = 20, mark = *]
  table[row sep=crcr]{%
1	7955.70092479283\\
2	7346.64876347815\\
3	5856.40784626988\\
4	5248.32670168142\\
5	4397.95504315782\\
6	3827.85190920668\\
7	3472.98801980046\\
8	3082.29756929005\\
9	2649.19636214644\\
10	2320.06216506491\\
11	2022.35311346338\\
12	1668.95195802809\\
13	1336.3076245505\\
14	1058.83489623056\\
15	832.638481815618\\
16	654.068129965128\\
17	512.440772047622\\
18	401.492689308572\\
19	312.468017339983\\
20	241.266353858136\\
21	184.54352606017\\
22	140.274224819394\\
23	106.997432947485\\
24	84.0942492284287\\
25	68.7472556145272\\
26	56.1510079180298\\
27	47.9206673714823\\
28	38.6377105443057\\
29	29.5425263829581\\
30	22.6548849638251\\
31	17.8941176807711\\
32	14.4502049880174\\
33	11.5489531187101\\
34	9.19072405939252\\
35	7.58683362149791\\
36	6.31210751477896\\
37	5.08456025302541\\
38	4.00055209729222\\
39	3.11489182944974\\
40	2.41865597990249\\
41	1.86673283081613\\
42	1.43338524652162\\
43	1.10640692895707\\
44	0.881795277047138\\
45	0.742011085245546\\
46	0.697493684222576\\
47	0.648737975622157\\
48	0.578723001278032\\
49	0.470797052592923\\
50	0.378219721976691\\
51	0.303840831564952\\
52	0.251292582480619\\
53	0.212961049065844\\
54	0.182558703592605\\
55	0.155233824711675\\
56	0.127856421140829\\
57	0.101752158217543\\
58	0.0804285026868728\\
59	0.0636666236538685\\
60	0.0500750620702554\\
61	0.0390311051103702\\
62	0.0302692314001168\\
63	0.0234290231452247\\
64	0.0183792602667076\\
65	0.0151477928368793\\
66	0.0132095681011759\\
67	0.0113941491606181\\
68	0.0104531938077358\\
69	0.00875208753215275\\
70	0.00684999907669988\\
71	0.00530911331499672\\
72	0.00408302495040176\\
73	0.00322061286338039\\
74	0.00311540952615962\\
75	0.00239182733851869\\
76	0.00183386296156448\\
77	0.001380600258885\\
78	0.0010336081226009\\
79	0.000807832505140973\\
80	0.000688044154917027\\
81	0.000588743119583125\\
82	0.000489077033009447\\
83	0.000463407871089118\\
84	0.000398890058847689\\
85	0.00032139687445518\\
86	0.000253991454239083\\
87	0.000202879494579794\\
88	0.000166497529226264\\
89	0.000138798324404716\\
90	0.000116164174875866\\
91	9.70923753925267e-05\\
92	8.23690843123189e-05\\
93	7.14770807886175e-05\\
94	6.09996797607192e-05\\
95	5.14847124117126e-05\\
96	4.27971240966943e-05\\
97	3.44088607624922e-05\\
98	2.71604019219224e-05\\
99	2.16643516336587e-05\\
100	1.75555356157358e-05\\
101	1.42156572323033e-05\\
102	1.16473949709224e-05\\
103	1.01396276774108e-05\\
104	9.5500563312565e-06\\
105	7.63285441227683e-06\\
106	5.99644593143666e-06\\
107	4.73787753675869e-06\\
108	3.80106153241456e-06\\
109	3.08861934974108e-06\\
110	2.51037005236153e-06\\
111	2.03950077153487e-06\\
112	1.66867898579892e-06\\
113	1.36239939125649e-06\\
114	1.09814813621083e-06\\
115	8.7912372236792e-07\\
116	7.06944018091509e-07\\
117	5.77078096171623e-07\\
118	5.4144371740512e-07\\
119	5.38144098419512e-07\\
120	4.96187300097741e-07\\
121	4.20883189818439e-07\\
122	3.3961142138767e-07\\
123	2.79137288195789e-07\\
124	2.43419951061548e-07\\
125	2.27897244098721e-07\\
126	2.2468847004673e-07\\
127	2.02021754111655e-07\\
128	1.91120722710611e-07\\
129	1.52336061524262e-07\\
130	1.2333615483533e-07\\
131	1.10845609611301e-07\\
132	9.5320196493266e-08\\
133	9.31193985791531e-08\\
134	8.80734569369712e-08\\
135	7.11056678533526e-08\\
136	6.75278218329694e-08\\
137	6.71047306086554e-08\\
138	5.83445116859799e-08\\
139	4.88735655776281e-08\\
140	4.27798818106332e-08\\
141	3.53808875673696e-08\\
142	3.49504238038281e-08\\
143	3.46264377501688e-08\\
144	2.83306066047209e-08\\
145	2.77844943649371e-08\\
146	2.65594278188193e-08\\
147	2.11044136441717e-08\\
148	1.67495876039131e-08\\
149	1.42908533137698e-08\\
150	1.38313574095023e-08\\
151	1.30472989677697e-08\\
152	1.13088061325934e-08\\
153	9.7891200047759e-09\\
154	8.43696507281487e-09\\
155	7.67661221640328e-09\\
156	7.59505928761252e-09\\
157	6.81463416626353e-09\\
158	5.84810909896992e-09\\
159	5.81754268983951e-09\\
160	5.52986310012539e-09\\
161	4.96140854418176e-09\\
162	4.90837785022363e-09\\
163	4.36361199226121e-09\\
164	3.53816248204572e-09\\
165	2.85757772118265e-09\\
166	2.56684209918349e-09\\
167	2.5229234986292e-09\\
168	2.46718947944387e-09\\
169	2.33456405284544e-09\\
170	2.11938065526856e-09\\
171	1.77575024202609e-09\\
172	1.71419160021158e-09\\
173	1.62387582827365e-09\\
174	1.53585995380948e-09\\
175	1.50617823119852e-09\\
176	1.32263510678284e-09\\
177	1.18652425496956e-09\\
178	1.18138806864202e-09\\
179	1.10266556399349e-09\\
180	1.0416373746431e-09\\
181	9.20679240419452e-10\\
182	8.43554235674031e-10\\
183	7.49244861240706e-10\\
184	6.6416948035254e-10\\
185	5.8384810787537e-10\\
186	5.77515800654783e-10\\
187	5.60240754777278e-10\\
188	5.34212271563516e-10\\
189	4.90424694642197e-10\\
190	4.64446932986403e-10\\
191	4.29189273742829e-10\\
192	3.96451902067765e-10\\
193	3.58037557787697e-10\\
194	3.51743060572776e-10\\
195	3.19617192317502e-10\\
196	3.1082182751159e-10\\
197	2.58149123500422e-10\\
198	2.41064044232518e-10\\
199	1.99745494293533e-10\\
200	1.79314876680244e-10\\
201	1.7025995519123e-10\\
202	1.55450099866577e-10\\
203	1.39749600653424e-10\\
204	1.23423864745391e-10\\
205	1.16545509243502e-10\\
206	1.0960585551203e-10\\
207	1.07714512577174e-10\\
208	9.86691278567969e-11\\
209	9.41263921551441e-11\\
210	7.49954955361927e-11\\
211	7.29545624642089e-11\\
212	6.31487403481423e-11\\
213	6.16557137769839e-11\\
214	5.15391714966088e-11\\
215	4.79824248369731e-11\\
216	4.12552698620884e-11\\
217	3.67791335439618e-11\\
218	3.53968158647016e-11\\
219	3.10511850338223e-11\\
220	2.99539210154878e-11\\
221	2.84373586094177e-11\\
222	2.66036824335543e-11\\
223	2.39766380888423e-11\\
224	2.13782851192818e-11\\
225	1.91768338437509e-11\\
226	1.86326953005829e-11\\
227	1.56188660788825e-11\\
228	1.29607663613542e-11\\
229	1.25848187778736e-11\\
230	1.0921336903147e-11\\
231	9.53533471128915e-12\\
232	9.29434033358478e-12\\
233	9.04550045212684e-12\\
234	8.84269588014537e-12\\
235	8.44935609160224e-12\\
236	7.62427118363171e-12\\
237	7.06608187498932e-12\\
238	6.50812991330875e-12\\
239	5.88619512507933e-12\\
240	5.19079629125187e-12\\
241	5.18103398046656e-12\\
242	4.8308666708765e-12\\
243	4.7421360466488e-12\\
244	4.42623771340821e-12\\
245	4.1906907041148e-12\\
246	4.13041824835858e-12\\
247	4.02826977712679e-12\\
248	4.01164597887098e-12\\
249	3.94294657754297e-12\\
250	3.82703313341747e-12\\
251	3.79079598813632e-12\\
252	3.75311525562652e-12\\
253	3.71179193100284e-12\\
254	3.69519572194391e-12\\
255	3.62767561411344e-12\\
256	3.60017182349928e-12\\
257	3.57509583841773e-12\\
258	3.54066248731661e-12\\
259	3.52086044721032e-12\\
260	3.47825519177204e-12\\
261	3.45767920378162e-12\\
262	3.43437182881882e-12\\
263	3.39662808245624e-12\\
264	3.36800186175132e-12\\
265	3.34320734132528e-12\\
266	3.33429365089283e-12\\
267	3.33221189090217e-12\\
268	3.30282936360587e-12\\
269	3.28363296680347e-12\\
270	3.24527482828635e-12\\
271	3.23609084692144e-12\\
272	3.22511248297176e-12\\
273	3.21547167439791e-12\\
274	3.19633004564816e-12\\
275	3.18157911736408e-12\\
276	3.16520845695093e-12\\
277	3.15527346020064e-12\\
278	3.13928838809195e-12\\
279	3.12052286369055e-12\\
280	3.10546373949365e-12\\
281	3.08210893534133e-12\\
282	3.07420586670948e-12\\
283	3.06628202676591e-12\\
284	3.04261751710706e-12\\
285	3.03535777094093e-12\\
286	3.02806714734603e-12\\
287	3.0157211362489e-12\\
288	3.00719644719953e-12\\
289	2.97739577161773e-12\\
290	2.969140615321e-12\\
291	2.96207089590944e-12\\
292	2.94899529341993e-12\\
293	2.9280622703083e-12\\
294	2.91882971562899e-12\\
295	2.91632037508717e-12\\
296	2.90056325017579e-12\\
297	2.88783494782751e-12\\
298	2.88186727373103e-12\\
299	2.86941304397958e-12\\
300	2.86064271324891e-12\\
301	2.85523221324873e-12\\
302	2.85379909449507e-12\\
303	2.84081617636903e-12\\
304	2.83252604482098e-12\\
305	2.81879350450533e-12\\
306	2.81029719068908e-12\\
307	2.79384198072475e-12\\
308	2.78699422779874e-12\\
309	2.77650723694875e-12\\
310	2.76457198912866e-12\\
311	2.75433655258577e-12\\
312	2.75341553621889e-12\\
313	2.72905410522954e-12\\
314	2.72517636330818e-12\\
315	2.71310454928005e-12\\
316	2.70435573172545e-12\\
317	2.6959199029824e-12\\
318	2.68520010168426e-12\\
319	2.66783220550339e-12\\
320	2.6588230272511e-12\\
321	2.638068699754e-12\\
322	2.63280053218657e-12\\
323	2.62218519896519e-12\\
324	2.60985368332896e-12\\
325	2.59300770003496e-12\\
326	2.57967245474339e-12\\
327	2.55144222527027e-12\\
328	2.54357189022243e-12\\
329	2.54055678999286e-12\\
330	2.53730139776324e-12\\
331	2.52325718974017e-12\\
332	2.52010492990167e-12\\
333	2.49415048598841e-12\\
334	2.4764881872319e-12\\
335	2.46949607107826e-12\\
336	2.46038249000856e-12\\
337	2.44593245150673e-12\\
338	2.42268447435496e-12\\
339	2.40611345145157e-12\\
340	2.40261821880823e-12\\
341	2.39408396997105e-12\\
342	2.3729266951494e-12\\
343	2.3684831867766e-12\\
344	2.35596927701494e-12\\
345	2.33465777765644e-12\\
346	2.32709083726298e-12\\
347	2.31477181811244e-12\\
348	2.30075745954014e-12\\
349	2.29442340484012e-12\\
350	2.28830891057148e-12\\
351	2.27509138981938e-12\\
352	2.26972884059176e-12\\
353	2.2621668126544e-12\\
354	2.25414003746817e-12\\
355	2.22716168621618e-12\\
356	2.22017194168306e-12\\
357	2.20271019765558e-12\\
358	2.19620674434751e-12\\
359	2.19351600688585e-12\\
360	2.18417563219295e-12\\
361	2.16510465012332e-12\\
362	2.15215589431148e-12\\
363	2.14077574170663e-12\\
364	2.1265821460009e-12\\
365	2.12637677599598e-12\\
366	2.11386877906296e-12\\
367	2.10315500104239e-12\\
368	2.08490263761285e-12\\
369	2.0824113982671e-12\\
370	2.06868755341915e-12\\
371	2.06143244547793e-12\\
372	2.05422379604467e-12\\
373	2.04353443462871e-12\\
374	2.03231215909265e-12\\
375	2.02506964838034e-12\\
376	2.02112361891918e-12\\
377	2.00422463126872e-12\\
378	2.00087062341808e-12\\
379	1.99914997010901e-12\\
380	1.99302398304954e-12\\
381	1.98526751157508e-12\\
382	1.97641795117954e-12\\
383	1.96734953185202e-12\\
384	1.96596195726422e-12\\
385	1.96415337572692e-12\\
386	1.95396397336649e-12\\
387	1.94905447872865e-12\\
388	1.94380684587682e-12\\
389	1.93893717120055e-12\\
390	1.93555361942126e-12\\
391	1.93172007153489e-12\\
392	1.92736183213932e-12\\
393	1.91160993236533e-12\\
394	1.90429299009007e-12\\
395	1.89023836320091e-12\\
396	1.88735592786126e-12\\
397	1.88197184378595e-12\\
398	1.8710514201098e-12\\
399	1.86405116039702e-12\\
400	1.85531204044224e-12\\
401	1.84530054195931e-12\\
402	1.83312985587403e-12\\
403	1.83243447349945e-12\\
404	1.80439434391181e-12\\
405	1.7968140607166e-12\\
406	1.77932707491826e-12\\
407	1.72521965017943e-12\\
408	1.68296884676368e-12\\
409	1.66122245024487e-12\\
410	1.58803687341542e-12\\
411	1.46536398383806e-12\\
412	1.39761300045747e-12\\
413	1.35522117657821e-12\\
414	1.27217901244073e-12\\
415	1.2583173685636e-12\\
416	1.22574429209765e-12\\
417	1.1947249570582e-12\\
418	1.16636905511461e-12\\
419	1.14420592270943e-12\\
420	1.11351731110116e-12\\
421	1.08330628008247e-12\\
422	1.07609029991263e-12\\
423	1.05563434305995e-12\\
424	1.046080486022e-12\\
425	1.03334410729632e-12\\
426	1.02262232839261e-12\\
427	9.9401842958913e-13\\
428	9.90517061690264e-13\\
429	9.76369276661723e-13\\
430	9.5962527358067e-13\\
431	9.50729938435468e-13\\
432	9.36700624161091e-13\\
433	9.26021978381551e-13\\
434	9.15093557075546e-13\\
435	9.00056819707932e-13\\
436	8.91158842787663e-13\\
437	8.7296203327468e-13\\
438	8.55377174715147e-13\\
439	8.39454729468723e-13\\
440	8.27412597710766e-13\\
441	8.00625289464013e-13\\
442	7.90135979885923e-13\\
443	7.72217191096789e-13\\
444	7.62484842035636e-13\\
445	7.55898878944028e-13\\
446	7.54951445737886e-13\\
447	7.37947959329245e-13\\
448	7.3781042946388e-13\\
449	7.21346089007187e-13\\
450	7.11069437753252e-13\\
451	6.91273818147357e-13\\
452	6.86645891307074e-13\\
453	6.78204862253205e-13\\
454	6.55848524688145e-13\\
455	6.40939093052632e-13\\
456	6.18249968666683e-13\\
457	6.10037427883093e-13\\
458	5.82916218984186e-13\\
459	5.67577396786435e-13\\
460	5.55701529896831e-13\\
461	5.35499845435663e-13\\
462	5.35499845435663e-13\\
463	5.35499845435663e-13\\
464	5.35499845435663e-13\\
465	5.35499845435663e-13\\
466	5.35499845435663e-13\\
467	5.35499845435663e-13\\
468	5.35499845435663e-13\\
469	5.35499845435663e-13\\
470	5.35499845435663e-13\\
471	5.35499845435663e-13\\
472	5.35499845435663e-13\\
473	5.35499845435663e-13\\
474	5.35499845435663e-13\\
475	5.35499845435663e-13\\
476	5.35499845435663e-13\\
477	5.35499845435663e-13\\
478	5.35499845435663e-13\\
479	5.35499845435663e-13\\
480	5.35499845435663e-13\\
481	5.35499845435663e-13\\
482	5.35499845435663e-13\\
483	5.35499845435663e-13\\
484	5.35499845435663e-13\\
485	5.35499845435663e-13\\
486	5.35499845435663e-13\\
487	5.35499845435663e-13\\
488	5.35499845435663e-13\\
489	5.35499845435663e-13\\
490	5.35499845435663e-13\\
491	5.35499845435663e-13\\
492	5.35499845435663e-13\\
493	5.35499845435663e-13\\
494	5.35499845435663e-13\\
495	5.35499845435663e-13\\
496	5.35499845435663e-13\\
497	5.35499845435663e-13\\
498	5.35499845435663e-13\\
499	5.35499845435663e-13\\
500	5.35499845435663e-13\\
501	5.35499845435663e-13\\
502	5.35499845435663e-13\\
503	5.35499845435663e-13\\
504	5.35499845435663e-13\\
505	5.35499845435663e-13\\
506	5.35499845435663e-13\\
507	5.35499845435663e-13\\
508	5.35499845435663e-13\\
509	5.35499845435663e-13\\
510	5.35499845435663e-13\\
511	5.35499845435663e-13\\
512	5.35499845435663e-13\\
513	5.35499845435663e-13\\
514	5.35499845435663e-13\\
515	5.35499845435663e-13\\
516	5.35499845435663e-13\\
517	5.35499845435663e-13\\
518	5.35499845435663e-13\\
519	5.35499845435663e-13\\
520	5.35499845435663e-13\\
521	5.35499845435663e-13\\
522	5.35499845435663e-13\\
523	5.35499845435663e-13\\
524	5.35499845435663e-13\\
525	5.35499845435663e-13\\
526	5.35499845435663e-13\\
527	5.35499845435663e-13\\
528	5.35499845435663e-13\\
529	5.35499845435663e-13\\
530	5.35499845435663e-13\\
531	5.35499845435663e-13\\
532	5.35499845435663e-13\\
533	5.35499845435663e-13\\
534	5.35499845435663e-13\\
535	5.35499845435663e-13\\
536	5.35499845435663e-13\\
537	5.35499845435663e-13\\
538	5.35499845435663e-13\\
539	5.35499845435663e-13\\
540	5.35499845435663e-13\\
541	5.35499845435663e-13\\
542	5.35499845435663e-13\\
543	5.35499845435663e-13\\
544	5.35499845435663e-13\\
545	5.35499845435663e-13\\
546	5.35499845435663e-13\\
547	5.35499845435663e-13\\
548	5.35499845435663e-13\\
549	5.35499845435663e-13\\
550	5.35499845435663e-13\\
551	5.35499845435663e-13\\
552	5.35499845435663e-13\\
553	5.35499845435663e-13\\
554	5.35499845435663e-13\\
555	5.35499845435663e-13\\
556	5.35499845435663e-13\\
557	5.35499845435663e-13\\
558	5.35499845435663e-13\\
559	5.35499845435663e-13\\
560	5.35499845435663e-13\\
561	5.35499845435663e-13\\
562	5.35499845435663e-13\\
563	5.35499845435663e-13\\
564	5.35499845435663e-13\\
565	5.35499845435663e-13\\
566	5.35499845435663e-13\\
567	5.35499845435663e-13\\
568	5.35499845435663e-13\\
569	5.35499845435663e-13\\
570	5.35499845435663e-13\\
571	5.35499845435663e-13\\
572	5.35499845435663e-13\\
573	5.35499845435663e-13\\
574	5.35499845435663e-13\\
575	5.35499845435663e-13\\
576	5.35499845435663e-13\\
577	5.35499845435663e-13\\
578	5.35499845435663e-13\\
579	5.35499845435663e-13\\
580	5.35499845435663e-13\\
581	5.35499845435663e-13\\
582	5.35499845435663e-13\\
583	5.35499845435663e-13\\
584	5.35499845435663e-13\\
585	5.35499845435663e-13\\
586	5.35499845435663e-13\\
587	5.35499845435663e-13\\
588	5.35499845435663e-13\\
589	5.35499845435663e-13\\
590	5.35499845435663e-13\\
591	5.35499845435663e-13\\
592	5.35499845435663e-13\\
593	5.35499845435663e-13\\
594	5.35499845435663e-13\\
595	5.35499845435663e-13\\
596	5.35499845435663e-13\\
597	5.35499845435663e-13\\
598	5.35499845435663e-13\\
599	5.35499845435663e-13\\
600	5.35499845435663e-13\\
601	5.35499845435663e-13\\
602	5.35499845435663e-13\\
603	5.35499845435663e-13\\
604	5.35499845435663e-13\\
605	5.35499845435663e-13\\
606	5.35499845435663e-13\\
607	5.35499845435663e-13\\
608	5.35499845435663e-13\\
609	5.35499845435663e-13\\
610	5.35499845435663e-13\\
611	5.35499845435663e-13\\
612	5.35499845435663e-13\\
613	5.35499845435663e-13\\
614	5.35499845435663e-13\\
615	5.35499845435663e-13\\
616	5.35499845435663e-13\\
617	5.35499845435663e-13\\
618	5.35499845435663e-13\\
619	5.35499845435663e-13\\
620	5.35499845435663e-13\\
621	5.35499845435663e-13\\
622	5.35499845435663e-13\\
623	5.35499845435663e-13\\
624	5.35499845435663e-13\\
625	5.35499845435663e-13\\
626	5.35499845435663e-13\\
627	5.35499845435663e-13\\
628	5.35499845435663e-13\\
629	5.35499845435663e-13\\
630	5.35499845435663e-13\\
631	5.35499845435663e-13\\
632	5.35499845435663e-13\\
633	5.35499845435663e-13\\
634	5.35499845435663e-13\\
635	5.35499845435663e-13\\
636	5.35499845435663e-13\\
637	5.35499845435663e-13\\
638	5.35499845435663e-13\\
639	5.35499845435663e-13\\
640	5.35499845435663e-13\\
641	5.35499845435663e-13\\
642	5.35499845435663e-13\\
643	5.35499845435663e-13\\
644	5.35499845435663e-13\\
645	5.35499845435663e-13\\
646	5.35499845435663e-13\\
647	5.35499845435663e-13\\
648	5.35499845435663e-13\\
649	5.35499845435663e-13\\
650	5.35499845435663e-13\\
651	5.35499845435663e-13\\
652	5.35499845435663e-13\\
653	5.35499845435663e-13\\
654	5.35499845435663e-13\\
655	5.35499845435663e-13\\
656	5.35499845435663e-13\\
657	5.35499845435663e-13\\
658	5.35499845435663e-13\\
659	5.35499845435663e-13\\
660	5.35499845435663e-13\\
661	5.35499845435663e-13\\
662	5.35499845435663e-13\\
663	5.35499845435663e-13\\
664	5.35499845435663e-13\\
665	5.35499845435663e-13\\
666	5.35499845435663e-13\\
667	5.35499845435663e-13\\
668	5.35499845435663e-13\\
669	5.35499845435663e-13\\
670	5.35499845435663e-13\\
671	5.35499845435663e-13\\
672	5.35499845435663e-13\\
673	5.35499845435663e-13\\
674	5.35499845435663e-13\\
675	5.35499845435663e-13\\
676	5.35499845435663e-13\\
677	5.35499845435663e-13\\
678	5.35499845435663e-13\\
679	5.35499845435663e-13\\
680	5.35499845435663e-13\\
681	5.35499845435663e-13\\
682	5.35499845435663e-13\\
683	5.35499845435663e-13\\
684	5.35499845435663e-13\\
685	5.35499845435663e-13\\
686	5.35499845435663e-13\\
687	5.35499845435663e-13\\
688	5.35499845435663e-13\\
689	5.35499845435663e-13\\
690	5.35499845435663e-13\\
691	5.35499845435663e-13\\
692	5.35499845435663e-13\\
693	5.35499845435663e-13\\
694	5.35499845435663e-13\\
695	5.35499845435663e-13\\
696	5.35499845435663e-13\\
697	5.35499845435663e-13\\
698	5.35499845435663e-13\\
699	5.35499845435663e-13\\
700	5.35499845435663e-13\\
701	5.35499845435663e-13\\
702	5.35499845435663e-13\\
703	5.35499845435663e-13\\
704	5.35499845435663e-13\\
705	5.35499845435663e-13\\
706	5.35499845435663e-13\\
707	5.35499845435663e-13\\
708	5.35499845435663e-13\\
709	5.35499845435663e-13\\
710	5.35499845435663e-13\\
711	5.35499845435663e-13\\
712	5.35499845435663e-13\\
713	5.35499845435663e-13\\
714	5.35499845435663e-13\\
715	5.35499845435663e-13\\
716	5.35499845435663e-13\\
717	5.35499845435663e-13\\
718	5.35499845435663e-13\\
719	5.35499845435663e-13\\
720	5.35499845435663e-13\\
721	5.35499845435663e-13\\
722	5.35499845435663e-13\\
723	5.35499845435663e-13\\
724	5.35499845435663e-13\\
725	5.35499845435663e-13\\
726	5.35499845435663e-13\\
727	5.35499845435663e-13\\
728	5.35499845435663e-13\\
729	5.35499845435663e-13\\
730	5.35499845435663e-13\\
731	5.35499845435663e-13\\
732	5.35499845435663e-13\\
733	5.35499845435663e-13\\
734	5.35499845435663e-13\\
735	5.35499845435663e-13\\
736	5.35499845435663e-13\\
737	5.35499845435663e-13\\
738	5.35499845435663e-13\\
739	5.35499845435663e-13\\
740	5.35499845435663e-13\\
741	5.35499845435663e-13\\
742	5.35499845435663e-13\\
743	5.35499845435663e-13\\
744	5.35499845435663e-13\\
745	5.35499845435663e-13\\
746	5.35499845435663e-13\\
747	5.35499845435663e-13\\
748	5.35499845435663e-13\\
749	5.35499845435663e-13\\
750	5.35499845435663e-13\\
751	5.35499845435663e-13\\
752	5.35499845435663e-13\\
753	5.35499845435663e-13\\
754	5.35499845435663e-13\\
755	5.35499845435663e-13\\
756	5.35499845435663e-13\\
757	5.35499845435663e-13\\
758	5.35499845435663e-13\\
759	5.35499845435663e-13\\
760	5.35499845435663e-13\\
761	5.35499845435663e-13\\
762	5.35499845435663e-13\\
763	5.35499845435663e-13\\
764	5.35499845435663e-13\\
765	5.35499845435663e-13\\
766	5.32330172859356e-13\\
767	5.09038066290989e-13\\
768	5.0728888490655e-13\\
769	4.88020333861398e-13\\
770	4.6420769431061e-13\\
771	4.54176470598869e-13\\
772	4.48091595834672e-13\\
773	4.34627980962358e-13\\
774	4.16853346800328e-13\\
775	3.99520023271186e-13\\
776	3.97562241001104e-13\\
777	3.80243096788e-13\\
778	3.61711479746553e-13\\
779	3.49716660235448e-13\\
780	3.34314782782774e-13\\
781	3.28519923478619e-13\\
782	3.27541079712363e-13\\
783	3.12940728510873e-13\\
784	2.99952835026842e-13\\
785	2.88174144050861e-13\\
786	2.69253056428314e-13\\
787	2.54703231535452e-13\\
788	2.49739887984499e-13\\
789	2.44491789890197e-13\\
790	2.26389919415349e-13\\
791	2.07813609266552e-13\\
792	1.87229938764973e-13\\
793	1.65361231535851e-13\\
794	1.52939694748201e-13\\
795	1.3659324661305e-13\\
796	1.20354256484709e-13\\
797	1.05962880015669e-13\\
798	9.54761139940972e-14\\
799	8.52130026559976e-14\\
800	7.56743551504872e-14\\
};
\addlegendentry{Nonlinear snapshot matrix}

\end{axis}
\end{tikzpicture}%

==> BC_DiffFullState_approxResidual.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.973\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=20,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={reduced model dimension},
ymode=log,
ymin=2.30461281735256e-07,
ymax=0.00161216349900744,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error b/w FOM and ROM},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,at = {(1,1.15), anchor = north east }}
]
\addplot [color=mycolor2, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
20	0.00161216349900744\\
22	0.000682993138380743\\
24	0.00034531935475376\\
26	0.000171483590582855\\
28	8.15863003277372e-05\\
30	4.1656043599392e-05\\
32	2.18925831453569e-05\\
34	1.14629612386843e-05\\
36	1.61571373468581e-05\\
38	9.88563677757842e-06\\
40	9.92354859464153e-06\\
42	1.12898283668336e-06\\
44	1.0429095204538e-06\\
46	2.90217171688026e-07\\
48	2.35767328008552e-07\\
50	2.30461281735256e-07\\
};
\addlegendentry{$\|\bS-\bV\hat\bS^{\text{POD}}\|_2/\|\bS\|_2$}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
20	0.00128705430574921\\
22	0.000652998495733864\\
24	0.000329971950106206\\
26	0.00016434924914329\\
28	0.000118239683361719\\
30	4.10835399915565e-05\\
32	0.000163735171822294\\
34	1.10411684749263e-05\\
36	6.43789794284248e-05\\
38	1.01953832516015e-05\\
40	0.000197632852065158\\
42	1.54090591900028e-06\\
44	1.15211188433786e-06\\
46	7.06692021944402e-07\\
48	2.45620426506554e-07\\
50	2.33678408260174e-07\\
};
\addlegendentry{$\|\bS-\bV\hat\bS^{\text{NI}}\|_2/\|\bS\|_2$}

\end{axis}
\end{tikzpicture}%

==> BC_Error.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymode=log,
ymin=1e-06,
ymax=0.001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\texttt{mean}($|\by(t) - \hat\by(t)|$)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at = {(0.85,1.30), anchor = north east}}
]
\addplot [color=mycolor2, line width=2.0pt,dashdotted]
  table[row sep=crcr]{%
0	0\\
0.05	0.000137375890232447\\
0.1	0.000191382280215158\\
0.15	0.000140832563258178\\
0.2	0.000190854642381839\\
0.25	0.000118267216072087\\
0.3	0.000137475512606969\\
0.35	0.000189227167924039\\
0.4	9.97915588317049e-05\\
0.45	0.000136241984674141\\
0.5	0.000181006595710245\\
0.55	9.17645315758103e-05\\
0.6	0.000121543662397303\\
0.65	0.000151883519109255\\
0.7	0.000156731217388305\\
0.75	7.25378444677971e-05\\
0.8	0.000103001258508353\\
0.85	0.000146700053303006\\
0.9	0.000165159862575493\\
0.95	9.91835589363989e-05\\
1	7.78454011298667e-05\\
1.05	0.000124751094187165\\
1.1	0.000175658186973609\\
1.15	0.000147451011134713\\
1.2	5.40757699469116e-05\\
1.25	6.6934004443241e-05\\
1.3	0.000155429875649865\\
1.35	0.000184968120404673\\
1.4	0.000140994059550125\\
1.45	4.14623012614544e-05\\
1.5	7.51677888290116e-05\\
1.55	0.000165269060534907\\
1.6	0.000196141858110566\\
1.65	0.000157163427705335\\
1.7	6.25548673566196e-05\\
1.75	5.45451033090788e-05\\
1.8	0.000154113455180391\\
1.85	0.00020297003408991\\
1.9	0.000185528232266591\\
1.95	0.000108204550571914\\
2	1.12124877776475e-05\\
2.05	0.000114157154180108\\
2.1	0.000189490464353828\\
2.15	0.000207336098437835\\
2.2	0.000163551097818603\\
2.25	7.23910869712596e-05\\
2.3	3.86472668844939e-05\\
2.35	0.000137516314916374\\
2.4	0.000197031981421783\\
2.45	0.000202250005563504\\
2.5	0.00015387294236793\\
2.55	8.02700424916928e-05\\
2.6	3.71246112309673e-05\\
2.65	0.000121577955180947\\
2.7	0.000175014007256509\\
2.75	0.000182556947828414\\
2.8	0.000145146883859753\\
2.85	0.000108084055929654\\
2.9	7.50681520748767e-05\\
2.95	8.65234537216815e-05\\
3	0.000139189011021372\\
3.05	0.000157254034585331\\
3.1	0.000139523534013501\\
3.15	0.000125361531828316\\
3.2	0.000111317685143043\\
3.25	7.38961744248069e-05\\
3.3	8.37291513460943e-05\\
3.35	0.000113431339472404\\
3.4	0.000118692427444641\\
3.45	0.000130674384468929\\
3.5	0.000143046099091136\\
3.55	0.000127790776111482\\
3.6	8.75561131784543e-05\\
3.65	3.01813214159518e-05\\
3.7	4.1269878475979e-05\\
3.75	8.87776885578859e-05\\
3.8	0.000126372012284398\\
3.85	0.00013839064776523\\
3.9	0.000123275982164676\\
3.95	8.55524528756262e-05\\
4	3.48096274330436e-05\\
4.05	1.68640453320393e-05\\
4.1	5.62335241873843e-05\\
4.15	7.50868237921314e-05\\
4.2	6.92133363682072e-05\\
4.25	7.04741196493072e-05\\
4.3	9.84625278146312e-05\\
4.35	0.000117123019280813\\
4.4	0.000120281954428249\\
4.45	0.00011089693866532\\
4.5	0.000112050750974636\\
4.55	9.25585896383199e-05\\
4.6	5.77432081455284e-05\\
4.65	7.72833116174819e-05\\
4.7	0.000113721260654351\\
4.75	0.000132347419142876\\
4.8	0.000131128439558537\\
4.85	0.000111738425751618\\
4.9	7.88143924098129e-05\\
4.95	3.86900040385205e-05\\
5	1.96178224084811e-05\\
5.05	6.00992607246165e-05\\
5.1	9.83292272758451e-05\\
5.15	0.000130453031084908\\
5.2	0.000153726152406372\\
5.25	0.000166533837462013\\
5.3	0.000168287753889509\\
5.35	0.000159269794004879\\
5.4	0.000140469531365928\\
5.45	0.000113436027017577\\
5.5	8.01445800288902e-05\\
5.55	8.00361432064245e-05\\
5.6	9.05187368887839e-05\\
5.65	0.00010142728628465\\
5.7	0.000110187248701904\\
5.75	0.000114314018916761\\
5.8	0.000120757654339609\\
5.85	0.000135608430763712\\
5.9	0.000142192327167889\\
5.95	0.000140679846349828\\
6	0.00013179486009135\\
6.05	0.000116717869589278\\
6.1	9.69559875095283e-05\\
6.15	0.000101264385976491\\
6.2	0.000141823304510208\\
6.25	0.000178714641515809\\
6.3	0.00021035015288362\\
6.35	0.000235605694346677\\
6.4	0.000253842893021342\\
6.45	0.00026488590507423\\
6.5	0.000268964272688757\\
6.55	0.000266633964583124\\
6.6	0.000258688141896113\\
6.65	0.00024606755056103\\
6.7	0.000229778161574878\\
6.75	0.00021082119785773\\
6.8	0.000190138317960192\\
6.85	0.000168572691162015\\
6.9	0.000146845127799514\\
6.95	0.000125543347502151\\
7	0.000105121867439655\\
7.05	8.59097691585653e-05\\
7.1	6.8123702319442e-05\\
7.15	5.18838138360775e-05\\
7.2	4.70204457758243e-05\\
7.25	5.20803910908883e-05\\
7.3	5.63731113934762e-05\\
7.35	6.00085857435546e-05\\
7.4	6.30981450892645e-05\\
7.45	6.57451680724924e-05\\
7.5	6.80388136825427e-05\\
7.55	7.00506433767307e-05\\
7.6	7.18338084678711e-05\\
7.65	7.34243578270656e-05\\
7.7	7.48441370760217e-05\\
7.75	7.61047271992683e-05\\
7.8	7.72118758318166e-05\\
7.85	7.81699175587732e-05\\
7.9	7.8985748246654e-05\\
7.95	7.96720018075301e-05\\
8	8.02491735023819e-05\\
8.05	8.07465368388e-05\\
8.1	8.12018123290585e-05\\
8.15	8.16596314235324e-05\\
8.2	8.21689384282141e-05\\
8.25	8.27795419021137e-05\\
8.3	8.35380842063255e-05\\
8.35	8.44837374594323e-05\\
8.4	8.56439431848384e-05\\
8.45	8.70305149571857e-05\\
8.5	8.86363897963888e-05\\
8.55	9.04332811737252e-05\\
8.6	9.23704251563804e-05\\
8.65	9.43745497258195e-05\\
8.7	9.63511262125853e-05\\
8.75	9.81868860509257e-05\\
8.8	9.97535213295403e-05\\
8.85	0.000100912419612746\\
8.9	0.000101520232761805\\
8.95	0.00010143503342024\\
9	0.000100522783910197\\
9.05	9.86638244783692e-05\\
9.1	9.57590872696746e-05\\
9.15	9.17357532682969e-05\\
9.2	8.65520938931445e-05\\
9.25	8.02012730663706e-05\\
9.3	7.27139287636083e-05\\
9.35	6.41594036992799e-05\\
9.4	5.4645549089547e-05\\
9.45	4.43170836488259e-05\\
9.5	3.33525454017203e-05\\
9.55	2.20431967659239e-05\\
9.6	2.14439380428433e-05\\
9.65	2.14878135142944e-05\\
9.7	2.22342559524991e-05\\
9.75	2.3741810458979e-05\\
9.8	3.2855308477066e-05\\
9.85	4.16015214217837e-05\\
9.9	4.90543469005829e-05\\
9.95	5.50213237801054e-05\\
10	5.93446534044195e-05\\
};
\addlegendentry{Intrusive-POD}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.05	0.000155128347891632\\
0.1	0.000214265715905759\\
0.15	0.000214274181108273\\
0.2	0.000260874331109727\\
0.25	0.000198424557335657\\
0.3	0.000200868360359139\\
0.35	0.000244145913961129\\
0.4	0.000153734041921223\\
0.45	0.000184006515356003\\
0.5	0.000233854437917641\\
0.55	0.000110119905620312\\
0.6	0.000171326990614817\\
0.65	0.00020947489963272\\
0.7	0.000209150888282132\\
0.75	0.000102337035930324\\
0.8	0.000144964374866423\\
0.85	0.00020133977053422\\
0.9	0.000220185231866278\\
0.95	0.000127600518116021\\
1	0.00011116148708609\\
1.05	0.000168450208260286\\
1.1	0.000231321700719178\\
1.15	0.00018992541576515\\
1.2	6.50452930369179e-05\\
1.25	9.44705176057982e-05\\
1.3	0.000205460327235136\\
1.35	0.000239977859582877\\
1.4	0.000179582313136561\\
1.45	4.92857492827323e-05\\
1.5	0.000100493739722256\\
1.55	0.000214035029592145\\
1.6	0.000250742198827387\\
1.65	0.000198723032922993\\
1.7	7.74606662272663e-05\\
1.75	7.04143628254489e-05\\
1.8	0.000194646270933684\\
1.85	0.000254469465374155\\
1.9	0.000231555300116376\\
1.95	0.000134862715567347\\
2	3.57390942441186e-06\\
2.05	0.000139884911453853\\
2.1	0.000232549472988574\\
2.15	0.000254897647261635\\
2.2	0.000202261204294187\\
2.25	9.20794036557649e-05\\
2.3	4.24714935051232e-05\\
2.35	0.000162917224890141\\
2.4	0.000236649839669672\\
2.45	0.000245594978129276\\
2.5	0.000190177254832674\\
2.55	8.79079583593175e-05\\
2.6	3.88746619145148e-05\\
2.65	0.00013962267487236\\
2.7	0.00020745338251695\\
2.75	0.000221768105421252\\
2.8	0.000182565293871746\\
2.85	0.000114631512131208\\
2.9	8.21307841615606e-05\\
2.95	8.9524734558816e-05\\
3	0.000157104474989033\\
3.05	0.000185722969595075\\
3.1	0.000172406699903947\\
3.15	0.000132462593987109\\
3.2	0.000122958101557258\\
3.25	8.88228740967188e-05\\
3.3	8.70970207579763e-05\\
3.35	0.000129807482557853\\
3.4	0.000145077276336282\\
3.45	0.000134062267282542\\
3.5	0.000146077193788188\\
3.55	0.000137756795094061\\
3.6	0.000102661923085216\\
3.65	4.73864479013628e-05\\
3.7	4.11716474515835e-05\\
3.75	7.90806890905268e-05\\
3.8	0.000126026210371994\\
3.85	0.000149964153599172\\
3.9	0.000147942391041931\\
3.95	0.000122955519381477\\
4	8.31889102649998e-05\\
4.05	4.00011450619759e-05\\
4.1	3.36150601362103e-05\\
4.15	6.67461883881829e-05\\
4.2	0.000105506428725646\\
4.25	0.000145628652940319\\
4.3	0.000180631863526615\\
4.35	0.000203267182260953\\
4.4	0.000207468704951144\\
4.45	0.00019019940268703\\
4.5	0.000161989322739927\\
4.55	0.000146447197275627\\
4.6	0.000117228494652753\\
4.65	8.19682437786544e-05\\
4.7	5.97952906605768e-05\\
4.75	8.62953939461588e-05\\
4.8	9.25817574787217e-05\\
4.85	8.00832635056252e-05\\
4.9	5.32773932358649e-05\\
4.95	7.11716022434999e-05\\
5	0.000106947574179193\\
5.05	0.000143495750905213\\
5.1	0.000176383516915804\\
5.15	0.000202126047335403\\
5.2	0.000218372161677902\\
5.25	0.000223893307653628\\
5.3	0.000218456431814562\\
5.35	0.00020265079428039\\
5.4	0.00017771456840654\\
5.45	0.000145380977231102\\
5.5	0.000107743592527548\\
5.55	6.71298587393565e-05\\
5.6	6.15033347855787e-05\\
5.65	6.66367280563462e-05\\
5.7	6.96021917003797e-05\\
5.75	7.79106540781394e-05\\
5.8	9.98765399944368e-05\\
5.85	0.000113625768658782\\
5.9	0.000118894470712422\\
5.95	0.000116012729592052\\
6	0.000105845710686697\\
6.05	8.96905383337143e-05\\
6.1	0.000126634016668542\\
6.15	0.000168348304297933\\
6.2	0.000207500594367971\\
6.25	0.000242207294349761\\
6.3	0.00027099593396844\\
6.35	0.000292871798175609\\
6.4	0.000307331786649379\\
6.45	0.000314334033060373\\
6.5	0.000314234702106883\\
6.55	0.000307704291924754\\
6.6	0.000295635070111835\\
6.65	0.000279049499678913\\
6.7	0.000259017133778627\\
6.75	0.000236584917213227\\
6.8	0.000212723441983358\\
6.85	0.000188289672664509\\
6.9	0.000164005113283502\\
6.95	0.000140447335052273\\
7	0.000118052219277603\\
7.05	9.71240719681021e-05\\
7.1	7.78508860763e-05\\
7.15	6.03223695951824e-05\\
7.2	5.13936090008396e-05\\
7.25	5.79579613295793e-05\\
7.3	6.36729212013208e-05\\
7.35	6.86446734259188e-05\\
7.4	7.2981774272677e-05\\
7.45	7.67859120737908e-05\\
7.5	8.01455733495018e-05\\
7.55	8.31324591776036e-05\\
7.6	8.5800333922607e-05\\
7.65	8.81858801548459e-05\\
7.7	9.03110622798922e-05\\
7.75	9.21864886122923e-05\\
7.8	9.38152760857833e-05\\
7.85	9.51969709005246e-05\\
7.9	9.63311494729131e-05\\
7.95	9.72204050196431e-05\\
8	9.78725131516398e-05\\
8.05	9.83016597689997e-05\\
8.1	9.85287086066183e-05\\
8.15	9.85805496082084e-05\\
8.2	9.84886466173489e-05\\
8.25	9.82869492270207e-05\\
8.3	9.80093712096934e-05\\
8.35	9.76870615385119e-05\\
8.4	9.73456931255764e-05\\
8.45	9.70029913399458e-05\\
8.5	9.66666936267724e-05\\
8.55	9.63331051968123e-05\\
8.6	9.59863688201966e-05\\
8.65	9.55985203609558e-05\\
8.7	9.51303525688932e-05\\
8.75	9.45330539560064e-05\\
8.8	9.37505485386772e-05\\
8.85	9.27224155451874e-05\\
8.9	9.13872387846499e-05\\
8.95	8.96862076438747e-05\\
9	8.75667792304405e-05\\
9.05	8.49862059346975e-05\\
9.1	8.19147413461672e-05\\
9.15	7.83383538664965e-05\\
9.2	7.426080287743e-05\\
9.25	6.97049637899449e-05\\
9.3	6.47133248404694e-05\\
9.35	5.93476183637651e-05\\
9.4	5.36875895055536e-05\\
9.45	4.93002359451513e-05\\
9.5	4.67429818870231e-05\\
9.55	4.43970676865969e-05\\
9.6	4.23046238668467e-05\\
9.65	4.05072161030739e-05\\
9.7	3.90449729985675e-05\\
9.75	3.79554677347637e-05\\
9.8	3.72723989394584e-05\\
9.85	3.70241300943768e-05\\
9.9	3.72321712327151e-05\\
9.95	3.79096959372883e-05\\
10	3.90601931784806e-05\\
};
\addlegendentry{Learned ROM}

\end{axis}
\end{tikzpicture}%

==> BC_Response.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=10,
xlabel={time [s]},
ymin=-0.1,
ymax=0.8,
ylabel={$\by(t)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=right, draw=black, at = {(0.85,1.44), anchor = north east }}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.05	1.85784765291348e-222\\
0.1	1.61817633782714e-166\\
0.15	5.05134997400489e-135\\
0.2	3.50243719309119e-114\\
0.25	4.38096678973921e-99\\
0.3	1.79866758330622e-87\\
0.35	2.92383470205854e-78\\
0.4	8.20049857027535e-71\\
0.45	1.04888437937072e-64\\
0.5	1.21608744326719e-59\\
0.55	2.13234355636596e-55\\
0.6	8.38639490899117e-52\\
0.65	1.00789636543387e-48\\
0.7	4.72117877495551e-46\\
0.75	1.04255387108948e-43\\
0.8	1.25776767912207e-41\\
0.85	9.2876447567245e-40\\
0.9	4.5816186324037e-38\\
0.95	1.61562686404812e-36\\
1	4.29346174172241e-35\\
1.05	8.96400428714724e-34\\
1.1	1.52002322101245e-32\\
1.15	2.15030075984187e-31\\
1.2	2.59396166815166e-30\\
1.25	2.71708258871397e-29\\
1.3	2.50887044738655e-28\\
1.35	2.06833401938251e-27\\
1.4	1.53898639241164e-26\\
1.45	1.04317210233673e-25\\
1.5	6.49340077105997e-25\\
1.55	3.73783244699274e-24\\
1.6	2.00197828100791e-23\\
1.65	1.00308145554392e-22\\
1.7	4.7242151320415e-22\\
1.75	2.10035559110472e-21\\
1.8	8.8488174852843e-21\\
1.85	3.54486707390355e-20\\
1.9	1.35452196611907e-19\\
1.95	4.95070949344873e-19\\
2	1.7352369206792e-18\\
2.05	5.846270574934e-18\\
2.1	1.89741520651489e-17\\
2.15	5.94386926877762e-17\\
2.2	1.80050205306952e-16\\
2.25	5.28288247575319e-16\\
2.3	1.50378052493189e-15\\
2.35	4.15882557029485e-15\\
2.4	1.11898564690586e-14\\
2.45	2.93294062870281e-14\\
2.5	7.49774641067104e-14\\
2.55	1.87154595541272e-13\\
2.6	4.56645158253677e-13\\
2.65	1.09020368793965e-12\\
2.7	2.54921544733661e-12\\
2.75	5.84352899878603e-12\\
2.8	1.31430198327286e-11\\
2.85	2.90289588809135e-11\\
2.9	6.30135668429727e-11\\
2.95	1.345361666361e-10\\
3	2.82728466216643e-10\\
3.05	5.85243165542497e-10\\
3.1	1.19409360147865e-09\\
3.15	2.40304852346871e-09\\
3.2	4.77291227972731e-09\\
3.25	9.3618670637676e-09\\
3.3	1.81445534106876e-08\\
3.35	3.47668096438224e-08\\
3.4	6.58913731267153e-08\\
3.45	1.23573336098021e-07\\
3.5	2.29410541489388e-07\\
3.55	4.21717547081534e-07\\
3.6	7.67783286769935e-07\\
3.65	1.38455051384767e-06\\
3.7	2.47301095923634e-06\\
3.75	4.3744991730569e-06\\
3.8	7.66114962621387e-06\\
3.85	1.3278228750993e-05\\
3.9	2.2762795013453e-05\\
3.95	3.85706385615017e-05\\
4	6.45504589085095e-05\\
4.05	0.000106608614998577\\
4.1	0.000173606506925266\\
4.15	0.000278522150407578\\
4.2	0.000439884396510702\\
4.25	0.000683450513155301\\
4.3	0.00104404636190557\\
4.35	0.00156742845554868\\
4.4	0.00231196914697449\\
4.45	0.00334992443882539\\
4.5	0.00476803324317896\\
4.55	0.00666722735840318\\
4.6	0.00916130318425063\\
4.65	0.01237450778118\\
4.7	0.0164381028659826\\
4.75	0.0214860680796281\\
4.8	0.0276501721427118\\
4.85	0.035054670800844\\
4.9	0.0438108884719918\\
4.95	0.0540119186699918\\
5	0.0657276509449832\\
5.05	0.0790003103614523\\
5.1	0.0938406841818226\\
5.15	0.110225207366206\\
5.2	0.128094076689372\\
5.25	0.14735055328938\\
5.3	0.167861586828717\\
5.35	0.189459845752896\\
5.4	0.211947166974586\\
5.45	0.235099349374076\\
5.5	0.258672118045179\\
5.55	0.28240799239098\\
5.6	0.306043713793486\\
5.65	0.32931783888345\\
5.7	0.351978089848266\\
5.75	0.37378807613002\\
5.8	0.394533059235207\\
5.85	0.414024516485736\\
5.9	0.43210335946466\\
5.95	0.448641766460388\\
6	0.4635436840597\\
6.05	0.476744132371608\\
6.1	0.488207505417945\\
6.15	0.49792509140214\\
6.2	0.505912047490112\\
6.25	0.512204054607479\\
6.3	0.516853853962664\\
6.35	0.519927834047948\\
6.4	0.521502799617378\\
6.45	0.52166301668953\\
6.5	0.520497592998549\\
6.55	0.518098223379544\\
6.6	0.514557305358121\\
6.65	0.509966411809175\\
6.7	0.504415094655041\\
6.75	0.497989985451453\\
6.8	0.490774154533797\\
6.85	0.482846689279034\\
6.9	0.474282453132933\\
6.95	0.465151989668781\\
7	0.455521539452058\\
7.05	0.445453141494698\\
7.1	0.435004795188101\\
7.15	0.424230662554921\\
7.2	0.413181294385096\\
7.25	0.401903867164729\\
7.3	0.390442420645377\\
7.35	0.378838088415269\\
7.4	0.367129315966427\\
7.45	0.355352062514112\\
7.5	0.343539984284557\\
7.55	0.331724598107655\\
7.6	0.319935425058525\\
7.65	0.308200114607405\\
7.7	0.296544550240607\\
7.75	0.28499293790745\\
7.8	0.273567878904835\\
7.85	0.262290428986969\\
7.9	0.251180145590808\\
7.95	0.240255125105445\\
8	0.229532032105886\\
8.05	0.219026122428307\\
8.1	0.208751261907434\\
8.15	0.198719942472296\\
8.2	0.188943297200577\\
8.25	0.179431115784883\\
8.3	0.170191861712554\\
8.35	0.161232692298875\\
8.4	0.152559482520812\\
8.45	0.14417685342215\\
8.5	0.136088205643249\\
8.55	0.128295758441404\\
8.6	0.120800594350918\\
8.65	0.113602709435887\\
8.7	0.106701068895459\\
8.75	0.100093667592375\\
8.8	0.0937775949264583\\
8.85	0.0877491033273487\\
8.9	0.0820036795391659\\
8.95	0.0765361177857444\\
9	0.071340593862265\\
9.05	0.0664107391838862\\
9.1	0.0617397138465002\\
9.15	0.0573202778063038\\
9.2	0.0531448593659302\\
9.25	0.0492056202565958\\
9.3	0.0454945167262792\\
9.35	0.0420033561778911\\
9.4	0.0387238490396786\\
9.45	0.0356476556923976\\
9.5	0.0327664284095219\\
9.55	0.0300718483846633\\
9.6	0.0275556580460534\\
9.65	0.0252096889288728\\
9.7	0.0230258854698611\\
9.75	0.0209963251220656\\
9.8	0.0191132352354343\\
9.85	0.0173690071451716\\
9.9	0.0157562079142017\\
9.95	0.0142675901453984\\
10	0.0128961002427203\\
};
\addlegendentry{Original}

\addplot [color=mycolor1, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	1.50742390148927e-221\\
0.1	9.71706091029466e-165\\
0.15	2.46519936905339e-132\\
0.2	1.19192572655354e-110\\
0.25	8.96967198710715e-95\\
0.3	2.07340892199423e-82\\
0.35	1.77797596979111e-72\\
0.4	2.420716507198e-64\\
0.45	1.35070710913936e-57\\
0.5	5.978811295468e-52\\
0.55	3.41657925037673e-47\\
0.6	3.66491782699657e-43\\
0.65	9.95194787896262e-40\\
0.7	8.7423187687339e-37\\
0.75	3.04581194581475e-34\\
0.8	4.98426394218486e-32\\
0.85	4.40172124350387e-30\\
0.9	2.34693725765492e-28\\
0.95	8.26208524449267e-27\\
1	2.06114876290139e-25\\
1.05	3.85305377828109e-24\\
1.1	5.64117715230847e-23\\
1.15	6.70039270222344e-22\\
1.2	6.64197326795669e-21\\
1.25	5.62276411590631e-20\\
1.3	4.142425958892e-19\\
1.35	2.69776970595563e-18\\
1.4	1.57356639677402e-17\\
1.45	8.31182871787721e-17\\
1.5	4.01355481776857e-16\\
1.55	1.78605397709362e-15\\
1.6	7.37616077188451e-15\\
1.65	2.84434480996992e-14\\
1.7	1.02960141607664e-13\\
1.75	3.51508305236547e-13\\
1.8	1.13656458834115e-12\\
1.85	3.49349135049218e-12\\
1.9	1.02418401979365e-11\\
1.95	2.87242749746994e-11\\
2	7.72763604154103e-11\\
2.05	1.99910040561146e-10\\
2.1	4.98403041653787e-10\\
2.15	1.19996408213264e-09\\
2.2	2.79515699834758e-09\\
2.25	6.3101191508568e-09\\
2.3	1.38275976880061e-08\\
2.35	2.9455468796693e-08\\
2.4	6.10774180273788e-08\\
2.45	1.23433919762255e-07\\
2.5	2.43407181428377e-07\\
2.55	4.68866448912608e-07\\
2.6	8.83126584912315e-07\\
2.65	1.62805112323508e-06\\
2.7	2.94016901955165e-06\\
2.75	5.20595663193135e-06\\
2.8	9.04474864807136e-06\\
2.85	1.54306620761982e-05\\
2.9	2.58685062876799e-05\\
2.95	4.26429377023866e-05\\
3	6.91650798180273e-05\\
3.05	0.000110446378692428\\
3.1	0.000173735417742766\\
3.15	0.000269359464030714\\
3.2	0.000411818178842042\\
3.25	0.000621181476951676\\
3.3	0.000924845902497388\\
3.35	0.00135970256578687\\
3.4	0.00197476244058431\\
3.45	0.00283426852261893\\
3.5	0.00402129469439727\\
3.55	0.00564178249416369\\
3.6	0.00782889253066713\\
3.65	0.0107474398310073\\
3.7	0.0145980363962476\\
3.75	0.0196203794575556\\
3.8	0.0260949111573959\\
3.85	0.0343418631513125\\
3.9	0.0447165394470941\\
3.95	0.0575996563609656\\
4	0.0733817339244261\\
4.05	0.0924409889689352\\
4.1	0.115114942759608\\
4.15	0.141666982555488\\
4.2	0.17225028662878\\
4.25	0.20687264824076\\
4.3	0.245366580591985\\
4.35	0.287369396751333\\
4.4	0.332317507389939\\
4.45	0.379457840249176\\
4.5	0.42787713308838\\
4.55	0.476547219597593\\
4.6	0.524381869353432\\
4.65	0.570298879134886\\
4.7	0.613280415018522\\
4.75	0.652425219971203\\
4.8	0.686988007383295\\
4.85	0.716403664946711\\
4.9	0.740296220959584\\
4.95	0.758474406946452\\
5	0.770916824657214\\
5.05	0.7777501620162\\
5.1	0.779223733248216\\
5.15	0.775683060390397\\
5.2	0.767544484529427\\
5.25	0.755272068810748\\
5.3	0.739357440193424\\
5.35	0.720302760907069\\
5.4	0.69860672631247\\
5.45	0.674753328336028\\
5.5	0.649203066039529\\
5.55	0.62238628964513\\
5.6	0.59469839957549\\
5.65	0.566496664793921\\
5.7	0.538098460831317\\
5.75	0.509780751209798\\
5.8	0.481780646257421\\
5.85	0.454296873872649\\
5.9	0.42749199270079\\
5.95	0.401495174438465\\
6	0.37640538246389\\
6.05	0.352294780939106\\
6.1	0.329212222506347\\
6.15	0.307186682808769\\
6.2	0.286230534462277\\
6.25	0.266342579532463\\
6.3	0.247510785828472\\
6.35	0.2297146965884\\
6.4	0.212927504022132\\
6.45	0.197117794025587\\
6.5	0.182250981938999\\
6.55	0.16829046769895\\
6.6	0.155198543621936\\
6.65	0.142937089970744\\
6.7	0.131468093088423\\
6.75	0.120754018880238\\
6.8	0.110758071365763\\
6.85	0.101444362379747\\
6.9	0.0927780146432771\\
6.95	0.0847252166307355\\
7	0.0772532440995928\\
7.05	0.0703304599408632\\
7.1	0.0639263012084962\\
7.15	0.0580112598119113\\
7.2	0.052556861391358\\
7.25	0.0475356453130498\\
7.3	0.0429211474880156\\
7.35	0.0386878867792513\\
7.4	0.0348113550750683\\
7.45	0.0312680106390145\\
7.5	0.0280352740473002\\
7.55	0.0250915258513307\\
7.6	0.0224161050535307\\
7.65	0.0199893074953599\\
7.7	0.0177923833314811\\
7.75	0.0158075328735649\\
7.8	0.014017900217906\\
7.85	0.0124075642116913\\
7.9	0.010961526453962\\
7.95	0.00966569616193427\\
8	0.00850687185649011\\
8.05	0.00747271992992165\\
8.1	0.0065517502513995\\
8.15	0.0057332890417029\\
8.2	0.00500744930765245\\
8.25	0.00436509916885358\\
8.3	0.00379782843749573\\
8.35	0.00329791382676078\\
8.4	0.00285828316556101\\
8.45	0.00247247898974762\\
8.5	0.00213462186478701\\
8.55	0.00183937377307258\\
8.6	0.00158190187132932\\
8.65	0.00135784289308038\\
8.7	0.00116326843885765\\
8.75	0.000994651362821847\\
8.8	0.000848833430033017\\
8.85	0.00072299438562517\\
8.9	0.000614622545515686\\
8.95	0.000521486987766547\\
9	0.00044161139577946\\
9.05	0.000373249579557945\\
9.1	0.000314862678630095\\
9.15	0.000265098030064808\\
9.2	0.000222769668074457\\
9.25	0.000186840407622137\\
9.3	0.00015640545254576\\
9.35	0.000130677459351924\\
9.4	0.00010897298111635\\
9.45	9.07002112338791e-05\\
9.5	7.53479431176852e-05\\
9.55	6.24756615857147e-05\\
9.6	5.17046806721091e-05\\
9.65	4.27102449943823e-05\\
9.7	3.5214512767582e-05\\
9.75	2.89803431049025e-05\\
9.8	2.38058122399012e-05\\
9.85	1.95193886864948e-05\\
9.9	1.59757011674219e-05\\
9.95	1.30518374304211e-05\\
10	1.06441170333341e-05\\
};
%\addlegendentry{}

\addplot [color=mycolor2, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.05	-3.77901106705675e-06\\
0.1	1.18932068567279e-05\\
0.15	-5.88610941254414e-07\\
0.2	-1.32676228220114e-05\\
0.25	2.3322067519385e-07\\
0.3	1.38950365993629e-05\\
0.35	4.54854136389348e-06\\
0.4	-1.19791408955083e-05\\
0.45	-1.1318864355408e-05\\
0.5	4.64787428491803e-06\\
0.55	1.47007169459575e-05\\
0.6	7.06523249124506e-06\\
0.65	-8.57997502807783e-06\\
0.7	-1.48078793310371e-05\\
0.75	-5.6369387351851e-06\\
0.8	9.05339739632727e-06\\
0.85	1.49737241242007e-05\\
0.9	7.07396436536504e-06\\
0.95	-7.06863315278501e-06\\
1	-1.51223386646121e-05\\
1.05	-1.06742922093014e-05\\
1.1	2.26486507862735e-06\\
1.15	1.33920548583992e-05\\
1.2	1.4430990147165e-05\\
1.25	4.96216041268509e-06\\
1.3	-7.98450893760833e-06\\
1.35	-1.5403945464887e-05\\
1.4	-1.2497368421764e-05\\
1.45	-1.4458642016749e-06\\
1.5	1.05310187495797e-05\\
1.55	1.60249270916977e-05\\
1.6	1.19090388936918e-05\\
1.65	8.49178503525839e-07\\
1.7	-1.06515407694656e-05\\
1.75	-1.61657529390195e-05\\
1.8	-1.28427581289202e-05\\
1.85	-2.67451298136094e-06\\
1.9	8.88014203567522e-06\\
1.95	1.59142932469867e-05\\
2	1.50447266576388e-05\\
2.05	6.88832588986286e-06\\
2.1	-4.50231985359384e-06\\
2.15	-1.37607546254517e-05\\
2.2	-1.67455019602968e-05\\
2.25	-1.23091878301678e-05\\
2.3	-2.59885525467238e-06\\
2.35	8.08809151814836e-06\\
2.4	1.52562068497214e-05\\
2.45	1.60768657789245e-05\\
2.5	1.04150870462961e-05\\
2.55	6.96099219111437e-07\\
2.6	-9.21365814088484e-06\\
2.65	-1.55764882995546e-05\\
2.7	-1.61644660176528e-05\\
2.75	-1.09614973425688e-05\\
2.8	-2.00584673137334e-06\\
2.85	7.47642735775125e-06\\
2.9	1.42663951302225e-05\\
2.95	1.62304899299725e-05\\
3	1.29344786581321e-05\\
3.05	5.64564488662357e-06\\
3.1	-3.20530226707774e-06\\
3.15	-1.08682428189102e-05\\
3.2	-1.51259271570975e-05\\
3.25	-1.4896407605667e-05\\
3.3	-1.04398260558752e-05\\
3.35	-3.16156756419056e-06\\
3.4	4.87911044742429e-06\\
3.45	1.15804274592117e-05\\
3.5	1.53505189879965e-05\\
3.55	1.54684602485098e-05\\
3.6	1.21956860833342e-05\\
3.65	6.65609992550885e-06\\
3.7	5.61267818539044e-07\\
3.75	-4.11366325032436e-06\\
3.8	-5.39694162657061e-06\\
3.85	-1.44292413371487e-06\\
3.9	9.54950348232496e-06\\
3.95	2.96585008741512e-05\\
4	6.18208072687213e-05\\
4.05	0.000110685608346753\\
4.1	0.000183748028554631\\
4.15	0.000292758973701523\\
4.2	0.000455385166566474\\
4.25	0.000697055486809172\\
4.3	0.00105288065535996\\
4.35	0.00156948225054499\\
4.4	0.00230652697623596\\
4.45	0.00333774581333141\\
4.5	0.00475123355496719\\
4.55	0.00664887298505406\\
4.6	0.00914480179901889\\
4.65	0.0123629249927139\\
4.7	0.016433554552012\\
4.75	0.0214893187566465\\
4.8	0.0276605192573321\\
4.85	0.035070127428533\\
4.9	0.0438286106150783\\
4.95	0.0540287741884387\\
5	0.065740805159369\\
5.05	0.0790077108212799\\
5.1	0.0938413591189517\\
5.15	0.110219339134967\\
5.2	0.128082861098699\\
5.25	0.147335897162341\\
5.3	0.167845721457179\\
5.35	0.189444939848312\\
5.4	0.211935010533992\\
5.45	0.235091154739183\\
5.5	0.258668453639761\\
5.55	0.282408835699331\\
5.6	0.30604858910039\\
5.65	0.329325995355191\\
5.7	0.351988676869412\\
5.75	0.373800282978221\\
5.8	0.394546201190928\\
5.85	0.414038064996152\\
5.9	0.432116926453822\\
5.95	0.448655060239197\\
6	0.463556456133593\\
6.05	0.476756131612981\\
6.1	0.488218450413326\\
6.15	0.497934665043957\\
6.2	0.505919912015162\\
6.25	0.512209881067084\\
6.3	0.516857358118813\\
6.35	0.519928810732786\\
6.4	0.521501149168818\\
6.45	0.521658759497112\\
6.5	0.520490870795201\\
6.55	0.518089288228736\\
6.6	0.51454649893086\\
6.65	0.509954138480411\\
6.7	0.504401792126491\\
6.75	0.497976096278388\\
6.8	0.490760101177978\\
6.85	0.482832854419169\\
6.9	0.474269166039567\\
6.95	0.465139518653138\\
7	0.455510089801238\\
7.05	0.445442857899242\\
7.1	0.434995767462593\\
7.15	0.424222933451466\\
7.2	0.413174868403056\\
7.25	0.401898719448813\\
7.3	0.390438505282427\\
7.35	0.378835345679535\\
7.4	0.36712767827301\\
7.45	0.355351459018932\\
7.5	0.343540344181776\\
7.55	0.331725852774411\\
7.6	0.319937509253983\\
7.65	0.308202966938732\\
7.7	0.29654811311106\\
7.75	0.284997157135896\\
7.8	0.273572703178027\\
7.85	0.26229580927531\\
7.9	0.25118603461818\\
7.95	0.240261476932605\\
8	0.229538801861073\\
8.05	0.219033266199144\\
8.1	0.20875873677581\\
8.15	0.198727706676355\\
8.2	0.188951310390459\\
8.25	0.179439339336993\\
8.3	0.170200259066496\\
8.35	0.16124122927863\\
8.4	0.15256812761225\\
8.45	0.144185577977181\\
8.5	0.136096983997379\\
8.55	0.12830456793232\\
8.6	0.120809415236274\\
8.65	0.113611524714442\\
8.7	0.106709864038663\\
8.75	0.100102430205737\\
8.8	0.0937863143580145\\
8.85	0.0877577702476221\\
8.9	0.0820122855139046\\
8.95	0.0765446548643337\\
9	0.0713490542015089\\
9.05	0.066419114726732\\
9.1	0.0617479960706683\\
9.15	0.0573284575530705\\
9.2	0.0531529267534691\\
9.25	0.0492135646773949\\
9.3	0.0455023269238424\\
9.35	0.0420110203936473\\
9.4	0.0387313552171929\\
9.45	0.0356549917223326\\
9.5	0.0327735823961501\\
9.55	0.0300788089207915\\
9.6	0.0275624144746414\\
9.65	0.0252162315823595\\
9.7	0.0230322058715827\\
9.75	0.0210024161460902\\
9.8	0.0191190912173505\\
9.85	0.0173746239464401\\
9.9	0.0157615829407121\\
9.95	0.0142727223251476\\
10	0.0129009899694357\\
};
\addlegendentry{Intrusive-POD}

\addplot [color=mycolor2, dashdotted, line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	1.31058676643264e-05\\
0.1	-6.00794426646507e-06\\
0.15	-8.08888207951717e-06\\
0.2	7.4750652473873e-06\\
0.25	1.04484136456034e-05\\
0.3	-5.49272188868399e-06\\
0.35	-1.34316748388332e-05\\
0.4	-6.66636458418869e-07\\
0.45	1.35778928846226e-05\\
0.5	9.44935398270595e-06\\
0.55	-7.02511304799159e-06\\
0.6	-1.49192556797116e-05\\
0.65	-5.28304046960134e-06\\
0.7	1.02404159920397e-05\\
0.75	1.46279634289392e-05\\
0.8	3.84559987595801e-06\\
0.85	-1.06488959433509e-05\\
0.9	-1.47315480208976e-05\\
0.95	-5.06754544900677e-06\\
1	9.03991426304554e-06\\
1.05	1.50887699657575e-05\\
1.1	8.29471015996926e-06\\
1.15	-5.22537538066996e-06\\
1.2	-1.43852514933443e-05\\
1.25	-1.22261383777195e-05\\
1.3	-8.27376078257671e-07\\
1.35	1.10252597542691e-05\\
1.4	1.47579449506048e-05\\
1.45	8.03633039979507e-06\\
1.5	-4.13599929870461e-06\\
1.55	-1.33731684303756e-05\\
1.6	-1.36947362615807e-05\\
1.65	-5.19589600370805e-06\\
1.7	6.46832603458117e-06\\
1.75	1.39861729845002e-05\\
1.8	1.29357332515521e-05\\
1.85	4.20638064145858e-06\\
1.9	-6.88423011612381e-06\\
1.95	-1.39246835048717e-05\\
2	-1.30755787938997e-05\\
2.05	-5.01855432658669e-06\\
2.1	5.69361556917159e-06\\
2.15	1.32906567535107e-05\\
2.2	1.38712925503767e-05\\
2.25	7.30229736000372e-06\\
2.3	-2.92038733798907e-06\\
2.35	-1.16027849123857e-05\\
2.4	-1.44828492904343e-05\\
2.45	-1.02373025246215e-05\\
2.5	-9.61471369862481e-07\\
2.55	8.99065424340319e-06\\
2.6	1.51596237466442e-05\\
2.65	1.5089713214426e-05\\
2.7	9.46616707018392e-06\\
2.75	1.86087507820443e-06\\
2.8	-2.68501020326641e-06\\
2.85	4.8696119516621e-07\\
2.9	1.42520145951639e-05\\
2.95	3.94214486343037e-05\\
3	7.57804983693863e-05\\
3.05	0.000124134936685215\\
3.1	0.000188718706834755\\
3.15	0.000279272405522012\\
3.2	0.00041235454513626\\
3.25	0.000611878605398802\\
3.3	0.000909301327543339\\
3.35	0.00134415322330769\\
3.4	0.00196560389366937\\
3.45	0.00283549748276868\\
3.5	0.00403287500322373\\
3.55	0.00565956741667776\\
3.6	0.00784613402383473\\
3.65	0.0107573113925514\\
3.7	0.0145962175425684\\
3.75	0.0196067343509299\\
3.8	0.026073640355752\\
3.85	0.0343200798422003\\
3.9	0.044701802142411\\
3.95	0.0575973620730186\\
4	0.0733933044915863\\
4.05	0.0924634654317011\\
4.1	0.11514206761289\\
4.15	0.141691308421961\\
4.2	0.172265511961978\\
4.25	0.206875368377041\\
4.3	0.245356939187261\\
4.35	0.287350581992047\\
4.4	0.33229445394437\\
4.45	0.379435706487212\\
4.5	0.427860073264289\\
4.55	0.476537736138642\\
4.6	0.524380752399349\\
4.65	0.570305545305373\\
4.7	0.613293399147354\\
4.75	0.652442628367533\\
4.8	0.687007843475716\\
4.85	0.716424026033891\\
4.9	0.740315408617921\\
4.95	0.75849099486757\\
5	0.77092970842118\\
5.05	0.777758594425586\\
5.1	0.779227338518899\\
5.15	0.7756818208028\\
5.2	0.767538699404154\\
5.25	0.755262292172772\\
5.3	0.739344406887444\\
5.35	0.720287310873182\\
5.4	0.698589734446668\\
5.45	0.674735644562299\\
5.5	0.649185468009433\\
5.55	0.62236944910411\\
5.6	0.594682862637061\\
5.65	0.566482845629778\\
5.7	0.538086647368512\\
5.75	0.509771120365413\\
5.8	0.481773285284534\\
5.85	0.454291803905556\\
5.9	0.42748919076847\\
5.95	0.401494591046878\\
6	0.376406953128477\\
6.05	0.352298431474731\\
6.1	0.329217869111532\\
6.15	0.307194228781362\\
6.2	0.286239865658079\\
6.25	0.266353560485444\\
6.3	0.247523257927385\\
6.35	0.229728478999538\\
6.4	0.212942397378029\\
6.45	0.197133586359602\\
6.5	0.182267456014798\\
6.55	0.168307408773673\\
6.6	0.155215746754757\\
6.65	0.142954366181429\\
6.7	0.131485273935565\\
6.75	0.120770959286512\\
6.8	0.110774650748877\\
6.85	0.10146048430984\\
6.9	0.0927936053495225\\
6.95	0.0847402227145535\\
7	0.0772676297968957\\
7.05	0.0703442042287834\\
7.1	0.0639393949868351\\
7.15	0.0580237033179854\\
7.2	0.0525686619412619\\
7.25	0.0475468154100726\\
7.3	0.0429317032959088\\
7.35	0.0386978469302314\\
7.4	0.0348207397698727\\
7.45	0.031276840988612\\
7.5	0.0280435716037414\\
7.55	0.0250993122857484\\
7.6	0.0224234019412609\\
7.65	0.0199961361775404\\
7.7	0.0177987648292763\\
7.75	0.0158134878370919\\
7.8	0.0140234488967696\\
7.85	0.0124127264382755\\
7.9	0.0109663216332033\\
7.95	0.00967014326353951\\
8	0.00851098940727251\\
8.05	0.00747652600514231\\
8.1	0.00655526246484388\\
8.15	0.00573652453498701\\
8.2	0.0050104247393722\\
8.25	0.00436783070478072\\
8.3	0.0038003317432808\\
8.35	0.00330020406384888\\
8.4	0.00286037499096815\\
8.45	0.00247438656004813\\
8.5	0.00213635884398754\\
8.55	0.00184095334297527\\
8.6	0.00158333674257687\\
8.65	0.00135914531468754\\
8.7	0.0011644502032643\\
8.75	0.000995723803156206\\
8.8	0.000849807406561493\\
8.85	0.000723880258817154\\
8.9	0.000615430133368328\\
8.95	0.000522225506298947\\
9	0.000442289382798454\\
9.05	0.000373874803295545\\
9.1	0.000315442034090519\\
9.15	0.000265637427702324\\
9.2	0.000223273920931573\\
9.25	0.000187313123996357\\
9.3	0.000156848942194542\\
9.35	0.000131092661817076\\
9.4	0.000109359424718069\\
9.45	9.10560102794056e-05\\
9.5	7.5669840529931e-05\\
9.55	6.27591217776694e-05\\
9.6	5.19440360871254e-05\\
9.65	4.28988967751354e-05\\
9.7	3.53451841195157e-05\\
9.75	2.90453804453811e-05\\
9.8	2.37975273988402e-05\\
9.85	1.94304325378308e-05\\
9.9	1.57994570493327e-05\\
9.95	1.27828213898717e-05\\
10	1.02783708065893e-05\\
};
%\addlegendentry{Intrusive-POD}

\addplot [color=mycolor3, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.05	-1.53862406026049e-05\\
0.1	6.5164906666106e-06\\
0.15	-9.15990151024731e-06\\
0.2	-1.92550271002236e-05\\
0.25	1.47804030496668e-06\\
0.3	1.73584319821163e-05\\
0.35	4.63310571081982e-06\\
0.4	-1.40221762888726e-05\\
0.45	-1.10580518624135e-05\\
0.5	8.22460002823893e-06\\
0.55	1.83863502106324e-05\\
0.6	7.67661391357312e-06\\
0.65	-1.08335823753296e-05\\
0.7	-1.70749542371643e-05\\
0.75	-5.58692661129383e-06\\
0.8	1.11604698543954e-05\\
0.85	1.69313317159689e-05\\
0.9	6.95534848817572e-06\\
0.95	-9.28997759623869e-06\\
1	-1.77568219712023e-05\\
1.05	-1.18262771884889e-05\\
1.1	3.24554153349535e-06\\
1.15	1.5576094449226e-05\\
1.2	1.61444585111303e-05\\
1.25	5.02028770866073e-06\\
1.3	-9.5386652562115e-06\\
1.35	-1.74603496083193e-05\\
1.4	-1.36970366710851e-05\\
1.45	-1.04958986445054e-06\\
1.5	1.22542185744013e-05\\
1.55	1.80474517144349e-05\\
1.6	1.30985357641296e-05\\
1.65	6.05722015078139e-07\\
1.7	-1.21187300524243e-05\\
1.75	-1.80200943236387e-05\\
1.8	-1.41058710878219e-05\\
1.85	-2.73067963419036e-06\\
1.9	1.00121090974425e-05\\
1.95	1.76435394186017e-05\\
2	1.65337941538233e-05\\
2.05	7.45864823996824e-06\\
2.1	-5.07783778776687e-06\\
2.15	-1.51935657797059e-05\\
2.2	-1.83958314223767e-05\\
2.25	-1.34822215609767e-05\\
2.3	-2.83462129225853e-06\\
2.35	8.8476763681255e-06\\
2.4	1.66749034338002e-05\\
2.45	1.7583094993241e-05\\
2.5	1.14345985136461e-05\\
2.55	8.63600554250066e-07\\
2.6	-9.93823540631665e-06\\
2.65	-1.69174134991295e-05\\
2.7	-1.76477296456578e-05\\
2.75	-1.20883122963098e-05\\
2.8	-2.41832147257822e-06\\
2.85	7.89018390234661e-06\\
2.9	1.53541788658672e-05\\
2.95	1.76408003431186e-05\\
3	1.42354648416802e-05\\
3.05	6.45717210575643e-06\\
3.1	-3.10592264012655e-06\\
3.15	-1.14937328987856e-05\\
3.2	-1.6288450417457e-05\\
3.25	-1.62698521758612e-05\\
3.3	-1.16532068996638e-05\\
3.35	-3.89657158522998e-06\\
3.4	4.81113004719395e-06\\
3.45	1.21987558330252e-05\\
3.5	1.65086477460832e-05\\
3.55	1.68961990896574e-05\\
3.6	1.35668905249997e-05\\
3.65	7.66477805205519e-06\\
3.7	9.88765806746513e-07\\
3.75	-4.35411198951292e-06\\
3.8	-6.24603272460412e-06\\
3.85	-2.71232675255418e-06\\
3.9	8.134315448862e-06\\
3.95	2.83997068740496e-05\\
4	6.09863840885794e-05\\
4.05	0.000110456401411196\\
4.1	0.000184183622095637\\
4.15	0.000293788231890179\\
4.2	0.000456822478459514\\
4.25	0.000698638942327978\\
4.3	0.00105432444171334\\
4.35	0.00157053316092282\\
4.4	0.00230701446045824\\
4.45	0.00333761650981507\\
4.5	0.00475056438636452\\
4.55	0.00664786102873677\\
4.6	0.00914373343712263\\
4.65	0.0123621304815073\\
4.7	0.0164333564694897\\
4.75	0.0214899834265125\\
4.8	0.0276622191959775\\
4.85	0.0350729204411339\\
4.9	0.0438324379383113\\
4.95	0.0540334767025673\\
5	0.0657461537894134\\
5.05	0.0790134452743516\\
5.1	0.0938472282959358\\
5.15	0.110225136910274\\
5.2	0.128088452482865\\
5.25	0.147341231818139\\
5.3	0.167850833741541\\
5.35	0.189449936624778\\
5.4	0.211940049640872\\
5.45	0.235096418013348\\
5.5	0.258674118712927\\
5.55	0.282415050453607\\
5.6	0.30605545182968\\
5.65	0.329333542528758\\
5.7	0.351996879147066\\
5.75	0.373809048980007\\
5.8	0.394555387621233\\
5.85	0.414047491157935\\
5.9	0.432126390964817\\
5.95	0.448664357868306\\
6	0.463565393013031\\
6.05	0.476764537567691\\
6.1	0.488226187699163\\
6.15	0.497941633292496\\
6.2	0.505926049616462\\
6.25	0.512215163528535\\
6.3	0.516861794120207\\
6.35	0.51993243665998\\
6.4	0.521504022874516\\
6.45	0.521660953935388\\
6.5	0.520492468034989\\
6.55	0.518090374196028\\
6.6	0.514547159083251\\
6.65	0.50995445448367\\
6.7	0.504401839510169\\
6.75	0.497975942969391\\
6.8	0.490759806772416\\
6.85	0.482832470036435\\
6.9	0.474268734600855\\
6.95	0.465139075444433\\
7	0.455509663201012\\
7.05	0.445442470179174\\
7.1	0.434995435594139\\
7.15	0.424222669874094\\
7.2	0.413174681730506\\
7.25	0.40189861510169\\
7.3	0.390438486047536\\
7.35	0.378835412200316\\
7.4	0.367127829478877\\
7.45	0.355351692501056\\
7.5	0.343540656521943\\
7.55	0.331726239832033\\
7.6	0.319937966412291\\
7.65	0.308203489314784\\
7.7	0.296548695726847\\
7.75	0.284997795053505\\
7.8	0.273573391599851\\
7.85	0.262296543609878\\
7.9	0.25118681051676\\
7.95	0.240262290300387\\
8	0.229539648848849\\
8.05	0.219034143180678\\
8.1	0.20875964031841\\
8.15	0.198728633509469\\
8.2	0.18895225737784\\
8.25	0.179440303455814\\
8.3	0.170201237396249\\
8.35	0.161242219000095\\
8.4	0.15256912601644\\
8.45	0.144186582481952\\
8.5	0.136097992169526\\
8.55	0.128305577511032\\
8.6	0.120810424155521\\
8.65	0.113612531119934\\
8.7	0.106710866297419\\
8.75	0.100103426906073\\
8.8	0.0937873042990904\\
8.85	0.0877587524185348\\
8.9	0.0820132590635487\\
8.95	0.0765456190638087\\
9	0.0713500084017588\\
9.05	0.0664200583145162\\
9.1	0.0617489284257378\\
9.15	0.057329378009904\\
9.2	0.0531538345702262\\
9.25	0.0492144590139982\\
9.3	0.0455032068310021\\
9.35	0.0420118848129548\\
9.4	0.0387322029926847\\
9.45	0.0356558216224641\\
9.5	0.0327743931440516\\
9.55	0.0300795992316287\\
9.6	0.0275631830968528\\
9.65	0.0252169773403407\\
9.7	0.0230329277074379\\
9.75	0.0210031131577225\\
9.8	0.0191197626909438\\
9.85	0.0173752693816477\\
9.9	0.0157622020674558\\
9.95	0.0142733151114722\\
10	0.0129015566205264\\
};
\addlegendentry{Learned ROM}

\addplot [color=mycolor3, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.05	-2.44064281875666e-07\\
0.1	-1.69932941348951e-05\\
0.15	-1.38036814194895e-05\\
0.2	1.37745069120043e-05\\
0.25	1.65917879830626e-05\\
0.3	-8.28713204986897e-06\\
0.35	-1.78068026932718e-05\\
0.4	2.09169723190951e-06\\
0.45	2.05070766238917e-05\\
0.5	1.17290959129289e-05\\
0.55	-1.19326421832967e-05\\
0.6	-2.1054901005341e-05\\
0.65	-6.0468018805533e-06\\
0.7	1.49885556646806e-05\\
0.75	1.93945131742281e-05\\
0.8	3.74390828530251e-06\\
0.85	-1.53102896184111e-05\\
0.9	-1.94069585618186e-05\\
0.95	-5.56477897888764e-06\\
1	1.29655567582477e-05\\
1.05	1.99695731789232e-05\\
1.1	1.01716458827661e-05\\
1.15	-7.63076554674862e-06\\
1.2	-1.89765994788833e-05\\
1.25	-1.54494787061404e-05\\
1.3	-4.06358246995202e-07\\
1.35	1.46014965114315e-05\\
1.4	1.88452720724346e-05\\
1.45	9.83302288836236e-06\\
1.5	-5.71950885895208e-06\\
1.55	-1.7164197628258e-05\\
1.6	-1.72002823691208e-05\\
1.65	-6.25985137616174e-06\\
1.7	8.38678417179394e-06\\
1.75	1.76237594076773e-05\\
1.8	1.61037061538442e-05\\
1.85	5.11087161736377e-06\\
1.9	-8.66782671700211e-06\\
1.95	-1.73183531962337e-05\\
2	-1.61867785383853e-05\\
2.05	-6.19960499755432e-06\\
2.1	7.00280245360115e-06\\
2.15	1.63449853817829e-05\\
2.2	1.70768314766503e-05\\
2.25	9.0580607049179e-06\\
2.3	-3.4394545015325e-06\\
2.35	-1.40913475141903e-05\\
2.4	-1.77100450128022e-05\\
2.45	-1.2669703634184e-05\\
2.5	-1.48529594397977e-06\\
2.55	1.05823830885801e-05\\
2.6	1.81150525635482e-05\\
2.65	1.80731372556437e-05\\
2.7	1.11674107649323e-05\\
2.75	1.56145730967859e-06\\
2.8	-4.82685469707739e-06\\
2.85	-2.56107445013141e-06\\
2.9	1.15931762706033e-05\\
2.95	3.82577577355636e-05\\
3	7.65806033366936e-05\\
3.05	0.000126558535168435\\
3.1	0.00019177616350686\\
3.15	0.000281737064128635\\
3.2	0.000413255011109328\\
3.25	0.000610876667903813\\
3.3	0.000906815003613188\\
3.35	0.00134118803124995\\
3.4	0.0019633668325766\\
3.45	0.00283494565247441\\
3.5	0.00403436819914487\\
3.55	0.00566274888518547\\
3.6	0.00785007602135388\\
3.65	0.0107608661114702\\
3.7	0.0145984438638994\\
3.75	0.0196072497243512\\
3.8	0.0260727791649409\\
3.85	0.0343188104546872\\
3.9	0.0447014378152063\\
3.95	0.057599167223131\\
4	0.0733981265685875\\
4.05	0.0924715069229269\\
4.1	0.115152860980039\\
4.15	0.14170388862555\\
4.2	0.172278720138172\\
4.25	0.206888185414171\\
4.3	0.245368748271077\\
4.35	0.28736129097439\\
4.4	0.332304457835646\\
4.45	0.379445719442226\\
4.5	0.427870892696998\\
4.55	0.476550011223978\\
4.6	0.524394816375194\\
4.65	0.570321343777552\\
4.7	0.6133105159338\\
4.75	0.652460385821867\\
4.8	0.687025441128521\\
4.85	0.716440680474864\\
4.9	0.740330465857077\\
4.95	0.758503999316753\\
5	0.770940425647516\\
5.05	0.777766994842777\\
5.1	0.779233554824919\\
5.15	0.775686093359599\\
5.2	0.767541321934163\\
5.25	0.755263566504431\\
5.3	0.73934461131571\\
5.35	0.720286682971307\\
5.4	0.698588466425033\\
5.45	0.674733887703807\\
5.5	0.649183342226566\\
5.55	0.622367054014586\\
5.6	0.594680287421314\\
5.65	0.566480176013161\\
5.7	0.538083969112377\\
5.75	0.509768519491089\\
5.8	0.481770845809124\\
5.85	0.454289604127134\\
5.9	0.427487299146479\\
5.95	0.401493062550079\\
6	0.376405826650791\\
6.05	0.352297728619838\\
6.1	0.329217594378852\\
6.15	0.307194370978592\\
6.2	0.286240400238375\\
6.25	0.266354452452677\\
6.3	0.247524464960749\\
6.35	0.229729954499303\\
6.4	0.212944093208126\\
6.45	0.197135455143774\\
6.5	0.182269452918511\\
6.55	0.168309492766609\\
6.6	0.155217881393068\\
6.65	0.142956519979689\\
6.7	0.131487420409938\\
6.75	0.12077307675349\\
6.8	0.110776721958174\\
6.85	0.101462495977939\\
6.9	0.0927955476477358\\
6.95	0.0847420887518852\\
7	0.0772694151258083\\
7.05	0.0703459063915675\\
7.1	0.0639410131122575\\
7.15	0.0580252377717427\\
7.2	0.0525701140296608\\
7.25	0.0475481871336468\\
7.3	0.0429329971481793\\
7.35	0.0386990657360292\\
7.4	0.0348218865577425\\
7.45	0.0312779188919061\\
7.5	0.0280445837854784\\
7.55	0.0251002618829159\\
7.6	0.0224242920247877\\
7.65	0.0199969697248043\\
7.7	0.0177995447064162\\
7.75	0.0158142167889546\\
7.8	0.0140241295428277\\
7.85	0.012413361272816\\
7.9	0.0109669130287622\\
7.95	0.00967069347645484\\
8	0.00851150058446425\\
8.05	0.0074770001910989\\
8.1	0.00655570160823478\\
8.15	0.0057369304938076\\
8.2	0.00501079928404001\\
8.25	0.00436817551847385\\
8.3	0.00380064841892714\\
8.35	0.00330049409763187\\
8.4	0.0028606397722631\\
8.45	0.00247462735831125\\
8.5	0.00213657679345808\\
8.55	0.00184114942657273\\
8.6	0.00158351177685494\\
8.65	0.0013592999380742\\
8.7	0.00116458487014914\\
8.75	0.000995838786516458\\
8.8	0.000849902811765357\\
8.85	0.00072395605090826\\
8.9	0.000615486179684718\\
8.95	0.000522261635416341\\
9	0.000442305459817054\\
9.05	0.000373870820367493\\
9.1	0.000315418213808702\\
9.15	0.000265594335552147\\
9.2	0.00022321258192528\\
9.25	0.000187235137451551\\
9.3	0.000156756587750988\\
9.35	0.000130988989382758\\
9.4	0.000109248320766752\\
9.45	9.09422333251461e-05\\
9.5	7.5559019477795e-05\\
9.55	6.26577118328002e-05\\
9.6	5.18592287588721e-05\\
9.65	4.28384823191751e-05\\
9.7	3.53173669814691e-05\\
9.75	2.90585506239759e-05\\
9.8	2.38599929191183e-05\\
9.85	1.95501204452073e-05\\
9.9	1.59835922977999e-05\\
9.95	1.303759452227e-05\\
10	1.06086065402151e-05\\
};
% \addlegendentry{Non-intrusive}

\end{axis}
\end{tikzpicture}%

==> Chafee_DecaySV.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=1.61842621189803e-13,
ymax=1023815.27315543,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Singular values},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at = { (1,1), anchor = south east }}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	8059.69573560061\\
2	1149.12155407492\\
3	310.149462065406\\
4	62.7346767987702\\
5	20.9215121134137\\
6	7.31098946500739\\
7	3.28086894653317\\
8	1.34031609255355\\
9	0.498207812567894\\
10	0.196641402169408\\
11	0.11109748422813\\
12	0.0333395790585518\\
13	0.00821849694244576\\
14	0.00352190698573429\\
15	0.00153997736617486\\
16	0.000306205682881312\\
17	7.10745935188658e-05\\
18	5.05475105463467e-05\\
19	7.71167317234559e-06\\
20	1.98030416503835e-06\\
21	7.19491465588576e-07\\
22	3.41372548228592e-07\\
23	4.27726114183263e-08\\
24	1.1702399260409e-08\\
25	3.1993771344963e-09\\
26	3.54386555562809e-10\\
27	1.48701217850809e-10\\
28	3.68378914771427e-11\\
29	1.38094642474593e-11\\
30	3.25100801540158e-12\\
31	1.93651116144266e-12\\
32	1.85142221721897e-12\\
33	1.66133252010365e-12\\
34	1.37793359195135e-12\\
35	1.31214136146493e-12\\
36	1.11876060887826e-12\\
37	8.8095494191727e-13\\
38	8.25850315688784e-13\\
39	7.93897105705295e-13\\
40	7.93897105705295e-13\\
41	7.93897105705295e-13\\
42	7.93897105705295e-13\\
43	7.93897105705295e-13\\
44	7.93897105705295e-13\\
45	7.93897105705295e-13\\
46	7.93897105705295e-13\\
47	7.93897105705295e-13\\
48	7.93897105705295e-13\\
49	7.93897105705295e-13\\
50	7.93897105705295e-13\\
51	7.93897105705295e-13\\
52	7.93897105705295e-13\\
53	7.93897105705295e-13\\
54	7.93897105705295e-13\\
55	7.93897105705295e-13\\
56	7.93897105705295e-13\\
57	7.93897105705295e-13\\
58	7.93897105705295e-13\\
59	7.93897105705295e-13\\
60	7.93897105705295e-13\\
61	7.93897105705295e-13\\
62	7.93897105705295e-13\\
63	7.93897105705295e-13\\
64	7.93897105705295e-13\\
65	7.93897105705295e-13\\
66	7.93897105705295e-13\\
67	7.93897105705295e-13\\
68	7.93897105705295e-13\\
69	7.93897105705295e-13\\
70	7.93897105705295e-13\\
71	7.93897105705295e-13\\
72	7.93897105705295e-13\\
73	7.93897105705295e-13\\
74	7.93897105705295e-13\\
75	7.93897105705295e-13\\
76	7.93897105705295e-13\\
77	7.93897105705295e-13\\
78	7.93897105705295e-13\\
79	7.93897105705295e-13\\
80	7.93897105705295e-13\\
81	7.93897105705295e-13\\
82	7.93897105705295e-13\\
83	7.93897105705295e-13\\
84	7.93897105705295e-13\\
85	7.93897105705295e-13\\
86	7.93897105705295e-13\\
87	7.93897105705295e-13\\
88	7.93897105705295e-13\\
89	7.93897105705295e-13\\
90	7.93897105705295e-13\\
91	7.93897105705295e-13\\
92	7.93897105705295e-13\\
93	7.93897105705295e-13\\
94	7.93897105705295e-13\\
95	7.93897105705295e-13\\
96	7.93897105705295e-13\\
97	7.93897105705295e-13\\
98	7.93897105705295e-13\\
99	7.93897105705295e-13\\
100	7.93897105705295e-13\\
101	7.93897105705295e-13\\
102	7.93897105705295e-13\\
103	7.93897105705295e-13\\
104	7.93897105705295e-13\\
105	7.93897105705295e-13\\
106	7.93897105705295e-13\\
107	7.93897105705295e-13\\
108	7.93897105705295e-13\\
109	7.93897105705295e-13\\
110	7.93897105705295e-13\\
111	7.93897105705295e-13\\
112	7.93897105705295e-13\\
113	7.93897105705295e-13\\
114	7.93897105705295e-13\\
115	7.93897105705295e-13\\
116	7.93897105705295e-13\\
117	7.93897105705295e-13\\
118	7.93897105705295e-13\\
119	7.93897105705295e-13\\
120	7.93897105705295e-13\\
121	7.93897105705295e-13\\
122	7.93897105705295e-13\\
123	7.93897105705295e-13\\
124	7.93897105705295e-13\\
125	7.93897105705295e-13\\
126	7.93897105705295e-13\\
127	7.93897105705295e-13\\
128	7.93897105705295e-13\\
129	7.93897105705295e-13\\
130	7.93897105705295e-13\\
131	7.93897105705295e-13\\
132	7.93897105705295e-13\\
133	7.93897105705295e-13\\
134	7.93897105705295e-13\\
135	7.93897105705295e-13\\
136	7.93897105705295e-13\\
137	7.93897105705295e-13\\
138	7.93897105705295e-13\\
139	7.93897105705295e-13\\
140	7.93897105705295e-13\\
141	7.93897105705295e-13\\
142	7.93897105705295e-13\\
143	7.93897105705295e-13\\
144	7.93897105705295e-13\\
145	7.93897105705295e-13\\
146	7.93897105705295e-13\\
147	7.93897105705295e-13\\
148	7.93897105705295e-13\\
149	7.93897105705295e-13\\
150	7.93897105705295e-13\\
151	7.93897105705295e-13\\
152	7.93897105705295e-13\\
153	7.93897105705295e-13\\
154	7.93897105705295e-13\\
155	7.93897105705295e-13\\
156	7.93897105705295e-13\\
157	7.93897105705295e-13\\
158	7.93897105705295e-13\\
159	7.93897105705295e-13\\
160	7.93897105705295e-13\\
161	7.93897105705295e-13\\
162	7.93897105705295e-13\\
163	7.93897105705295e-13\\
164	7.93897105705295e-13\\
165	7.93897105705295e-13\\
166	7.93897105705295e-13\\
167	7.93897105705295e-13\\
168	7.93897105705295e-13\\
169	7.93897105705295e-13\\
170	7.93897105705295e-13\\
171	7.93897105705295e-13\\
172	7.93897105705295e-13\\
173	7.93897105705295e-13\\
174	7.93897105705295e-13\\
175	7.93897105705295e-13\\
176	7.93897105705295e-13\\
177	7.93897105705295e-13\\
178	7.93897105705295e-13\\
179	7.93897105705295e-13\\
180	7.93897105705295e-13\\
181	7.93897105705295e-13\\
182	7.93897105705295e-13\\
183	7.93897105705295e-13\\
184	7.93897105705295e-13\\
185	7.93897105705295e-13\\
186	7.93897105705295e-13\\
187	7.93897105705295e-13\\
188	7.93897105705295e-13\\
189	7.93897105705295e-13\\
190	7.93897105705295e-13\\
191	7.93897105705295e-13\\
192	7.93897105705295e-13\\
193	7.93897105705295e-13\\
194	7.93897105705295e-13\\
195	7.93897105705295e-13\\
196	7.93897105705295e-13\\
197	7.93897105705295e-13\\
198	7.93897105705295e-13\\
199	7.93897105705295e-13\\
200	7.93897105705295e-13\\
201	7.93897105705295e-13\\
202	7.93897105705295e-13\\
203	7.93897105705295e-13\\
204	7.93897105705295e-13\\
205	7.93897105705295e-13\\
206	7.93897105705295e-13\\
207	7.93897105705295e-13\\
208	7.93897105705295e-13\\
209	7.93897105705295e-13\\
210	7.93897105705295e-13\\
211	7.93897105705295e-13\\
212	7.93897105705295e-13\\
213	7.93897105705295e-13\\
214	7.93897105705295e-13\\
215	7.93897105705295e-13\\
216	7.93897105705295e-13\\
217	7.93897105705295e-13\\
218	7.93897105705295e-13\\
219	7.93897105705295e-13\\
220	7.93897105705295e-13\\
221	7.93897105705295e-13\\
222	7.93897105705295e-13\\
223	7.93897105705295e-13\\
224	7.93897105705295e-13\\
225	7.93897105705295e-13\\
226	7.93897105705295e-13\\
227	7.93897105705295e-13\\
228	7.93897105705295e-13\\
229	7.93897105705295e-13\\
230	7.93897105705295e-13\\
231	7.93897105705295e-13\\
232	7.93897105705295e-13\\
233	7.93897105705295e-13\\
234	7.93897105705295e-13\\
235	7.93897105705295e-13\\
236	7.93897105705295e-13\\
237	7.93897105705295e-13\\
238	7.93897105705295e-13\\
239	7.93897105705295e-13\\
240	7.93897105705295e-13\\
241	7.93897105705295e-13\\
242	7.93897105705295e-13\\
243	7.93897105705295e-13\\
244	7.93897105705295e-13\\
245	7.93897105705295e-13\\
246	7.93897105705295e-13\\
247	7.93897105705295e-13\\
248	7.93897105705295e-13\\
249	7.93897105705295e-13\\
250	7.93897105705295e-13\\
251	7.93897105705295e-13\\
252	7.93897105705295e-13\\
253	7.93897105705295e-13\\
254	7.93897105705295e-13\\
255	7.93897105705295e-13\\
256	7.93897105705295e-13\\
257	7.93897105705295e-13\\
258	7.93897105705295e-13\\
259	7.93897105705295e-13\\
260	7.93897105705295e-13\\
261	7.93897105705295e-13\\
262	7.93897105705295e-13\\
263	7.93897105705295e-13\\
264	7.93897105705295e-13\\
265	7.93897105705295e-13\\
266	7.93897105705295e-13\\
267	7.93897105705295e-13\\
268	7.93897105705295e-13\\
269	7.93897105705295e-13\\
270	7.93897105705295e-13\\
271	7.93897105705295e-13\\
272	7.93897105705295e-13\\
273	7.93897105705295e-13\\
274	7.93897105705295e-13\\
275	7.93897105705295e-13\\
276	7.93897105705295e-13\\
277	7.93897105705295e-13\\
278	7.93897105705295e-13\\
279	7.93897105705295e-13\\
280	7.93897105705295e-13\\
281	7.93897105705295e-13\\
282	7.93897105705295e-13\\
283	7.93897105705295e-13\\
284	7.93897105705295e-13\\
285	7.93897105705295e-13\\
286	7.93897105705295e-13\\
287	7.93897105705295e-13\\
288	7.93897105705295e-13\\
289	7.93897105705295e-13\\
290	7.93897105705295e-13\\
291	7.93897105705295e-13\\
292	7.93897105705295e-13\\
293	7.93897105705295e-13\\
294	7.93897105705295e-13\\
295	7.93897105705295e-13\\
296	7.93897105705295e-13\\
297	7.93897105705295e-13\\
298	7.93897105705295e-13\\
299	7.93897105705295e-13\\
300	7.93897105705295e-13\\
301	7.93897105705295e-13\\
302	7.93897105705295e-13\\
303	7.93897105705295e-13\\
304	7.93897105705295e-13\\
305	7.93897105705295e-13\\
306	7.93897105705295e-13\\
307	7.93897105705295e-13\\
308	7.93897105705295e-13\\
309	7.93897105705295e-13\\
310	7.93897105705295e-13\\
311	7.93897105705295e-13\\
312	7.93897105705295e-13\\
313	7.93897105705295e-13\\
314	7.93897105705295e-13\\
315	7.93897105705295e-13\\
316	7.93897105705295e-13\\
317	7.93897105705295e-13\\
318	7.93897105705295e-13\\
319	7.93897105705295e-13\\
320	7.93897105705295e-13\\
321	7.93897105705295e-13\\
322	7.93897105705295e-13\\
323	7.93897105705295e-13\\
324	7.93897105705295e-13\\
325	7.93897105705295e-13\\
326	7.93897105705295e-13\\
327	7.93897105705295e-13\\
328	7.93897105705295e-13\\
329	7.93897105705295e-13\\
330	7.93897105705295e-13\\
331	7.93897105705295e-13\\
332	7.93897105705295e-13\\
333	7.93897105705295e-13\\
334	7.93897105705295e-13\\
335	7.93897105705295e-13\\
336	7.93897105705295e-13\\
337	7.93897105705295e-13\\
338	7.93897105705295e-13\\
339	7.93897105705295e-13\\
340	7.93897105705295e-13\\
341	7.93897105705295e-13\\
342	7.93897105705295e-13\\
343	7.93897105705295e-13\\
344	7.93897105705295e-13\\
345	7.93897105705295e-13\\
346	7.93897105705295e-13\\
347	7.93897105705295e-13\\
348	7.93897105705295e-13\\
349	7.93897105705295e-13\\
350	7.93897105705295e-13\\
351	7.93897105705295e-13\\
352	7.93897105705295e-13\\
353	7.93897105705295e-13\\
354	7.93897105705295e-13\\
355	7.93897105705295e-13\\
356	7.93897105705295e-13\\
357	7.93897105705295e-13\\
358	7.93897105705295e-13\\
359	7.93897105705295e-13\\
360	7.93897105705295e-13\\
361	7.93897105705295e-13\\
362	7.93897105705295e-13\\
363	7.93897105705295e-13\\
364	7.93897105705295e-13\\
365	7.93897105705295e-13\\
366	7.93897105705295e-13\\
367	7.93897105705295e-13\\
368	7.93897105705295e-13\\
369	7.93897105705295e-13\\
370	7.93897105705295e-13\\
371	7.93897105705295e-13\\
372	7.93897105705295e-13\\
373	7.93897105705295e-13\\
374	7.93897105705295e-13\\
375	7.93897105705295e-13\\
376	7.93897105705295e-13\\
377	7.93897105705295e-13\\
378	7.93897105705295e-13\\
379	7.93897105705295e-13\\
380	7.93897105705295e-13\\
381	7.93897105705295e-13\\
382	7.93897105705295e-13\\
383	7.93897105705295e-13\\
384	7.93897105705295e-13\\
385	7.93897105705295e-13\\
386	7.93897105705295e-13\\
387	7.93897105705295e-13\\
388	7.93897105705295e-13\\
389	7.93897105705295e-13\\
390	7.93897105705295e-13\\
391	7.93897105705295e-13\\
392	7.93897105705295e-13\\
393	7.93897105705295e-13\\
394	7.93897105705295e-13\\
395	7.93897105705295e-13\\
396	7.93897105705295e-13\\
397	7.93897105705295e-13\\
398	7.93897105705295e-13\\
399	7.93897105705295e-13\\
400	7.93897105705295e-13\\
401	7.93897105705295e-13\\
402	7.93897105705295e-13\\
403	7.93897105705295e-13\\
404	7.93897105705295e-13\\
405	7.93897105705295e-13\\
406	7.93897105705295e-13\\
407	7.93897105705295e-13\\
408	7.93897105705295e-13\\
409	7.93897105705295e-13\\
410	7.93897105705295e-13\\
411	7.93897105705295e-13\\
412	7.93897105705295e-13\\
413	7.93897105705295e-13\\
414	7.93897105705295e-13\\
415	7.93897105705295e-13\\
416	7.93897105705295e-13\\
417	7.93897105705295e-13\\
418	7.93897105705295e-13\\
419	7.93897105705295e-13\\
420	7.93897105705295e-13\\
421	7.93897105705295e-13\\
422	7.93897105705295e-13\\
423	7.93897105705295e-13\\
424	7.93897105705295e-13\\
425	7.93897105705295e-13\\
426	7.93897105705295e-13\\
427	7.93897105705295e-13\\
428	7.93897105705295e-13\\
429	7.93897105705295e-13\\
430	7.93897105705295e-13\\
431	7.93897105705295e-13\\
432	7.93897105705295e-13\\
433	7.93897105705295e-13\\
434	7.93897105705295e-13\\
435	7.93897105705295e-13\\
436	7.93897105705295e-13\\
437	7.93897105705295e-13\\
438	7.93897105705295e-13\\
439	7.93897105705295e-13\\
440	7.93897105705295e-13\\
441	7.93897105705295e-13\\
442	7.93897105705295e-13\\
443	7.93897105705295e-13\\
444	7.93897105705295e-13\\
445	7.93897105705295e-13\\
446	7.93897105705295e-13\\
447	7.93897105705295e-13\\
448	7.93897105705295e-13\\
449	7.93897105705295e-13\\
450	7.93897105705295e-13\\
451	7.93897105705295e-13\\
452	7.93897105705295e-13\\
453	7.93897105705295e-13\\
454	7.93897105705295e-13\\
455	7.93897105705295e-13\\
456	7.93897105705295e-13\\
457	7.93897105705295e-13\\
458	7.93897105705295e-13\\
459	7.93897105705295e-13\\
460	7.93897105705295e-13\\
461	7.93897105705295e-13\\
462	7.93897105705295e-13\\
463	7.93897105705295e-13\\
464	7.93897105705295e-13\\
465	7.93897105705295e-13\\
466	7.93897105705295e-13\\
467	7.93897105705295e-13\\
468	7.93897105705295e-13\\
469	7.93897105705295e-13\\
470	7.93897105705295e-13\\
471	7.93897105705295e-13\\
472	7.93897105705295e-13\\
473	7.93897105705295e-13\\
474	7.93897105705295e-13\\
475	7.93897105705295e-13\\
476	7.93897105705295e-13\\
477	7.93897105705295e-13\\
478	7.93897105705295e-13\\
479	7.93897105705295e-13\\
480	7.93897105705295e-13\\
481	7.93897105705295e-13\\
482	7.93897105705295e-13\\
483	7.93897105705295e-13\\
484	7.93897105705295e-13\\
485	7.93897105705295e-13\\
486	7.93897105705295e-13\\
487	7.93897105705295e-13\\
488	7.93897105705295e-13\\
489	7.93897105705295e-13\\
490	7.93897105705295e-13\\
491	7.93897105705295e-13\\
492	7.93897105705295e-13\\
493	7.93897105705295e-13\\
494	7.93897105705295e-13\\
495	7.93897105705295e-13\\
496	7.93897105705295e-13\\
497	7.93897105705295e-13\\
498	5.33348047356892e-13\\
499	4.90050499616517e-13\\
500	1.61842621189803e-13\\
};
\addlegendentry{Snapshot matrix}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	1023815.27315543\\
2	57694.982116919\\
3	8251.42114403893\\
4	2612.61211190125\\
5	901.335848881695\\
6	339.72692613107\\
7	153.399102429529\\
8	71.6580580773291\\
9	33.1879076734367\\
10	14.3361434451517\\
11	6.28627869074491\\
12	3.66586002921167\\
13	1.81613742336202\\
14	0.706498416990828\\
15	0.252140136564421\\
16	0.0877284751262416\\
17	0.0516535878560779\\
18	0.0249969153765958\\
19	0.00746736481292418\\
20	0.00211319680111016\\
21	0.00059487501054693\\
22	0.00047302231156586\\
23	0.000151290813021942\\
24	5.76736568775315e-05\\
25	1.61879081679708e-05\\
26	3.38547227118172e-06\\
27	2.44999078847708e-06\\
28	6.0016193417039e-07\\
29	1.05266784194457e-07\\
30	3.69836417812793e-08\\
31	1.52481918750013e-08\\
32	2.53111071887689e-09\\
33	9.49493329277217e-10\\
34	2.74243820009519e-10\\
35	1.35595403003394e-10\\
36	1.28112032033794e-10\\
37	1.16620574482592e-10\\
38	1.02149301058444e-10\\
39	1.02149301058444e-10\\
40	1.02149301058444e-10\\
41	1.02149301058444e-10\\
42	1.02149301058444e-10\\
43	1.02149301058444e-10\\
44	1.02149301058444e-10\\
45	1.02149301058444e-10\\
46	1.02149301058444e-10\\
47	1.02149301058444e-10\\
48	1.02149301058444e-10\\
49	1.02149301058444e-10\\
50	1.02149301058444e-10\\
51	1.02149301058444e-10\\
52	1.02149301058444e-10\\
53	1.02149301058444e-10\\
54	1.02149301058444e-10\\
55	1.02149301058444e-10\\
56	1.02149301058444e-10\\
57	1.02149301058444e-10\\
58	1.02149301058444e-10\\
59	1.02149301058444e-10\\
60	1.02149301058444e-10\\
61	1.02149301058444e-10\\
62	1.02149301058444e-10\\
63	1.02149301058444e-10\\
64	1.02149301058444e-10\\
65	1.02149301058444e-10\\
66	1.02149301058444e-10\\
67	1.02149301058444e-10\\
68	1.02149301058444e-10\\
69	1.02149301058444e-10\\
70	1.02149301058444e-10\\
71	1.02149301058444e-10\\
72	1.02149301058444e-10\\
73	1.02149301058444e-10\\
74	1.02149301058444e-10\\
75	1.02149301058444e-10\\
76	1.02149301058444e-10\\
77	1.02149301058444e-10\\
78	1.02149301058444e-10\\
79	1.02149301058444e-10\\
80	1.02149301058444e-10\\
81	1.02149301058444e-10\\
82	1.02149301058444e-10\\
83	1.02149301058444e-10\\
84	1.02149301058444e-10\\
85	1.02149301058444e-10\\
86	1.02149301058444e-10\\
87	1.02149301058444e-10\\
88	1.02149301058444e-10\\
89	1.02149301058444e-10\\
90	1.02149301058444e-10\\
91	1.02149301058444e-10\\
92	1.02149301058444e-10\\
93	1.02149301058444e-10\\
94	1.02149301058444e-10\\
95	1.02149301058444e-10\\
96	1.02149301058444e-10\\
97	1.02149301058444e-10\\
98	1.02149301058444e-10\\
99	1.02149301058444e-10\\
100	1.02149301058444e-10\\
101	1.02149301058444e-10\\
102	1.02149301058444e-10\\
103	1.02149301058444e-10\\
104	1.02149301058444e-10\\
105	1.02149301058444e-10\\
106	1.02149301058444e-10\\
107	1.02149301058444e-10\\
108	1.02149301058444e-10\\
109	1.02149301058444e-10\\
110	1.02149301058444e-10\\
111	1.02149301058444e-10\\
112	1.02149301058444e-10\\
113	1.02149301058444e-10\\
114	1.02149301058444e-10\\
115	1.02149301058444e-10\\
116	1.02149301058444e-10\\
117	1.02149301058444e-10\\
118	1.02149301058444e-10\\
119	1.02149301058444e-10\\
120	1.02149301058444e-10\\
121	1.02149301058444e-10\\
122	1.02149301058444e-10\\
123	1.02149301058444e-10\\
124	1.02149301058444e-10\\
125	1.02149301058444e-10\\
126	1.02149301058444e-10\\
127	1.02149301058444e-10\\
128	1.02149301058444e-10\\
129	1.02149301058444e-10\\
130	1.02149301058444e-10\\
131	1.02149301058444e-10\\
132	1.02149301058444e-10\\
133	1.02149301058444e-10\\
134	1.02149301058444e-10\\
135	1.02149301058444e-10\\
136	1.02149301058444e-10\\
137	1.02149301058444e-10\\
138	1.02149301058444e-10\\
139	1.02149301058444e-10\\
140	1.02149301058444e-10\\
141	1.02149301058444e-10\\
142	1.02149301058444e-10\\
143	1.02149301058444e-10\\
144	1.02149301058444e-10\\
145	1.02149301058444e-10\\
146	1.02149301058444e-10\\
147	1.02149301058444e-10\\
148	1.02149301058444e-10\\
149	1.02149301058444e-10\\
150	1.02149301058444e-10\\
151	1.02149301058444e-10\\
152	1.02149301058444e-10\\
153	1.02149301058444e-10\\
154	1.02149301058444e-10\\
155	1.02149301058444e-10\\
156	1.02149301058444e-10\\
157	1.02149301058444e-10\\
158	1.02149301058444e-10\\
159	1.02149301058444e-10\\
160	1.02149301058444e-10\\
161	1.02149301058444e-10\\
162	1.02149301058444e-10\\
163	1.02149301058444e-10\\
164	1.02149301058444e-10\\
165	1.02149301058444e-10\\
166	1.02149301058444e-10\\
167	1.02149301058444e-10\\
168	1.02149301058444e-10\\
169	1.02149301058444e-10\\
170	1.02149301058444e-10\\
171	1.02149301058444e-10\\
172	1.02149301058444e-10\\
173	1.02149301058444e-10\\
174	1.02149301058444e-10\\
175	1.02149301058444e-10\\
176	1.02149301058444e-10\\
177	1.02149301058444e-10\\
178	1.02149301058444e-10\\
179	1.02149301058444e-10\\
180	1.02149301058444e-10\\
181	1.02149301058444e-10\\
182	1.02149301058444e-10\\
183	1.02149301058444e-10\\
184	1.02149301058444e-10\\
185	1.02149301058444e-10\\
186	1.02149301058444e-10\\
187	1.02149301058444e-10\\
188	1.02149301058444e-10\\
189	1.02149301058444e-10\\
190	1.02149301058444e-10\\
191	1.02149301058444e-10\\
192	1.02149301058444e-10\\
193	1.02149301058444e-10\\
194	1.02149301058444e-10\\
195	1.02149301058444e-10\\
196	1.02149301058444e-10\\
197	1.02149301058444e-10\\
198	1.02149301058444e-10\\
199	1.02149301058444e-10\\
200	1.02149301058444e-10\\
201	1.02149301058444e-10\\
202	1.02149301058444e-10\\
203	1.02149301058444e-10\\
204	1.02149301058444e-10\\
205	1.02149301058444e-10\\
206	1.02149301058444e-10\\
207	1.02149301058444e-10\\
208	1.02149301058444e-10\\
209	1.02149301058444e-10\\
210	1.02149301058444e-10\\
211	1.02149301058444e-10\\
212	1.02149301058444e-10\\
213	1.02149301058444e-10\\
214	1.02149301058444e-10\\
215	1.02149301058444e-10\\
216	1.02149301058444e-10\\
217	1.02149301058444e-10\\
218	1.02149301058444e-10\\
219	1.02149301058444e-10\\
220	1.02149301058444e-10\\
221	1.02149301058444e-10\\
222	1.02149301058444e-10\\
223	1.02149301058444e-10\\
224	1.02149301058444e-10\\
225	1.02149301058444e-10\\
226	1.02149301058444e-10\\
227	1.02149301058444e-10\\
228	1.02149301058444e-10\\
229	1.02149301058444e-10\\
230	1.02149301058444e-10\\
231	1.02149301058444e-10\\
232	1.02149301058444e-10\\
233	1.02149301058444e-10\\
234	1.02149301058444e-10\\
235	1.02149301058444e-10\\
236	1.02149301058444e-10\\
237	1.02149301058444e-10\\
238	1.02149301058444e-10\\
239	1.02149301058444e-10\\
240	1.02149301058444e-10\\
241	1.02149301058444e-10\\
242	1.02149301058444e-10\\
243	1.02149301058444e-10\\
244	1.02149301058444e-10\\
245	1.02149301058444e-10\\
246	1.02149301058444e-10\\
247	1.02149301058444e-10\\
248	1.02149301058444e-10\\
249	1.02149301058444e-10\\
250	1.02149301058444e-10\\
251	1.02149301058444e-10\\
252	1.02149301058444e-10\\
253	1.02149301058444e-10\\
254	1.02149301058444e-10\\
255	1.02149301058444e-10\\
256	1.02149301058444e-10\\
257	1.02149301058444e-10\\
258	1.02149301058444e-10\\
259	1.02149301058444e-10\\
260	1.02149301058444e-10\\
261	1.02149301058444e-10\\
262	1.02149301058444e-10\\
263	1.02149301058444e-10\\
264	1.02149301058444e-10\\
265	1.02149301058444e-10\\
266	1.02149301058444e-10\\
267	1.02149301058444e-10\\
268	1.02149301058444e-10\\
269	1.02149301058444e-10\\
270	1.02149301058444e-10\\
271	1.02149301058444e-10\\
272	1.02149301058444e-10\\
273	1.02149301058444e-10\\
274	1.02149301058444e-10\\
275	1.02149301058444e-10\\
276	1.02149301058444e-10\\
277	1.02149301058444e-10\\
278	1.02149301058444e-10\\
279	1.02149301058444e-10\\
280	1.02149301058444e-10\\
281	1.02149301058444e-10\\
282	1.02149301058444e-10\\
283	1.02149301058444e-10\\
284	1.02149301058444e-10\\
285	1.02149301058444e-10\\
286	1.02149301058444e-10\\
287	1.02149301058444e-10\\
288	1.02149301058444e-10\\
289	1.02149301058444e-10\\
290	1.02149301058444e-10\\
291	1.02149301058444e-10\\
292	1.02149301058444e-10\\
293	1.02149301058444e-10\\
294	1.02149301058444e-10\\
295	1.02149301058444e-10\\
296	1.02149301058444e-10\\
297	1.02149301058444e-10\\
298	1.02149301058444e-10\\
299	1.02149301058444e-10\\
300	1.02149301058444e-10\\
301	1.02149301058444e-10\\
302	1.02149301058444e-10\\
303	1.02149301058444e-10\\
304	1.02149301058444e-10\\
305	1.02149301058444e-10\\
306	1.02149301058444e-10\\
307	1.02149301058444e-10\\
308	1.02149301058444e-10\\
309	1.02149301058444e-10\\
310	1.02149301058444e-10\\
311	1.02149301058444e-10\\
312	1.02149301058444e-10\\
313	1.02149301058444e-10\\
314	1.02149301058444e-10\\
315	1.02149301058444e-10\\
316	1.02149301058444e-10\\
317	1.02149301058444e-10\\
318	1.02149301058444e-10\\
319	1.02149301058444e-10\\
320	1.02149301058444e-10\\
321	1.02149301058444e-10\\
322	1.02149301058444e-10\\
323	1.02149301058444e-10\\
324	1.02149301058444e-10\\
325	1.02149301058444e-10\\
326	1.02149301058444e-10\\
327	1.02149301058444e-10\\
328	1.02149301058444e-10\\
329	1.02149301058444e-10\\
330	1.02149301058444e-10\\
331	1.02149301058444e-10\\
332	1.02149301058444e-10\\
333	1.02149301058444e-10\\
334	1.02149301058444e-10\\
335	1.02149301058444e-10\\
336	1.02149301058444e-10\\
337	1.02149301058444e-10\\
338	1.02149301058444e-10\\
339	1.02149301058444e-10\\
340	1.02149301058444e-10\\
341	1.02149301058444e-10\\
342	1.02149301058444e-10\\
343	1.02149301058444e-10\\
344	1.02149301058444e-10\\
345	1.02149301058444e-10\\
346	1.02149301058444e-10\\
347	1.02149301058444e-10\\
348	1.02149301058444e-10\\
349	1.02149301058444e-10\\
350	1.02149301058444e-10\\
351	1.02149301058444e-10\\
352	1.02149301058444e-10\\
353	1.02149301058444e-10\\
354	1.02149301058444e-10\\
355	1.02149301058444e-10\\
356	1.02149301058444e-10\\
357	1.02149301058444e-10\\
358	1.02149301058444e-10\\
359	1.02149301058444e-10\\
360	1.02149301058444e-10\\
361	1.02149301058444e-10\\
362	1.02149301058444e-10\\
363	1.02149301058444e-10\\
364	1.02149301058444e-10\\
365	1.02149301058444e-10\\
366	1.02149301058444e-10\\
367	1.02149301058444e-10\\
368	1.02149301058444e-10\\
369	1.02149301058444e-10\\
370	1.02149301058444e-10\\
371	1.02149301058444e-10\\
372	1.02149301058444e-10\\
373	1.02149301058444e-10\\
374	1.02149301058444e-10\\
375	1.02149301058444e-10\\
376	1.02149301058444e-10\\
377	1.02149301058444e-10\\
378	1.02149301058444e-10\\
379	1.02149301058444e-10\\
380	1.02149301058444e-10\\
381	1.02149301058444e-10\\
382	1.02149301058444e-10\\
383	1.02149301058444e-10\\
384	1.02149301058444e-10\\
385	1.02149301058444e-10\\
386	1.02149301058444e-10\\
387	1.02149301058444e-10\\
388	1.02149301058444e-10\\
389	1.02149301058444e-10\\
390	1.02149301058444e-10\\
391	1.02149301058444e-10\\
392	1.02149301058444e-10\\
393	1.02149301058444e-10\\
394	1.02149301058444e-10\\
395	1.02149301058444e-10\\
396	1.02149301058444e-10\\
397	1.02149301058444e-10\\
398	1.02149301058444e-10\\
399	1.02149301058444e-10\\
400	1.02149301058444e-10\\
401	1.02149301058444e-10\\
402	1.02149301058444e-10\\
403	1.02149301058444e-10\\
404	1.02149301058444e-10\\
405	1.02149301058444e-10\\
406	1.02149301058444e-10\\
407	1.02149301058444e-10\\
408	1.02149301058444e-10\\
409	1.02149301058444e-10\\
410	1.02149301058444e-10\\
411	1.02149301058444e-10\\
412	1.02149301058444e-10\\
413	1.02149301058444e-10\\
414	1.02149301058444e-10\\
415	1.02149301058444e-10\\
416	1.02149301058444e-10\\
417	1.02149301058444e-10\\
418	1.02149301058444e-10\\
419	1.02149301058444e-10\\
420	1.02149301058444e-10\\
421	1.02149301058444e-10\\
422	1.02149301058444e-10\\
423	1.02149301058444e-10\\
424	1.02149301058444e-10\\
425	1.02149301058444e-10\\
426	1.02149301058444e-10\\
427	1.02149301058444e-10\\
428	1.02149301058444e-10\\
429	1.02149301058444e-10\\
430	1.02149301058444e-10\\
431	1.02149301058444e-10\\
432	1.02149301058444e-10\\
433	1.02149301058444e-10\\
434	1.02149301058444e-10\\
435	1.02149301058444e-10\\
436	1.02149301058444e-10\\
437	1.02149301058444e-10\\
438	1.02149301058444e-10\\
439	1.02149301058444e-10\\
440	1.02149301058444e-10\\
441	1.02149301058444e-10\\
442	1.02149301058444e-10\\
443	1.02149301058444e-10\\
444	1.02149301058444e-10\\
445	1.02149301058444e-10\\
446	1.02149301058444e-10\\
447	1.02149301058444e-10\\
448	1.02149301058444e-10\\
449	1.02149301058444e-10\\
450	1.02149301058444e-10\\
451	1.02149301058444e-10\\
452	1.02149301058444e-10\\
453	1.02149301058444e-10\\
454	1.02149301058444e-10\\
455	1.02149301058444e-10\\
456	1.02149301058444e-10\\
457	1.02149301058444e-10\\
458	1.02149301058444e-10\\
459	1.02149301058444e-10\\
460	1.02149301058444e-10\\
461	1.02149301058444e-10\\
462	1.02149301058444e-10\\
463	1.02149301058444e-10\\
464	1.02149301058444e-10\\
465	1.02149301058444e-10\\
466	1.02149301058444e-10\\
467	1.02149301058444e-10\\
468	1.02149301058444e-10\\
469	1.02149301058444e-10\\
470	1.02149301058444e-10\\
471	1.02149301058444e-10\\
472	1.02149301058444e-10\\
473	1.02149301058444e-10\\
474	1.02149301058444e-10\\
475	1.02149301058444e-10\\
476	1.02149301058444e-10\\
477	1.02149301058444e-10\\
478	1.02149301058444e-10\\
479	1.02149301058444e-10\\
480	1.02149301058444e-10\\
481	1.02149301058444e-10\\
482	1.02149301058444e-10\\
483	1.02149301058444e-10\\
484	1.02149301058444e-10\\
485	1.02149301058444e-10\\
486	1.02149301058444e-10\\
487	1.02149301058444e-10\\
488	1.02149301058444e-10\\
489	1.02149301058444e-10\\
490	1.02149301058444e-10\\
491	1.02149301058444e-10\\
492	1.02149301058444e-10\\
493	1.02149301058444e-10\\
494	1.02149301058444e-10\\
495	1.02149301058444e-10\\
496	1.02149301058444e-10\\
497	1.02149301058444e-10\\
498	1.02149301058444e-10\\
499	1.02149301058444e-10\\
500	1.02149301058444e-10\\
};
\addlegendentry{Nonlinear snapshot matrix}

\end{axis}
\end{tikzpicture}%

==> Chafee_DiffFullState.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=2,
xmax=12,
xlabel={Order of ROM},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel={Error b$/$w FOM and ROMs},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,opacity = 0.8}
]
\addplot [color=mycolor2, line width=2.0pt,dashdotted]
  table[row sep=crcr]{%
2	0.102072678589675\\
3	0.0145292316544612\\
4	0.00443735776634642\\
5	0.00125838764567452\\
6	0.000478253472671275\\
7	0.000183921567935423\\
8	7.17515523014688e-05\\
9	5.03597261119824e-05\\
10	1.60248407031151e-05\\
11	4.6515176296464e-06\\
12	2.6155980340248e-06\\
};
\addlegendentry{$\|\bS-\bV\hat\bS^{\text{POD}}\|_2/\|\bS\|_2$}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2	0.0453308427594091\\
3	0.00761852689744839\\
4	0.00226650294625967\\
5	0.000696320983792447\\
6	0.000304051106959241\\
7	0.000123690612626223\\
8	4.93874952823831e-05\\
9	2.64365774377674e-05\\
10	1.60226481490839e-05\\
11	7.37607508213918e-06\\
12	7.61896581350641e-06\\
};
\addlegendentry{$\|\bS-\bV\hat\bS^{\text{NI}}\|_2/\|\bS\|_2$}

\end{axis}
\end{tikzpicture}%

==> Chafee_Error.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymode=log,
ymin=1e-08,
ymax=0.0001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|\by(t) - \hat\by(t)|$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,at = { (1,1.1), anchor = south east }}
]
\addplot [color=mycolor2, line width=2.0pt,dashdotted]
  table[row sep=crcr]{%
0	0\\
0.05	5.24534522171605e-05\\
0.1	3.9677349170153e-05\\
0.15	1.19604559738473e-05\\
0.2	2.1032355725259e-05\\
0.25	1.61668145461924e-05\\
0.3	1.07885342295333e-05\\
0.35	5.17436860847376e-06\\
0.4	5.65456242718199e-07\\
0.45	5.11852030071758e-06\\
0.5	7.03535583879145e-06\\
0.55	5.72574960266969e-06\\
0.6	1.89306373621356e-06\\
0.65	2.68754725252229e-06\\
0.7	5.90532500099883e-06\\
0.75	6.24606129351335e-06\\
0.8	3.50283125460926e-06\\
0.85	1.08136551202342e-06\\
0.9	5.35712871063687e-06\\
0.95	7.29329300663828e-06\\
1	5.9928651057195e-06\\
1.05	2.14406199972039e-06\\
1.1	2.38601091573365e-06\\
1.15	5.59747969286484e-06\\
1.2	6.38895145566032e-06\\
1.25	4.93939680223932e-06\\
1.3	2.31136602524273e-06\\
1.35	2.99632100686509e-07\\
1.4	2.13003401161593e-06\\
1.45	2.9734291946415e-06\\
1.5	2.98128695952471e-06\\
1.55	2.44772773272395e-06\\
1.6	1.67367661285667e-06\\
1.65	7.86127435037365e-07\\
1.7	2.9360007625101e-07\\
1.75	1.5579671908128e-06\\
1.8	2.64380017411803e-06\\
1.85	2.87464933967918e-06\\
1.9	1.49352475453668e-06\\
1.95	1.57685478141545e-06\\
2	4.90448073442451e-06\\
2.05	6.38779392914124e-06\\
2.1	4.89725800045804e-06\\
2.15	1.004725439957e-06\\
2.2	3.41848308416104e-06\\
2.25	6.23190692716769e-06\\
2.3	6.08754345465812e-06\\
2.35	3.03926143696565e-06\\
2.4	1.52613285897552e-06\\
2.45	5.54922879447695e-06\\
2.5	7.22804186881199e-06\\
2.55	5.81174787117611e-06\\
2.6	1.93070948184548e-06\\
2.65	2.671578954061e-06\\
2.7	5.89884427837362e-06\\
2.75	6.24355466127824e-06\\
2.8	3.50186263209373e-06\\
2.85	1.0817832187815e-06\\
2.9	5.35730182948946e-06\\
2.95	7.29337102245431e-06\\
3	5.99290820013643e-06\\
3.05	2.14409758414469e-06\\
3.1	2.38598514967769e-06\\
3.15	5.59745518113886e-06\\
3.2	6.38893013604758e-06\\
3.25	4.93936447965027e-06\\
3.3	2.31136563066947e-06\\
3.35	2.9965694170464e-07\\
3.4	2.13007787652764e-06\\
3.45	2.9734694335648e-06\\
3.5	2.98130696485543e-06\\
3.55	2.44772671065263e-06\\
3.6	1.67369382042537e-06\\
3.65	7.86169318423013e-07\\
3.7	2.93532192108259e-07\\
3.75	1.55795944289938e-06\\
3.8	2.64400621718952e-06\\
3.85	2.87485076766458e-06\\
3.9	1.49347657640853e-06\\
3.95	1.57699406333478e-06\\
4	4.9045723684582e-06\\
4.05	6.38777085693043e-06\\
4.1	4.89705321826683e-06\\
4.15	1.00463263597028e-06\\
4.2	3.41853628849087e-06\\
4.25	6.23193000492961e-06\\
4.3	6.08771220811377e-06\\
4.35	3.03938891477173e-06\\
4.4	1.52605510694848e-06\\
4.45	5.54918763984169e-06\\
4.5	7.22802774655307e-06\\
4.55	5.81173867053586e-06\\
4.6	1.93069185550065e-06\\
4.65	2.67157613720315e-06\\
4.7	5.8988367062085e-06\\
4.75	6.24354382394721e-06\\
4.8	3.50184918795904e-06\\
4.85	1.08177270163878e-06\\
4.9	5.35729964079579e-06\\
4.95	7.29336230609334e-06\\
5	5.99290745872949e-06\\
5.05	2.14409678789274e-06\\
5.1	2.38598511215216e-06\\
5.15	5.59745775907672e-06\\
5.2	6.38892751525511e-06\\
5.25	4.939369003365e-06\\
5.3	2.311360978835e-06\\
5.35	2.99654720148368e-07\\
5.4	2.13008697436123e-06\\
5.45	2.97349925482138e-06\\
5.5	2.98134422016538e-06\\
5.55	2.44776221314247e-06\\
5.6	1.67371406445405e-06\\
5.65	7.86175845979287e-07\\
5.7	2.93540509344048e-07\\
5.75	1.55793868550358e-06\\
5.8	2.64390604309828e-06\\
5.85	2.87474010440825e-06\\
5.9	1.49346225719604e-06\\
5.95	1.57702990377651e-06\\
6	4.90461718682944e-06\\
6.05	6.38778904571424e-06\\
6.1	4.89708414330714e-06\\
6.15	1.00464591734628e-06\\
6.2	3.41854988894497e-06\\
6.25	6.23193051940696e-06\\
6.3	6.08766841425634e-06\\
6.35	3.03934786738402e-06\\
6.4	1.52609499237677e-06\\
6.45	5.54920273443393e-06\\
6.5	7.22803334141098e-06\\
6.55	5.81175040847981e-06\\
6.6	1.93070519971528e-06\\
6.65	2.67157421007802e-06\\
6.7	5.89883797386115e-06\\
6.75	6.24354614453537e-06\\
6.8	3.50181697927887e-06\\
6.85	1.08182359848108e-06\\
6.9	5.35732702688918e-06\\
6.95	7.29337512050954e-06\\
7	5.99291422398451e-06\\
7.05	2.14409944354621e-06\\
7.1	2.3859830400319e-06\\
7.15	5.59745704875603e-06\\
7.2	6.38892561499738e-06\\
7.25	4.93937006984524e-06\\
7.3	2.3113597462654e-06\\
7.35	2.99655229518692e-07\\
7.4	2.13008616456456e-06\\
7.45	2.97349732059082e-06\\
7.5	2.9813432256276e-06\\
7.55	2.44776126168134e-06\\
7.6	1.67371297865593e-06\\
7.65	7.86175548550538e-07\\
7.7	2.93541703277889e-07\\
7.75	1.55794408240872e-06\\
7.8	2.64392317372852e-06\\
7.85	2.87475758731226e-06\\
7.9	1.4934573262515e-06\\
7.95	1.57700040781528e-06\\
8	4.90457480029072e-06\\
8.05	6.38776387873463e-06\\
8.1	4.89704623674037e-06\\
8.15	1.00460878393882e-06\\
8.2	3.41856304197918e-06\\
8.25	6.23194008619876e-06\\
8.3	6.08775979604737e-06\\
8.35	3.03946299751168e-06\\
8.4	1.52599028502287e-06\\
8.45	5.54915391526301e-06\\
8.5	7.22800042018967e-06\\
8.55	5.81173238534127e-06\\
8.6	1.93069932019618e-06\\
8.65	2.67158069111595e-06\\
8.7	5.89884374924132e-06\\
8.75	6.24355332834448e-06\\
8.8	3.50186355069226e-06\\
8.85	1.08176579760588e-06\\
8.9	5.35729185657807e-06\\
8.95	7.29336147409221e-06\\
9	5.99290600589164e-06\\
9.05	2.14409618060074e-06\\
9.1	2.38598719026761e-06\\
9.15	5.59745771888664e-06\\
9.2	6.38893368876126e-06\\
9.25	4.93937026369018e-06\\
9.3	2.31136437878199e-06\\
9.35	2.99653427848767e-07\\
9.4	2.13008813121363e-06\\
9.45	2.9735006901177e-06\\
9.5	2.98134575582587e-06\\
9.55	2.44776303670591e-06\\
9.6	1.67371918968762e-06\\
9.65	7.86194800483919e-07\\
9.7	2.93511110083244e-07\\
9.75	1.55793768663592e-06\\
9.8	2.64397600280297e-06\\
9.85	2.87482136007711e-06\\
9.9	1.49346324351818e-06\\
9.95	1.5769929657683e-06\\
10	4.90457470347927e-06\\
10.05	6.38777697026249e-06\\
10.1	4.89705148387642e-06\\
10.15	1.00462596663853e-06\\
10.2	3.41854339747094e-06\\
10.25	6.23193467430561e-06\\
10.3	6.08769999055347e-06\\
10.35	3.03938380574742e-06\\
10.4	1.52605808523276e-06\\
10.45	5.54919535322718e-06\\
10.5	7.2280306653294e-06\\
10.55	5.81174166525145e-06\\
10.6	1.93069544551783e-06\\
10.65	2.67157511624205e-06\\
10.7	5.89883732859953e-06\\
10.75	6.2435454253329e-06\\
10.8	3.50185164488259e-06\\
10.85	1.08177680546717e-06\\
10.9	5.35730287087866e-06\\
10.95	7.29336760119104e-06\\
11	5.99290912339789e-06\\
11.05	2.14409719667685e-06\\
11.1	2.38598534441081e-06\\
11.15	5.59745648498478e-06\\
11.2	6.38892968196636e-06\\
11.25	4.9393660299657e-06\\
11.3	2.31136010331312e-06\\
11.35	2.99655870783511e-07\\
11.4	2.13008471638965e-06\\
11.45	2.97348958699928e-06\\
11.5	2.98133213672003e-06\\
11.55	2.44775084179416e-06\\
11.6	1.67370500725461e-06\\
11.65	7.86168258049003e-07\\
11.7	2.93538699125406e-07\\
11.75	1.55795853573615e-06\\
11.8	2.64398635185792e-06\\
11.85	2.87482569616415e-06\\
11.9	1.4934729124505e-06\\
11.95	1.57698832170539e-06\\
12	4.90457214175066e-06\\
12.05	6.38777527806056e-06\\
12.1	4.8970522852354e-06\\
12.15	1.00462646757116e-06\\
12.2	3.41854201169056e-06\\
12.25	6.23193345905548e-06\\
12.3	6.08770123733393e-06\\
12.35	3.0393840495524e-06\\
12.4	1.52605706604803e-06\\
12.45	5.54919383044528e-06\\
12.5	7.22802893404761e-06\\
12.55	5.8117402985669e-06\\
12.6	1.9306942899977e-06\\
12.65	2.67157581079758e-06\\
12.7	5.89883729640306e-06\\
12.75	6.24354521883141e-06\\
12.8	3.50185170372441e-06\\
12.85	1.0817761519899e-06\\
12.9	5.35730274342505e-06\\
12.95	7.29336726368324e-06\\
13	5.99290888714243e-06\\
13.05	2.14409723930942e-06\\
13.1	2.38598543988999e-06\\
13.15	5.59745668105016e-06\\
13.2	6.38892987403494e-06\\
13.25	4.9393674417253e-06\\
13.3	2.31136021011658e-06\\
13.35	2.9965609060767e-07\\
13.4	2.13008380800517e-06\\
13.45	2.97349008615555e-06\\
13.5	2.98133892884245e-06\\
13.55	2.44775895463789e-06\\
13.6	1.67371566428542e-06\\
13.65	7.86187580148479e-07\\
13.7	2.93517478988647e-07\\
13.75	1.5579427984358e-06\\
13.8	2.64398015892287e-06\\
13.85	2.87482455618715e-06\\
13.9	1.49347808675593e-06\\
13.95	1.57702393388526e-06\\
14	4.90461852487023e-06\\
14.05	6.38779869799322e-06\\
14.1	4.89709755746581e-06\\
14.15	1.00465225183477e-06\\
14.2	3.41854583862933e-06\\
14.25	6.23193476534389e-06\\
14.3	6.08774097554665e-06\\
14.35	3.03943368940018e-06\\
14.4	1.5260137640194e-06\\
14.45	5.54916817674389e-06\\
14.5	7.22800970076598e-06\\
14.55	5.81172975055999e-06\\
14.6	1.93069217124808e-06\\
14.65	2.67158405620194e-06\\
14.7	5.89884174417854e-06\\
14.75	6.24354761580292e-06\\
14.8	3.50185232034228e-06\\
14.85	1.08176059931964e-06\\
14.9	5.35729160011655e-06\\
14.95	7.293354852278e-06\\
15	5.99290622993465e-06\\
15.05	2.14409513410452e-06\\
15.1	2.38598533575107e-06\\
15.15	5.59745799999511e-06\\
15.2	6.38892494242427e-06\\
15.25	4.93936999479416e-06\\
15.3	2.31136014461342e-06\\
15.35	2.9965398296028e-07\\
15.4	2.13008608640486e-06\\
15.45	2.97349611111386e-06\\
15.5	2.98134416487628e-06\\
15.55	2.44776315572182e-06\\
15.6	1.67371153425577e-06\\
15.65	7.86177511979957e-07\\
15.7	2.93539243245711e-07\\
15.75	1.55794583500679e-06\\
15.8	2.64394223137288e-06\\
15.85	2.87477878724296e-06\\
15.9	1.49345043953808e-06\\
15.95	1.57700297132024e-06\\
16	4.90457977253556e-06\\
16.05	6.38777483263908e-06\\
16.1	4.89705157669107e-06\\
16.15	1.00435396088727e-06\\
16.2	3.41871695397344e-06\\
16.25	6.23200306582028e-06\\
16.3	6.08763762577347e-06\\
16.35	3.03928041245349e-06\\
16.4	1.52612552883902e-06\\
16.45	5.54922939488556e-06\\
16.5	7.22804611452688e-06\\
16.55	5.81175377134535e-06\\
16.6	1.93070539267204e-06\\
16.65	2.67157202649138e-06\\
16.7	5.89883657142742e-06\\
16.75	6.24354554989992e-06\\
16.8	3.5018112964913e-06\\
16.85	1.08182427349668e-06\\
16.9	5.35732477602302e-06\\
16.95	7.293374371109e-06\\
17	5.99291314462569e-06\\
17.05	2.14409959986561e-06\\
17.1	2.38598420820857e-06\\
17.15	5.59745778816456e-06\\
17.2	6.38892872761865e-06\\
17.25	4.93937130552347e-06\\
17.3	2.31136211215066e-06\\
17.35	2.99654008495409e-07\\
17.4	2.13008616878341e-06\\
17.45	2.97349500733013e-06\\
17.5	2.98133837617343e-06\\
17.55	2.44775598390312e-06\\
17.6	1.67370763937136e-06\\
17.65	7.86168510957808e-07\\
17.7	2.93547441465591e-07\\
17.75	1.55794456524472e-06\\
17.8	2.64391257220886e-06\\
17.85	2.87474482396632e-06\\
17.9	1.49346526345795e-06\\
17.95	1.57702854330921e-06\\
18	4.90461806479381e-06\\
18.05	6.38778677908292e-06\\
18.1	4.89708591788762e-06\\
18.15	1.00464643626452e-06\\
18.2	3.41854725016688e-06\\
18.25	6.23192934101624e-06\\
18.3	6.08763648912714e-06\\
18.35	3.03932318268529e-06\\
18.4	1.5261029424618e-06\\
18.45	5.54921217821303e-06\\
18.5	7.2280391787416e-06\\
18.55	5.81174794533901e-06\\
18.6	1.93070734133549e-06\\
18.65	2.67157593114575e-06\\
18.7	5.89883940227409e-06\\
18.75	6.2435476271272e-06\\
18.8	3.50185175412854e-06\\
18.85	1.08180690938653e-06\\
18.9	5.35732581363746e-06\\
18.95	7.29337706961708e-06\\
19	5.99291435054994e-06\\
19.05	2.14409931897919e-06\\
19.1	2.38597760993109e-06\\
19.15	5.59745194839145e-06\\
19.2	6.38893430915388e-06\\
19.25	4.939380751523e-06\\
19.3	2.31131849171007e-06\\
19.35	2.99652733737332e-07\\
19.4	2.13009252991725e-06\\
19.45	2.97353320344307e-06\\
19.5	2.9813969868453e-06\\
19.55	2.44781222691337e-06\\
19.6	1.67372108283992e-06\\
19.65	7.86186730050709e-07\\
19.7	2.93519689664734e-07\\
19.75	1.55795931278124e-06\\
19.8	2.64401648386592e-06\\
19.85	2.8748855382954e-06\\
19.9	1.49351831923994e-06\\
19.95	1.57695608371533e-06\\
20	4.90456707846754e-06\\
};
\addlegendentry{Intrusive-POD}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.05	3.54333891383618e-05\\
0.1	1.94249857874973e-05\\
0.15	7.64448826739983e-06\\
0.2	1.08925576609575e-05\\
0.25	6.56992150815938e-06\\
0.3	3.21649079348951e-06\\
0.35	1.20491300559245e-06\\
0.4	4.9970403370736e-08\\
0.45	5.46252331590225e-07\\
0.5	7.72107437096992e-07\\
0.55	7.38247200926523e-07\\
0.6	4.85252642734579e-07\\
0.65	5.0148462271693e-08\\
0.7	4.30910302107179e-07\\
0.75	7.00878763693069e-07\\
0.8	5.12132140251254e-07\\
0.85	1.4915028012652e-07\\
0.9	9.35573431615211e-07\\
0.95	1.2959545123703e-06\\
1	8.90425828403707e-07\\
1.05	6.20434772446998e-08\\
1.1	8.97909829822297e-07\\
1.15	1.08974992207855e-06\\
1.2	7.2183599297837e-07\\
1.25	2.97022835216154e-07\\
1.3	1.33019572245985e-07\\
1.35	1.4587559493684e-07\\
1.4	1.47145328588394e-07\\
1.45	8.05071966869519e-08\\
1.5	3.01761458043615e-08\\
1.55	2.09457942990099e-07\\
1.6	5.44970580218518e-07\\
1.65	1.03044335719726e-06\\
1.7	1.43726706258729e-06\\
1.75	1.43740541569404e-06\\
1.8	8.70391752672006e-07\\
1.85	5.07738868726904e-08\\
1.9	6.92731686458004e-07\\
1.95	5.09399814108136e-07\\
2	2.24778172075446e-07\\
2.05	7.23313672290615e-07\\
2.1	5.51811938809266e-07\\
2.15	7.98126884582473e-08\\
2.2	6.51273308172051e-07\\
2.25	7.91654723775181e-07\\
2.3	4.83633542103235e-07\\
2.35	3.74641782041607e-08\\
2.4	5.10478817883353e-07\\
2.45	7.98125907142122e-07\\
2.5	8.8473744885853e-07\\
2.55	7.88288041508878e-07\\
2.6	5.06640687181203e-07\\
2.65	5.87546677977002e-08\\
2.7	4.27751071008231e-07\\
2.75	6.99871857579026e-07\\
2.8	5.118380927982e-07\\
2.85	1.49267754157023e-07\\
2.9	9.35612180619216e-07\\
2.95	1.29597118947444e-06\\
3	8.90440455592056e-07\\
3.05	6.20201436873913e-08\\
3.1	8.97891107465298e-07\\
3.15	1.08972918555494e-06\\
3.2	7.21815765158951e-07\\
3.25	2.96990566139854e-07\\
3.3	1.33021035297887e-07\\
3.35	1.4585099172848e-07\\
3.4	1.47101316239073e-07\\
3.45	8.04631843376313e-08\\
3.5	3.0199570399958e-08\\
3.55	2.09461343159134e-07\\
3.6	5.44990452988614e-07\\
3.65	1.03046953736641e-06\\
3.7	1.43731438073669e-06\\
3.75	1.43739857538794e-06\\
3.8	8.70185563273118e-07\\
3.85	5.09684321414738e-08\\
3.9	6.92691026760173e-07\\
3.95	5.09267908954669e-07\\
4	2.24867997333789e-07\\
4.05	7.23293489546251e-07\\
4.1	5.51608887233712e-07\\
4.15	7.99043835542079e-08\\
4.2	6.51325325451424e-07\\
4.25	7.91677032818683e-07\\
4.3	4.83801338768686e-07\\
4.35	3.73362722960735e-08\\
4.4	5.10401303888131e-07\\
4.45	7.98085053377307e-07\\
4.5	8.84723178273816e-07\\
4.55	7.88278877283943e-07\\
4.6	5.066230022166e-07\\
4.65	5.87575121890893e-08\\
4.7	4.27743596098651e-07\\
4.75	6.99861135045055e-07\\
4.8	5.1182453697507e-07\\
4.85	1.49257138426506e-07\\
4.9	9.35610019903166e-07\\
4.95	1.29596254772046e-06\\
5	8.90439760370398e-07\\
5.05	6.20210045543246e-08\\
5.1	8.9789227541992e-07\\
5.15	1.08973268453383e-06\\
5.2	7.21813712800667e-07\\
5.25	2.96996105264569e-07\\
5.3	1.33015746861531e-07\\
5.35	1.45852921740186e-07\\
5.4	1.47095646774176e-07\\
5.45	8.04450173141902e-08\\
5.5	3.02244544947428e-08\\
5.55	2.09483009383504e-07\\
5.6	5.45000198082235e-07\\
5.65	1.03048315436283e-06\\
5.7	1.43731672275216e-06\\
5.75	1.43742573821548e-06\\
5.8	8.70276637532363e-07\\
5.85	5.08731299309062e-08\\
5.9	6.92671704882741e-07\\
5.95	5.09230814405015e-07\\
6	2.24910959634173e-07\\
6.05	7.23317399753398e-07\\
6.1	5.51652085123422e-07\\
6.15	7.98824724146385e-08\\
6.2	6.51334322476771e-07\\
6.25	7.91675484501653e-07\\
6.3	4.83757433444865e-07\\
6.35	3.73769546424541e-08\\
6.4	5.10439822187791e-07\\
6.45	7.98100470156271e-07\\
6.5	8.84728012184866e-07\\
6.55	7.88289236997031e-07\\
6.6	5.06635511321463e-07\\
6.65	5.87586865830048e-08\\
6.7	4.27744772046879e-07\\
6.75	6.99863288211588e-07\\
6.8	5.11792634272368e-07\\
6.85	1.49308193586606e-07\\
6.9	9.35637284982249e-07\\
6.95	1.29597549913818e-06\\
7	8.90446678392109e-07\\
7.05	6.20180260479941e-08\\
7.1	8.97890249929034e-07\\
7.15	1.08973206769392e-06\\
7.2	7.21812278170475e-07\\
7.25	2.9699766423974e-07\\
7.3	1.33015298109385e-07\\
7.35	1.45853043198585e-07\\
7.4	1.47095015945453e-07\\
7.45	8.04426194545016e-08\\
7.5	3.02280627195728e-08\\
7.55	2.09486609392684e-07\\
7.6	5.45002545759843e-07\\
7.65	1.03048530430971e-06\\
7.7	1.43731786661494e-06\\
7.75	1.43742328750918e-06\\
7.8	8.70263556329576e-07\\
7.85	5.08873418958444e-08\\
7.9	6.92666734192215e-07\\
7.95	5.09271082416163e-07\\
8	2.2486221307183e-07\\
8.05	7.23286541992607e-07\\
8.1	5.51605987775261e-07\\
8.15	7.99247581451112e-08\\
8.2	6.51350189784239e-07\\
8.25	7.91686893597543e-07\\
8.3	4.83849452281859e-07\\
8.35	3.72646711266356e-08\\
8.4	5.1033436632153e-07\\
8.45	7.98050250105931e-07\\
8.5	8.84696283121045e-07\\
8.55	7.88268817553117e-07\\
8.6	5.06625343676959e-07\\
8.65	5.87474395796761e-08\\
8.7	4.27755082466064e-07\\
8.75	6.99873549558916e-07\\
8.8	5.11837878747201e-07\\
8.85	1.49250235059739e-07\\
8.9	9.3560117964131e-07\\
8.95	1.29596030973289e-06\\
9	8.90438298206675e-07\\
9.05	6.20220927949333e-08\\
9.1	8.97893020823659e-07\\
9.15	1.08973099921528e-06\\
9.2	7.21815942128501e-07\\
9.25	2.96992447967881e-07\\
9.3	1.33014205649928e-07\\
9.35	1.45851158261934e-07\\
9.4	1.47097130476226e-07\\
9.45	8.04504540763418e-08\\
9.5	3.02175657829196e-08\\
9.55	2.09477230894706e-07\\
9.6	5.44997836859906e-07\\
9.65	1.03048123412108e-06\\
9.7	1.43732249158202e-06\\
9.75	1.43740971425554e-06\\
9.8	8.70201028790873e-07\\
9.85	5.09547046778636e-08\\
9.9	6.92680187208694e-07\\
9.95	5.09270364545955e-07\\
10	2.24866980147453e-07\\
10.05	7.23304239613753e-07\\
10.1	5.51619094846245e-07\\
10.15	7.99021457886795e-08\\
10.2	6.51327078049491e-07\\
10.25	7.91679250822241e-07\\
10.3	4.83788703542487e-07\\
10.35	3.7343392378375e-08\\
10.4	5.10403917131086e-07\\
10.45	7.98092482767743e-07\\
10.5	8.84725175565038e-07\\
10.55	7.88280679620001e-07\\
10.6	5.06625804641558e-07\\
10.65	5.87575770261139e-08\\
10.7	4.27744437425659e-07\\
10.75	6.9986279305212e-07\\
10.8	5.11826986571151e-07\\
10.85	1.4926154823236e-07\\
10.9	9.35613270636182e-07\\
10.95	1.29596751263783e-06\\
11	8.904413304478e-07\\
11.05	6.20207181167842e-08\\
11.1	8.97892211693119e-07\\
11.15	1.08973105716892e-06\\
11.2	7.21815532900294e-07\\
11.25	2.96992969328613e-07\\
11.3	1.33014413705723e-07\\
11.35	1.45851474231407e-07\\
11.4	1.47096964608906e-07\\
11.45	8.04496083084416e-08\\
11.5	3.021897621025e-08\\
11.55	2.09478818069542e-07\\
11.6	5.44998352447479e-07\\
11.65	1.03048648991688e-06\\
11.7	1.43732817281528e-06\\
11.75	1.43741149138954e-06\\
11.8	8.70203057390384e-07\\
11.85	5.09517732449893e-08\\
11.9	6.92679885450076e-07\\
11.95	5.09261321113286e-07\\
12	2.24872296783474e-07\\
12.05	7.23299055538362e-07\\
12.1	5.51609732779568e-07\\
12.15	7.99087087610673e-08\\
12.2	6.51330225975855e-07\\
12.25	7.91679964917691e-07\\
12.3	4.83789887484321e-07\\
12.35	3.7341463476892e-08\\
12.4	5.10404239983941e-07\\
12.45	7.98092312459531e-07\\
12.5	8.84724203231713e-07\\
12.55	7.8827939353765e-07\\
12.6	5.06624789453625e-07\\
12.65	5.87576605148854e-08\\
12.7	4.27744015762954e-07\\
12.75	6.99862266806406e-07\\
12.8	5.11826657945136e-07\\
12.85	1.4926115188274e-07\\
12.9	9.35613553965098e-07\\
12.95	1.29596748155159e-06\\
13	8.90441256506946e-07\\
13.05	6.20205160561937e-08\\
13.1	8.97892397766498e-07\\
13.15	1.08973137091795e-06\\
13.2	7.21815895721178e-07\\
13.25	2.96993754700381e-07\\
13.3	1.33015332082209e-07\\
13.35	1.4585176177917e-07\\
13.4	1.47095978952905e-07\\
13.45	8.04470849935512e-08\\
13.5	3.02214095970754e-08\\
13.55	2.09480487178837e-07\\
13.6	5.44998950857689e-07\\
13.65	1.0304830760921e-06\\
13.7	1.43732448831813e-06\\
13.75	1.4374078587398e-06\\
13.8	8.70194782121025e-07\\
13.85	5.09595934339302e-08\\
13.9	6.92697020410193e-07\\
13.95	5.09249497460118e-07\\
14	2.24904584289476e-07\\
14.05	7.2331370049028e-07\\
14.1	5.516481040857e-07\\
14.15	7.98877002328169e-08\\
14.2	6.51335894996663e-07\\
14.25	7.91682170264707e-07\\
14.3	4.83829967423688e-07\\
14.35	3.72914081836484e-08\\
14.4	5.1035911274866e-07\\
14.45	7.98066331242353e-07\\
14.5	8.84705873671621e-07\\
14.55	7.88269229223815e-07\\
14.6	5.06623106799609e-07\\
14.65	5.874978947773e-08\\
14.7	4.27748318543308e-07\\
14.75	6.99864100894843e-07\\
14.8	5.11827308979917e-07\\
14.85	1.49245199976278e-07\\
14.9	9.35601971674416e-07\\
14.95	1.29595517117664e-06\\
15	8.90438623279977e-07\\
15.05	6.2022393665373e-08\\
15.1	8.97891652140714e-07\\
15.15	1.0897323130532e-06\\
15.2	7.21811942216988e-07\\
15.25	2.9699833303809e-07\\
15.3	1.33016984760204e-07\\
15.35	1.45854810007506e-07\\
15.4	1.47092752422751e-07\\
15.45	8.04346937943734e-08\\
15.5	3.02373972527192e-08\\
15.55	2.09495664593717e-07\\
15.6	5.45007408092602e-07\\
15.65	1.03048947042161e-06\\
15.7	1.43732122148688e-06\\
15.75	1.43742022207238e-06\\
15.8	8.70242237938079e-07\\
15.85	5.0908278925732e-08\\
15.9	6.92659165135723e-07\\
15.95	5.09260666081701e-07\\
16	2.2487199280441e-07\\
16.05	7.23299702354296e-07\\
16.1	5.51613940302786e-07\\
16.15	8.01780097869909e-08\\
16.2	6.51503647031149e-07\\
16.25	7.91749744655235e-07\\
16.3	4.83727577105242e-07\\
16.35	3.74461741614596e-08\\
16.4	5.10471696912873e-07\\
16.45	7.9812687192593e-07\\
16.5	8.84742059392707e-07\\
16.55	7.88292668918444e-07\\
16.6	5.06634767916125e-07\\
16.65	5.87598740775519e-08\\
16.7	4.27744851760892e-07\\
16.75	6.99863921038713e-07\\
16.8	5.11785651857721e-07\\
16.85	1.49309403729703e-07\\
16.9	9.35634932197615e-07\\
16.95	1.29597396236747e-06\\
17	8.90444843415494e-07\\
17.05	6.20185121036343e-08\\
17.1	8.97890589213191e-07\\
17.15	1.08973169088422e-06\\
17.2	7.21812726256488e-07\\
17.25	2.96995692705693e-07\\
17.3	1.33015225722843e-07\\
17.35	1.45852732336138e-07\\
17.4	1.47095940761233e-07\\
17.45	8.04458759606774e-08\\
17.5	3.0223870961521e-08\\
17.55	2.09483597801707e-07\\
17.6	5.44999345652997e-07\\
17.65	1.03048683086637e-06\\
17.7	1.4373211155716e-06\\
17.75	1.43742750857712e-06\\
17.8	8.70275969733214e-07\\
17.85	5.08724464776122e-08\\
17.9	6.92670885760194e-07\\
17.95	5.09229226564045e-07\\
18	2.24913919932845e-07\\
18.05	7.23315839223915e-07\\
18.1	5.51652658664636e-07\\
18.15	7.98818495795217e-08\\
18.2	6.51331757861584e-07\\
18.25	7.91672749578254e-07\\
18.3	4.83725427047332e-07\\
18.35	3.74012920634215e-08\\
18.4	5.10448660007157e-07\\
18.45	7.98109193844709e-07\\
18.5	8.84735279260696e-07\\
18.55	7.88287851882785e-07\\
18.6	5.06638016872785e-07\\
18.65	5.87572204224784e-08\\
18.7	4.27746944087204e-07\\
18.75	6.99865255304744e-07\\
18.8	5.1182681870543e-07\\
18.85	1.49291356832393e-07\\
18.9	9.35635847021388e-07\\
18.95	1.29597712339447e-06\\
19	8.90446396395461e-07\\
19.05	6.20184317234873e-08\\
19.1	8.97884506967372e-07\\
19.15	1.08972657097972e-06\\
19.2	7.21820015536778e-07\\
19.25	2.97006755411999e-07\\
19.3	1.32973385635893e-07\\
19.35	1.45855013622409e-07\\
19.4	1.47086970159194e-07\\
19.45	8.04004864907171e-08\\
19.5	3.02889153758201e-08\\
19.55	2.09544034790454e-07\\
19.6	5.4501718249611e-07\\
19.65	1.03050505984026e-06\\
19.7	1.43734718704991e-06\\
19.75	1.43741313707313e-06\\
19.8	8.70171516842433e-07\\
19.85	5.10156683564134e-08\\
19.9	6.92724856588001e-07\\
19.95	5.09300791096123e-07\\
20	2.24863053288615e-07\\
};
\addlegendentry{Learned ROM}

\end{axis}
\end{tikzpicture}%

==> Chafee_Response.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$\by(t)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,at = { (1,0.42), anchor = south west }}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.01	3.31239628431599e-11\\
0.02	1.1683128787187e-05\\
0.03	0.000880833235251806\\
0.04	0.00780833404364142\\
0.05	0.0291264850415824\\
0.06	0.0701930883542714\\
0.07	0.131531586996606\\
0.08	0.210380924404278\\
0.09	0.30259149595625\\
0.1	0.403846328045763\\
0.11	0.510250891357001\\
0.12	0.618540835964982\\
0.13	0.726101410770754\\
0.14	0.830909873902958\\
0.15	0.931455320029052\\
0.16	1.02665878518994\\
0.17	1.1158011537883\\
0.18	1.19845993318188\\
0.19	1.27445386083312\\
0.2	1.34379408320168\\
0.21	1.40664103507564\\
0.22	1.46326657936735\\
0.23	1.51402123466929\\
0.24	1.55930639946023\\
0.25	1.59955142755412\\
0.26	1.63519529128896\\
0.27	1.66667244239824\\
0.28	1.69440238190635\\
0.29	1.71878239524982\\
0.3	1.7401828980554\\
0.31	1.75894486265294\\
0.32	1.77537884587937\\
0.33	1.78976520282788\\
0.34	1.80235513907359\\
0.35	1.81337232247517\\
0.36	1.82301483473978\\
0.37	1.83145729735093\\
0.38	1.83885304989275\\
0.39	1.84533629472981\\
0.4	1.8510241499846\\
0.41	1.85601857430106\\
0.42	1.86040814279503\\
0.43	1.86426966532555\\
0.44	1.867669646304\\
0.45	1.87066559083348\\
0.46	1.87330716552688\\
0.47	1.87563722434811\\
0.48	1.8776927109743\\
0.49	1.87950544932354\\
0.5	1.88110283381334\\
0.51	1.88250843027906\\
0.52	1.88374249782606\\
0.53	1.88482244102438\\
0.54	1.88576320099306\\
0.55	1.88657759307428\\
0.56	1.88727659795734\\
0.57	1.88786961237055\\
0.58	1.88836466432388\\
0.59	1.88876859848125\\
0.6	1.88908723486221\\
0.61	1.8893255049966\\
0.62	1.88948756836105\\
0.63	1.88957691201652\\
0.64	1.88959643554682\\
0.65	1.88954852380584\\
0.66	1.88943510835477\\
0.67	1.88925772021553\\
0.68	1.88901753400858\\
0.69	1.88871540576913\\
0.7	1.88835190438133\\
0.71	1.88792733808576\\
0.72	1.88744177656365\\
0.73	1.88689506906389\\
0.74	1.88628685922885\\
0.75	1.88561659707104\\
0.76	1.88488354830641\\
0.77	1.88408680144475\\
0.78	1.88322527303111\\
0.79	1.88229771094618\\
0.8	1.88130269626678\\
0.81	1.88023864357828\\
0.82	1.87910379999991\\
0.83	1.87789624308603\\
0.84	1.87661387753\\
0.85	1.87525443084312\\
0.86	1.87381544798597\\
0.87	1.87229428508067\\
0.88	1.87068810212759\\
0.89	1.86899385483756\\
0.9	1.86720828550697\\
0.91	1.86532791302087\\
0.92	1.86334902189947\\
0.93	1.86126765045731\\
0.94	1.85907957800316\\
0.95	1.85678031112779\\
0.96	1.85436506901731\\
0.97	1.85182876784643\\
0.98	1.84916600414884\\
0.99	1.84637103729525\\
1	1.8434377709979\\
1.01	1.840359733865\\
1.02	1.83713005908319\\
1.03	1.83374146323268\\
1.04	1.83018622432256\\
1.05	1.82645615915054\\
1.06	1.82254260009517\\
1.07	1.81843637150685\\
1.08	1.81412776590752\\
1.09	1.80960652024308\\
1.1	1.80486179252156\\
1.11	1.79988213920423\\
1.12	1.79465549381498\\
1.13	1.7891691473249\\
1.14	1.78340973096739\\
1.15	1.77736320225131\\
1.16	1.77101483507575\\
1.17	1.76434921497806\\
1.18	1.75735024070976\\
1.19	1.75000113348392\\
1.2	1.74228445541094\\
1.21	1.73418213879319\\
1.22	1.72567552827418\\
1.23	1.71674543756017\\
1.24	1.70737222318522\\
1.25	1.69753587742121\\
1.26	1.6872161427401\\
1.27	1.67639265018236\\
1.28	1.66504508396574\\
1.29	1.65315337448134\\
1.3	1.64069792177804\\
1.31	1.62765985088405\\
1.32	1.61402130033823\\
1.33	1.59976574433854\\
1.34	1.5848783483287\\
1.35	1.56934635691671\\
1.36	1.55315951206658\\
1.37	1.53631049842151\\
1.38	1.5187954115019\\
1.39	1.50061424339986\\
1.4	1.48177137949653\\
1.41	1.46227609877987\\
1.42	1.44214306949769\\
1.43	1.42139283128221\\
1.44	1.40005225453648\\
1.45	1.37815496778431\\
1.46	1.35574174391513\\
1.47	1.33286083674209\\
1.48	1.30956826002797\\
1.49	1.28592800206023\\
1.5	1.26201216989756\\
1.51	1.23790105847915\\
1.52	1.2136831408049\\
1.53	1.18945497624683\\
1.54	1.16532103467498\\
1.55	1.14139343438162\\
1.56	1.11779159172548\\
1.57	1.09464177990747\\
1.58	1.07207659335131\\
1.59	1.05023431305523\\
1.6	1.02925816613204\\
1.61	1.0092954711538\\
1.62	0.990496658506366\\
1.63	0.9730141528479\\
1.64	0.957001102812445\\
1.65	0.942609941713006\\
1.66	0.929990762764545\\
1.67	0.919289493595622\\
1.68	0.910645857974146\\
1.69	0.904191119518332\\
1.7	0.900045611737421\\
1.71	0.898316072677146\\
1.72	0.899092821146878\\
1.73	0.902446834020261\\
1.74	0.908426810118072\\
1.75	0.917056333759223\\
1.76	0.928331277509407\\
1.77	0.942217605361489\\
1.78	0.958649750347473\\
1.79	0.977529740179209\\
1.8	0.998727227438221\\
1.81	1.02208054526999\\
1.82	1.04739885594363\\
1.83	1.07446539143149\\
1.84	1.10304170850981\\
1.85	1.13287280395441\\
1.86	1.16369286731561\\
1.87	1.19523139790125\\
1.88	1.22721938525037\\
1.89	1.25939525161146\\
1.9	1.29151028022543\\
1.91	1.32333330034177\\
1.92	1.35465446273044\\
1.93	1.38528801007982\\
1.94	1.41507401685546\\
1.95	1.44387913703717\\
1.96	1.47159644994271\\
1.97	1.49814453174162\\
1.98	1.52346590274039\\
1.99	1.54752500812645\\
2	1.57030588680515\\
2.01	1.59180966890655\\
2.02	1.61205202466894\\
2.03	1.63106066434209\\
2.04	1.64887296609082\\
2.05	1.6655337867468\\
2.06	1.68109349043342\\
2.07	1.69560621305075\\
2.08	1.7091283674349\\
2.09	1.72171738306423\\
2.1	1.73343066693118\\
2.11	1.74432476736329\\
2.12	1.75445471936126\\
2.13	1.76387354938727\\
2.14	1.77263191713624\\
2.15	1.78077787299099\\
2.16	1.78835671161291\\
2.17	1.79541090335225\\
2.18	1.80198008817935\\
2.19	1.80810111810956\\
2.2	1.8138081362536\\
2.21	1.81913268299117\\
2.22	1.82410382080983\\
2.23	1.82874827115409\\
2.24	1.83309055801491\\
2.25	1.83715315402552\\
2.26	1.84095662571384\\
2.27	1.84451977554114\\
2.28	1.84785977887442\\
2.29	1.85099231461379\\
2.3	1.85393168865908\\
2.31	1.8566909497835\\
2.32	1.8592819976425\\
2.33	1.86171568286047\\
2.34	1.86400189940584\\
2.35	1.86614966958176\\
2.36	1.86816722177969\\
2.37	1.87006206149981\\
2.38	1.87184103611273\\
2.39	1.87351039361398\\
2.4	1.87507583593611\\
2.41	1.87654256732474\\
2.42	1.877915337863\\
2.43	1.87919848292945\\
2.44	1.88039595867384\\
2.45	1.88151137403857\\
2.46	1.88254801951961\\
2.47	1.88350889301533\\
2.48	1.88439672302684\\
2.49	1.88521398951225\\
2.5	1.88596294252953\\
2.51	1.88664561898593\\
2.52	1.88726385749066\\
2.53	1.88781931170975\\
2.54	1.88831346225253\\
2.55	1.88874762721886\\
2.56	1.88912297156492\\
2.57	1.88944051536822\\
2.58	1.88970114108899\\
2.59	1.88990559996099\\
2.6	1.89005451751985\\
2.61	1.89014839841895\\
2.62	1.89018763047782\\
2.63	1.89017248809749\\
2.64	1.89010313507473\\
2.65	1.88997962684465\\
2.66	1.8898019121936\\
2.67	1.88956983445081\\
2.68	1.88928313218834\\
2.69	1.88894143946778\\
2.7	1.88854428563059\\
2.71	1.88809109464125\\
2.72	1.88758118400945\\
2.73	1.88701376328427\\
2.74	1.88638793211425\\
2.75	1.88570267788962\\
2.76	1.88495687295524\\
2.77	1.88414927138579\\
2.78	1.88327850532547\\
2.79	1.88234308087558\\
2.8	1.88134137350646\\
2.81	1.88027162301229\\
2.82	1.87913192791942\\
2.83	1.87792023941537\\
2.84	1.87663435477036\\
2.85	1.87527191014233\\
2.86	1.87383037282978\\
2.87	1.87230703289334\\
2.88	1.87069899416895\\
2.89	1.86900316459256\\
2.9	1.86721624582907\\
2.91	1.86533472220182\\
2.92	1.8633548488238\\
2.93	1.86127263899433\\
2.94	1.85908385074086\\
2.95	1.85678397254421\\
2.96	1.85436820816231\\
2.97	1.85183146062967\\
2.98	1.84916831531688\\
2.99	1.84637302208152\\
3	1.84343947653086\\
3.01	1.84036120037244\\
3.02	1.8371313209067\\
3.03	1.83374254970042\\
3.04	1.83018716049089\\
3.05	1.82645696643165\\
3.06	1.82254329679483\\
3.07	1.81843697328072\\
3.08	1.81412828614418\\
3.09	1.80960697040296\\
3.1	1.80486218242039\\
3.11	1.79988247725127\\
3.12	1.79465578721833\\
3.13	1.78916940226544\\
3.14	1.78340995274723\\
3.15	1.77736339542142\\
3.16	1.77101500354391\\
3.17	1.7643493621024\\
3.18	1.75735036937639\\
3.19	1.75000124617529\\
3.2	1.7422845542331\\
3.21	1.73418222561028\\
3.22	1.72567560467205\\
3.23	1.71674550490877\\
3.24	1.7073722826669\\
3.25	1.69753593005645\\
3.26	1.68721618940941\\
3.27	1.67639269164081\\
3.28	1.6650451208453\\
3.29	1.65315340738247\\
3.3	1.64069795120091\\
3.31	1.62765987726255\\
3.32	1.61402132404635\\
3.33	1.59976576570169\\
3.34	1.58487836762945\\
3.35	1.56934637440126\\
3.36	1.55315952794932\\
3.37	1.53631051288966\\
3.38	1.51879542471952\\
3.39	1.50061425550836\\
3.4	1.48177139062002\\
3.41	1.46227610902761\\
3.42	1.44214307896527\\
3.43	1.42139284005446\\
3.44	1.4000522626876\\
3.45	1.37815497537925\\
3.46	1.35574175101118\\
3.47	1.3328608433895\\
3.48	1.30956826627114\\
3.49	1.28592800793858\\
3.5	1.26201217544571\\
3.51	1.23790106372813\\
3.52	1.213683145782\\
3.53	1.18945498097652\\
3.54	1.16532103917885\\
3.55	1.14139343867838\\
3.56	1.11779159585922\\
3.57	1.09464178386365\\
3.58	1.0720765971449\\
3.59	1.05023431670026\\
3.6	1.02925816964061\\
3.61	1.00929547453272\\
3.62	0.990496661764455\\
3.63	0.973014155991465\\
3.64	0.957001105848456\\
3.65	0.942609944650055\\
3.66	0.929990765616838\\
3.67	0.919289496349413\\
3.68	0.910645860641548\\
3.69	0.904191122098787\\
3.7	0.900045614231016\\
3.71	0.898316075082911\\
3.72	0.899092823462503\\
3.73	0.90244683624183\\
3.74	0.908426812240839\\
3.75	0.917056335779435\\
3.76	0.928331279423336\\
3.77	0.94221760716272\\
3.78	0.958649752023422\\
3.79	0.977529741722745\\
3.8	0.998727228849549\\
3.81	1.02208054656731\\
3.82	1.04739885714936\\
3.83	1.07446539255978\\
3.84	1.10304170957415\\
3.85	1.13287280496716\\
3.86	1.16369286828849\\
3.87	1.19523139884339\\
3.88	1.22721938616261\\
3.89	1.25939525250576\\
3.9	1.29151028109261\\
3.91	1.32333330116876\\
3.92	1.35465446351586\\
3.93	1.38528801082647\\
3.94	1.41507401755391\\
3.95	1.44387913769568\\
3.96	1.47159645054722\\
3.97	1.49814453231644\\
3.98	1.52346590324031\\
3.99	1.54752500859238\\
4	1.57030588719806\\
4.01	1.59180966924398\\
4.02	1.61205202495845\\
4.03	1.63106066457607\\
4.04	1.64887296627318\\
4.05	1.66553378688181\\
4.06	1.6810934904958\\
4.07	1.69560621303781\\
4.08	1.70912836735952\\
4.09	1.72171738294328\\
4.1	1.7334306668026\\
4.11	1.74432476722714\\
4.12	1.75445471925022\\
4.13	1.76387354928966\\
4.14	1.77263191704668\\
4.15	1.78077787293361\\
4.16	1.78835671154843\\
4.17	1.79541090329601\\
4.18	1.80198008814732\\
4.19	1.80810111805959\\
4.2	1.813808136218\\
4.21	1.81913268297609\\
4.22	1.82410382079727\\
4.23	1.82874827115158\\
4.24	1.83309055802578\\
4.25	1.83715315401108\\
4.26	1.84095662565131\\
4.27	1.8445197754505\\
4.28	1.84785977874942\\
4.29	1.85099231445607\\
4.3	1.85393168849484\\
4.31	1.85669094961738\\
4.32	1.85928199749036\\
4.33	1.86171568270887\\
4.34	1.86400189926183\\
4.35	1.86614966945468\\
4.36	1.86816722164831\\
4.37	1.87006206138291\\
4.38	1.87184103600375\\
4.39	1.87351039350191\\
4.4	1.87507583585798\\
4.41	1.87654256726127\\
4.42	1.87791533780743\\
4.43	1.87919848286324\\
4.44	1.88039595861766\\
4.45	1.88151137399785\\
4.46	1.88254801949053\\
4.47	1.8835088929699\\
4.48	1.88439672297822\\
4.49	1.88521398946629\\
4.5	1.88596294251441\\
4.51	1.88664561897812\\
4.52	1.88726385746775\\
4.53	1.88781931168304\\
4.54	1.88831346222971\\
4.55	1.88874762720941\\
4.56	1.88912297157349\\
4.57	1.88944051537523\\
4.58	1.88970114107744\\
4.59	1.8899055999356\\
4.6	1.89005451750199\\
4.61	1.89014839841626\\
4.62	1.89018763048679\\
4.63	1.89017248810529\\
4.64	1.89010313507799\\
4.65	1.88997962684738\\
4.66	1.88980191219959\\
4.67	1.88956983446051\\
4.68	1.88928313219986\\
4.69	1.88894143947825\\
4.7	1.88854428563815\\
4.71	1.88809109464685\\
4.72	1.88758118401669\\
4.73	1.88701376329548\\
4.74	1.88638793212639\\
4.75	1.88570267790036\\
4.76	1.88495687296278\\
4.77	1.88414927139132\\
4.78	1.88327850533314\\
4.79	1.88234308088835\\
4.8	1.88134137351969\\
4.81	1.88027162301024\\
4.82	1.87913192789872\\
4.83	1.87792023939975\\
4.84	1.87663435475774\\
4.85	1.8752719101317\\
4.86	1.87383037282042\\
4.87	1.8723070328862\\
4.88	1.87069899416563\\
4.89	1.86900316458739\\
4.9	1.86721624582704\\
4.91	1.86533472219825\\
4.92	1.86335484882143\\
4.93	1.86127263899485\\
4.94	1.85908385073665\\
4.95	1.85678397253557\\
4.96	1.85436820815687\\
4.97	1.85183146062525\\
4.98	1.84916831531361\\
4.99	1.84637302208095\\
5	1.8434394765302\\
5.01	1.84036120037211\\
5.02	1.83713132090755\\
5.03	1.83374254970048\\
5.04	1.8301871604902\\
5.05	1.8264569664309\\
5.06	1.82254329679316\\
5.07	1.81843697327802\\
5.08	1.8141282861423\\
5.09	1.80960697040199\\
5.1	1.80486218242023\\
5.11	1.79988247725131\\
5.12	1.79465578721799\\
5.13	1.78916940226459\\
5.14	1.78340995274544\\
5.15	1.77736339541875\\
5.16	1.7710150035403\\
5.17	1.76434936209794\\
5.18	1.7573503693714\\
5.19	1.75000124616949\\
5.2	1.74228455423528\\
5.21	1.73418222561099\\
5.22	1.72567560467286\\
5.23	1.7167455049075\\
5.24	1.70737228266491\\
5.25	1.69753593005077\\
5.26	1.68721618940379\\
5.27	1.67639269163982\\
5.28	1.66504512085591\\
5.29	1.65315340739049\\
5.3	1.64069795120559\\
5.31	1.62765987726505\\
5.32	1.61402132404651\\
5.33	1.59976576570038\\
5.34	1.58487836762747\\
5.35	1.56934637439919\\
5.36	1.55315952794803\\
5.37	1.53631051288966\\
5.38	1.51879542472127\\
5.39	1.5006142555123\\
5.4	1.48177139062659\\
5.41	1.46227610903694\\
5.42	1.44214307897753\\
5.43	1.42139284006961\\
5.44	1.40005226270551\\
5.45	1.37815497539973\\
5.46	1.35574175103384\\
5.47	1.33286084341395\\
5.48	1.30956826629682\\
5.49	1.28592800796508\\
5.5	1.26201217547255\\
5.51	1.23790106375481\\
5.52	1.21368314580821\\
5.53	1.1894549810021\\
5.54	1.16532103920377\\
5.55	1.14139343870239\\
5.56	1.1177915958702\\
5.57	1.09464178387413\\
5.58	1.07207659715608\\
5.59	1.0502343167118\\
5.6	1.02925816965135\\
5.61	1.00929547454518\\
5.62	0.990496661778021\\
5.63	0.973014156006504\\
5.64	0.957001105865407\\
5.65	0.942609944665071\\
5.66	0.92999076562234\\
5.67	0.919289496359945\\
5.68	0.910645860648129\\
5.69	0.904191122103698\\
5.7	0.900045614234823\\
5.71	0.898316075086713\\
5.72	0.89909282346805\\
5.73	0.902446836251914\\
5.74	0.908426812258543\\
5.75	0.917056335806463\\
5.76	0.928331279461126\\
5.77	0.942217607214394\\
5.78	0.958649752084937\\
5.79	0.977529741799376\\
5.8	0.998727228940146\\
5.81	1.02208054667163\\
5.82	1.0473988572587\\
5.83	1.07446539266977\\
5.84	1.10304170967996\\
5.85	1.13287280506372\\
5.86	1.16369286837036\\
5.87	1.19523139890719\\
5.88	1.22721938621732\\
5.89	1.25939525253785\\
5.9	1.29151028111267\\
5.91	1.32333330119202\\
5.92	1.35465446355052\\
5.93	1.38528801085873\\
5.94	1.41507401759253\\
5.95	1.44387913773251\\
5.96	1.47159645059852\\
5.97	1.4981445323644\\
5.98	1.5234659033193\\
5.99	1.54752500863039\\
6	1.57030588724091\\
6.01	1.59180966927531\\
6.02	1.6120520249754\\
6.03	1.63106066458269\\
6.04	1.64887296628779\\
6.05	1.66553378690564\\
6.06	1.6810934905282\\
6.07	1.69560621307718\\
6.08	1.70912836740325\\
6.09	1.72171738298681\\
6.1	1.73343066684571\\
6.11	1.74432476726998\\
6.12	1.75445471927354\\
6.13	1.76387354932232\\
6.14	1.77263191706738\\
6.15	1.78077787295552\\
6.16	1.78835671157693\\
6.17	1.79541090330135\\
6.18	1.80198008816405\\
6.19	1.80810111808081\\
6.2	1.81380813620902\\
6.21	1.81913268297984\\
6.22	1.82410382081582\\
6.23	1.82874827115589\\
6.24	1.83309055801797\\
6.25	1.83715315401258\\
6.26	1.8409566256771\\
6.27	1.84451977548611\\
6.28	1.84785977879972\\
6.29	1.85099231451482\\
6.3	1.853931688539\\
6.31	1.85669094967223\\
6.32	1.8592819975453\\
6.33	1.86171568275209\\
6.34	1.86400189931173\\
6.35	1.86614966949568\\
6.36	1.86816722169\\
6.37	1.8700620614246\\
6.38	1.87184103603787\\
6.39	1.87351039354224\\
6.4	1.87507583589664\\
6.41	1.87654256728024\\
6.42	1.87791533782329\\
6.43	1.87919848288425\\
6.44	1.88039595864314\\
6.45	1.88151137401295\\
6.46	1.88254801949444\\
6.47	1.88350889297484\\
6.48	1.88439672299287\\
6.49	1.88521398948411\\
6.5	1.88596294251906\\
6.51	1.88664561897468\\
6.52	1.88726385746682\\
6.53	1.88781931168803\\
6.54	1.88831346224418\\
6.55	1.88874762721994\\
6.56	1.88912297156417\\
6.57	1.88944051536067\\
6.58	1.88970114107935\\
6.59	1.88990559994645\\
6.6	1.8900545175145\\
6.61	1.89014839842442\\
6.62	1.89018763048834\\
6.63	1.8901724881078\\
6.64	1.89010313508034\\
6.65	1.88997962684891\\
6.66	1.88980191219885\\
6.67	1.88956983445681\\
6.68	1.8892831321969\\
6.69	1.88894143947766\\
6.7	1.88854428563705\\
6.71	1.88809109464493\\
6.72	1.88758118401335\\
6.73	1.88701376328966\\
6.74	1.88638793212255\\
6.75	1.88570267789838\\
6.76	1.88495687296071\\
6.77	1.88414927138856\\
6.78	1.88327850532861\\
6.79	1.88234308089462\\
6.8	1.88134137355153\\
6.81	1.88027162306505\\
6.82	1.87913192796616\\
6.83	1.87792023945949\\
6.84	1.87663435481406\\
6.85	1.87527191018264\\
6.86	1.87383037286595\\
6.87	1.87230703292707\\
6.88	1.87069899419951\\
6.89	1.86900316462026\\
6.9	1.86721624585434\\
6.91	1.86533472222465\\
6.92	1.86335484884464\\
6.93	1.861272639014\\
6.94	1.85908385075628\\
6.95	1.8567839725486\\
6.96	1.85436820816796\\
6.97	1.8518314606359\\
6.98	1.84916831532237\\
6.99	1.84637302208776\\
7	1.84343947653703\\
7.01	1.8403612003782\\
7.02	1.83713132091198\\
7.03	1.83374254970472\\
7.04	1.83018716049406\\
7.05	1.82645696643376\\
7.06	1.82254329679527\\
7.07	1.81843697327956\\
7.08	1.8141282861438\\
7.09	1.80960697040361\\
7.1	1.80486218242211\\
7.11	1.79988247725351\\
7.12	1.79465578722031\\
7.13	1.7891694022667\\
7.14	1.78340995274697\\
7.15	1.77736339541928\\
7.16	1.77101500353946\\
7.17	1.76434936209563\\
7.18	1.75735036936811\\
7.19	1.7500012461652\\
7.2	1.74228455423676\\
7.21	1.7341822256112\\
7.22	1.72567560467351\\
7.23	1.71674550490736\\
7.24	1.70737228266413\\
7.25	1.69753593004928\\
7.26	1.68721618940129\\
7.27	1.67639269163688\\
7.28	1.66504512085691\\
7.29	1.65315340739105\\
7.3	1.64069795120608\\
7.31	1.62765987726534\\
7.32	1.61402132404656\\
7.33	1.59976576570037\\
7.34	1.58487836762733\\
7.35	1.56934637439906\\
7.36	1.5531595279479\\
7.37	1.53631051288962\\
7.38	1.51879542472137\\
7.39	1.50061425551272\\
7.4	1.48177139062717\\
7.41	1.46227610903782\\
7.42	1.44214307897875\\
7.43	1.42139284007116\\
7.44	1.40005226270746\\
7.45	1.37815497540201\\
7.46	1.35574175103643\\
7.47	1.33286084341679\\
7.48	1.30956826629999\\
7.49	1.28592800796841\\
7.5	1.26201217547601\\
7.51	1.23790106375839\\
7.52	1.21368314581181\\
7.53	1.18945498100559\\
7.54	1.16532103920716\\
7.55	1.14139343870585\\
7.56	1.1177915958731\\
7.57	1.09464178387625\\
7.58	1.07207659715884\\
7.59	1.05023431671457\\
7.6	1.02925816965357\\
7.61	1.00929547454789\\
7.62	0.990496661779459\\
7.63	0.973014156009191\\
7.64	0.957001105868018\\
7.65	0.942609944667038\\
7.66	0.929990765625062\\
7.67	0.9192894963591\\
7.68	0.910645860647624\\
7.69	0.904191122104026\\
7.7	0.900045614235788\\
7.71	0.898316075087689\\
7.72	0.899092823468673\\
7.73	0.902446836251802\\
7.74	0.908426812257342\\
7.75	0.917056335803842\\
7.76	0.928331279456831\\
7.77	0.942217607208461\\
7.78	0.958649752077428\\
7.79	0.977529741788141\\
7.8	0.998727228927142\\
7.81	1.02208054665701\\
7.82	1.04739885724308\\
7.83	1.07446539265386\\
7.84	1.10304170966462\\
7.85	1.13287280504969\\
7.86	1.16369286835846\\
7.87	1.19523139889934\\
7.88	1.22721938621425\\
7.89	1.25939525253375\\
7.9	1.29151028111758\\
7.91	1.32333330117897\\
7.92	1.35465446351567\\
7.93	1.38528801081704\\
7.94	1.41507401754638\\
7.95	1.44387913769255\\
7.96	1.47159645053645\\
7.97	1.49814453229745\\
7.98	1.52346590322653\\
7.99	1.54752500858267\\
8	1.5703058871924\\
8.01	1.59180966923982\\
8.02	1.6120520249533\\
8.03	1.63106066457166\\
8.04	1.64887296626628\\
8.05	1.66553378687486\\
8.06	1.68109349048936\\
8.07	1.69560621303269\\
8.08	1.70912836735591\\
8.09	1.72171738293901\\
8.1	1.73343066679868\\
8.11	1.74432476722466\\
8.12	1.75445471923228\\
8.13	1.76387354926722\\
8.14	1.77263191700757\\
8.15	1.78077787291266\\
8.16	1.78835671153151\\
8.17	1.795410903271\\
8.18	1.80198008813176\\
8.19	1.80810111805145\\
8.2	1.81380813619356\\
8.21	1.81913268296866\\
8.22	1.82410382079753\\
8.23	1.82874827114022\\
8.24	1.83309055800841\\
8.25	1.83715315400167\\
8.26	1.84095662563881\\
8.27	1.84451977543129\\
8.28	1.84785977872047\\
8.29	1.85099231442541\\
8.3	1.85393168844712\\
8.31	1.85669094957\\
8.32	1.85928199744108\\
8.33	1.86171568264377\\
8.34	1.86400189920426\\
8.35	1.86614966938241\\
8.36	1.86816722158373\\
8.37	1.87006206131854\\
8.38	1.87184103593416\\
8.39	1.87351039344527\\
8.4	1.87507583579117\\
8.41	1.87654256720458\\
8.42	1.87791533776217\\
8.43	1.87919848284039\\
8.44	1.8803959585876\\
8.45	1.8815113739626\\
8.46	1.88254801945605\\
8.47	1.88350889295916\\
8.48	1.88439672296918\\
8.49	1.88521398945701\\
8.5	1.8859629424875\\
8.51	1.88664561895614\\
8.52	1.88726385746809\\
8.53	1.88781931168585\\
8.54	1.88831346222392\\
8.55	1.88874762719934\\
8.56	1.88912297155461\\
8.57	1.88944051536161\\
8.58	1.88970114108583\\
8.59	1.88990559995146\\
8.6	1.89005451750451\\
8.61	1.89014839840586\\
8.62	1.89018763046876\\
8.63	1.89017248808869\\
8.64	1.89010313506455\\
8.65	1.88997962683762\\
8.66	1.88980191218865\\
8.67	1.88956983444656\\
8.68	1.88928313218411\\
8.69	1.88894143946394\\
8.7	1.88854428562676\\
8.71	1.88809109463915\\
8.72	1.88758118400777\\
8.73	1.887013763283\\
8.74	1.8863879321131\\
8.75	1.8857026778883\\
8.76	1.88495687295335\\
8.77	1.88414927138531\\
8.78	1.88327850532522\\
8.79	1.88234308087558\\
8.8	1.88134137350645\\
8.81	1.88027162299758\\
8.82	1.87913192789545\\
8.83	1.87792023939503\\
8.84	1.87663435475166\\
8.85	1.87527191012482\\
8.86	1.87383037281112\\
8.87	1.87230703287887\\
8.88	1.87069899415493\\
8.89	1.86900316457865\\
8.9	1.8672162458182\\
8.91	1.86533472218887\\
8.92	1.86335484881587\\
8.93	1.86127263898569\\
8.94	1.85908385073042\\
8.95	1.85678397253332\\
8.96	1.85436820815489\\
8.97	1.8518314606235\\
8.98	1.84916831531112\\
8.99	1.84637302207821\\
9	1.84343947652872\\
9.01	1.84036120036974\\
9.02	1.83713132090523\\
9.03	1.83374254969944\\
9.04	1.83018716048913\\
9.05	1.82645696642995\\
9.06	1.8225432967931\\
9.07	1.81843697327835\\
9.08	1.81412828614224\\
9.09	1.80960697040143\\
9.1	1.80486218241927\\
9.11	1.79988247725039\\
9.12	1.7946557872175\\
9.13	1.78916940226456\\
9.14	1.78340995274613\\
9.15	1.77736339542013\\
9.16	1.77101500354261\\
9.17	1.76434936210111\\
9.18	1.75735036937538\\
9.19	1.75000124617423\\
9.2	1.74228455423281\\
9.21	1.73418222561134\\
9.22	1.72567560467071\\
9.23	1.71674550490869\\
9.24	1.70737228266397\\
9.25	1.69753593005428\\
9.26	1.6872161894044\\
9.27	1.67639269164582\\
9.28	1.66504512085635\\
9.29	1.6531534073918\\
9.3	1.64069795120697\\
9.31	1.62765987726664\\
9.32	1.61402132404838\\
9.33	1.59976576570241\\
9.34	1.58487836762939\\
9.35	1.56934637440089\\
9.36	1.55315952794933\\
9.37	1.53631051289047\\
9.38	1.51879542472146\\
9.39	1.50061425551179\\
9.4	1.48177139062526\\
9.41	1.46227610903485\\
9.42	1.44214307897457\\
9.43	1.4213928400659\\
9.44	1.40005226270112\\
9.45	1.37815497539469\\
9.46	1.35574175102826\\
9.47	1.3328608434079\\
9.48	1.30956826629054\\
9.49	1.28592800795853\\
9.5	1.26201217546602\\
9.51	1.23790106374832\\
9.52	1.21368314580189\\
9.53	1.18945498099602\\
9.54	1.1653210391979\\
9.55	1.14139343869686\\
9.56	1.11779159586632\\
9.57	1.09464178387065\\
9.58	1.0720765971526\\
9.59	1.05023431670818\\
9.6	1.02925816964915\\
9.61	1.00929547454173\\
9.62	0.990496661774364\\
9.63	0.973014156003398\\
9.64	0.95700110586\\
9.65	0.942609944663584\\
9.66	0.929990765627086\\
9.67	0.919289496360764\\
9.68	0.91064586065204\\
9.69	0.904191122109039\\
9.7	0.900045614241086\\
9.71	0.8983160750929\\
9.72	0.899092823472462\\
9.73	0.902446836251717\\
9.74	0.908426812251565\\
9.75	0.917056335790931\\
9.76	0.92833127943572\\
9.77	0.942217607176616\\
9.78	0.95864975203734\\
9.79	0.977529741736984\\
9.8	0.998727228865259\\
9.81	1.02208054658795\\
9.82	1.04739885716955\\
9.83	1.07446539257903\\
9.84	1.10304170959181\\
9.85	1.13287280498277\\
9.86	1.16369286830156\\
9.87	1.19523139885353\\
9.88	1.22721938617389\\
9.89	1.25939525251197\\
9.9	1.29151028110446\\
9.91	1.32333330117917\\
9.92	1.35465446352516\\
9.93	1.38528801082182\\
9.94	1.41507401754964\\
9.95	1.44387913769276\\
9.96	1.47159645054193\\
9.97	1.49814453231272\\
9.98	1.52346590323613\\
9.99	1.54752500858968\\
10	1.5703058871968\\
10.01	1.59180966924353\\
10.02	1.61205202495846\\
10.03	1.6310606645767\\
10.04	1.6488729662747\\
10.05	1.6655337868923\\
10.06	1.68109349051358\\
10.07	1.69560621305468\\
10.08	1.70912836737565\\
10.09	1.72171738295793\\
10.1	1.73343066681149\\
10.11	1.74432476723123\\
10.12	1.7544547192532\\
10.13	1.76387354929201\\
10.14	1.77263191704856\\
10.15	1.78077787293529\\
10.16	1.78835671154983\\
10.17	1.79541090329673\\
10.18	1.80198008814604\\
10.19	1.80810111805889\\
10.2	1.81380813621547\\
10.21	1.81913268297358\\
10.22	1.82410382079463\\
10.23	1.82874827114792\\
10.24	1.83309055802086\\
10.25	1.83715315400862\\
10.26	1.84095662566069\\
10.27	1.84451977546421\\
10.28	1.84785977877296\\
10.29	1.85099231447102\\
10.3	1.85393168850773\\
10.31	1.85669094963601\\
10.32	1.85928199750045\\
10.33	1.86171568272474\\
10.34	1.86400189927201\\
10.35	1.8661496694611\\
10.36	1.86816722166164\\
10.37	1.87006206138784\\
10.38	1.87184103601065\\
10.39	1.87351039350819\\
10.4	1.8750758358615\\
10.41	1.87654256727081\\
10.42	1.87791533780728\\
10.43	1.87919848287183\\
10.44	1.88039595861887\\
10.45	1.88151137400516\\
10.46	1.88254801948952\\
10.47	1.88350889297407\\
10.48	1.88439672297739\\
10.49	1.88521398946844\\
10.5	1.88596294251612\\
10.51	1.88664561897649\\
10.52	1.88726385746898\\
10.53	1.88781931168368\\
10.54	1.88831346222919\\
10.55	1.888747627211\\
10.56	1.88912297157741\\
10.57	1.88944051537133\\
10.58	1.88970114107395\\
10.59	1.88990559993491\\
10.6	1.89005451750467\\
10.61	1.8901483984206\\
10.62	1.89018763048585\\
10.63	1.89017248810392\\
10.64	1.8901031350769\\
10.65	1.88997962684773\\
10.66	1.88980191220255\\
10.67	1.8895698344617\\
10.68	1.88928313219845\\
10.69	1.88894143947693\\
10.7	1.88854428563729\\
10.71	1.88809109464726\\
10.72	1.88758118401944\\
10.73	1.88701376329513\\
10.74	1.88638793212473\\
10.75	1.88570267789878\\
10.76	1.88495687296194\\
10.77	1.88414927139196\\
10.78	1.88327850533579\\
10.79	1.88234308088622\\
10.8	1.88134137351714\\
10.81	1.88027162300797\\
10.82	1.8791319279018\\
10.83	1.87792023940291\\
10.84	1.87663435476025\\
10.85	1.87527191013583\\
10.86	1.8738303728228\\
10.87	1.87230703289011\\
10.88	1.87069899416748\\
10.89	1.86900316459001\\
10.9	1.86721624583026\\
10.91	1.86533472219985\\
10.92	1.86335484882608\\
10.93	1.86127263899606\\
10.94	1.85908385073932\\
10.95	1.85678397254065\\
10.96	1.85436820816134\\
10.97	1.85183146062846\\
10.98	1.84916831531559\\
10.99	1.84637302208209\\
11	1.84343947653176\\
11.01	1.84036120037235\\
11.02	1.83713132090749\\
11.03	1.83374254970134\\
11.04	1.83018716049064\\
11.05	1.82645696643129\\
11.06	1.82254329679411\\
11.07	1.81843697327915\\
11.08	1.81412828614304\\
11.09	1.80960697040219\\
11.1	1.80486218241999\\
11.11	1.79988247725104\\
11.12	1.7946557872181\\
11.13	1.78916940226493\\
11.14	1.78340995274635\\
11.15	1.7773633954201\\
11.16	1.77101500354249\\
11.17	1.7643493621008\\
11.18	1.75735036937492\\
11.19	1.75000124617364\\
11.2	1.74228455423317\\
11.21	1.73418222561156\\
11.22	1.72567560467083\\
11.23	1.71674550490872\\
11.24	1.70737228266365\\
11.25	1.69753593005374\\
11.26	1.68721618940449\\
11.27	1.6763926916446\\
11.28	1.66504512085629\\
11.29	1.65315340739155\\
11.3	1.64069795120662\\
11.31	1.62765987726624\\
11.32	1.61402132404792\\
11.33	1.59976576570189\\
11.34	1.58487836762892\\
11.35	1.56934637440048\\
11.36	1.55315952794895\\
11.37	1.53631051289016\\
11.38	1.51879542472133\\
11.39	1.50061425551187\\
11.4	1.48177139062547\\
11.41	1.46227610903527\\
11.42	1.44214307897521\\
11.43	1.42139284006668\\
11.44	1.40005226270204\\
11.45	1.37815497539579\\
11.46	1.35574175102948\\
11.47	1.33286084340927\\
11.48	1.30956826629202\\
11.49	1.28592800796016\\
11.5	1.2620121754677\\
11.51	1.23790106375\\
11.52	1.21368314580363\\
11.53	1.1894549809976\\
11.54	1.16532103919948\\
11.55	1.14139343869839\\
11.56	1.11779159586721\\
11.57	1.09464178387155\\
11.58	1.07207659715326\\
11.59	1.05023431670891\\
11.6	1.0292581696495\\
11.61	1.00929547454236\\
11.62	0.990496661775041\\
11.63	0.973014156003963\\
11.64	0.957001105860709\\
11.65	0.942609944663681\\
11.66	0.929990765628208\\
11.67	0.919289496361788\\
11.68	0.910645860653094\\
11.69	0.90419112211013\\
11.7	0.900045614242143\\
11.71	0.898316075093894\\
11.72	0.899092823473368\\
11.73	0.902446836252581\\
11.74	0.908426812252116\\
11.75	0.917056335791242\\
11.76	0.928331279435766\\
11.77	0.942217607176437\\
11.78	0.958649752036906\\
11.79	0.977529741736432\\
11.8	0.998727228864131\\
11.81	1.02208054658658\\
11.82	1.04739885716805\\
11.83	1.07446539257746\\
11.84	1.10304170959034\\
11.85	1.13287280498143\\
11.86	1.16369286830044\\
11.87	1.19523139885268\\
11.88	1.22721938617316\\
11.89	1.25939525251138\\
11.9	1.29151028110403\\
11.91	1.32333330117894\\
11.92	1.35465446352506\\
11.93	1.38528801082185\\
11.94	1.41507401754969\\
11.95	1.4438791376928\\
11.96	1.47159645054202\\
11.97	1.49814453231281\\
11.98	1.52346590323627\\
11.99	1.54752500858981\\
12	1.57030588719692\\
12.01	1.59180966924358\\
12.02	1.61205202495855\\
12.03	1.63106066457679\\
12.04	1.64887296627473\\
12.05	1.66553378689227\\
12.06	1.68109349051356\\
12.07	1.69560621305467\\
12.08	1.7091283673757\\
12.09	1.72171738295809\\
12.1	1.73343066681166\\
12.11	1.74432476723138\\
12.12	1.75445471925339\\
12.13	1.76387354929221\\
12.14	1.77263191704888\\
12.15	1.78077787293571\\
12.16	1.7883567115503\\
12.17	1.79541090329705\\
12.18	1.8019800881462\\
12.19	1.80810111805894\\
12.2	1.81380813621619\\
12.21	1.81913268297499\\
12.22	1.82410382079615\\
12.23	1.82874827114928\\
12.24	1.83309055802214\\
12.25	1.8371531540095\\
12.26	1.84095662565985\\
12.27	1.84451977546314\\
12.28	1.84785977877186\\
12.29	1.85099231446954\\
12.3	1.85393168850673\\
12.31	1.85669094963329\\
12.32	1.85928199749959\\
12.33	1.86171568272402\\
12.34	1.86400189927063\\
12.35	1.86614966946062\\
12.36	1.86816722165943\\
12.37	1.8700620613874\\
12.38	1.87184103601039\\
12.39	1.87351039350736\\
12.4	1.8750758358614\\
12.41	1.87654256726926\\
12.42	1.87791533780765\\
12.43	1.87919848287013\\
12.44	1.88039595861884\\
12.45	1.8815113740049\\
12.46	1.88254801948975\\
12.47	1.88350889297294\\
12.48	1.88439672297733\\
12.49	1.8852139894676\\
12.5	1.88596294251591\\
12.51	1.88664561897654\\
12.52	1.8872638574683\\
12.53	1.88781931168386\\
12.54	1.88831346222911\\
12.55	1.88874762721032\\
12.56	1.88912297157755\\
12.57	1.88944051537202\\
12.58	1.88970114107456\\
12.59	1.88990559993493\\
12.6	1.89005451750403\\
12.61	1.89014839842082\\
12.62	1.8901876304862\\
12.63	1.8901724881043\\
12.64	1.89010313507717\\
12.65	1.88997962684757\\
12.66	1.88980191220175\\
12.67	1.88956983446188\\
12.68	1.88928313219871\\
12.69	1.88894143947721\\
12.7	1.88854428563751\\
12.71	1.88809109464717\\
12.72	1.88758118401877\\
12.73	1.88701376329554\\
12.74	1.88638793212516\\
12.75	1.88570267789913\\
12.76	1.8849568729621\\
12.77	1.88414927139181\\
12.78	1.88327850533558\\
12.79	1.88234308088658\\
12.8	1.8813413735176\\
12.81	1.88027162300837\\
12.82	1.8791319279011\\
12.83	1.87792023940237\\
12.84	1.87663435475986\\
12.85	1.87527191013564\\
12.86	1.87383037282259\\
12.87	1.87230703288965\\
12.88	1.87069899416761\\
12.89	1.8690031645899\\
12.9	1.86721624583041\\
12.91	1.86533472220012\\
12.92	1.8633548488258\\
12.93	1.86127263899645\\
12.94	1.85908385073934\\
12.95	1.85678397254046\\
12.96	1.85436820816128\\
12.97	1.85183146062826\\
12.98	1.84916831531554\\
12.99	1.84637302208223\\
13	1.84343947653159\\
13.01	1.8403612003724\\
13.02	1.8371313209076\\
13.03	1.83374254970143\\
13.04	1.83018716049058\\
13.05	1.82645696643127\\
13.06	1.82254329679401\\
13.07	1.81843697327901\\
13.08	1.81412828614293\\
13.09	1.8096069704021\\
13.1	1.80486218241999\\
13.11	1.79988247725106\\
13.12	1.79465578721801\\
13.13	1.78916940226481\\
13.14	1.78340995274615\\
13.15	1.77736339541991\\
13.16	1.77101500354212\\
13.17	1.76434936210039\\
13.18	1.75735036937454\\
13.19	1.75000124617328\\
13.2	1.74228455423326\\
13.21	1.73418222561152\\
13.22	1.7256756046708\\
13.23	1.71674550490856\\
13.24	1.70737228266397\\
13.25	1.69753593005331\\
13.26	1.68721618940452\\
13.27	1.67639269164408\\
13.28	1.66504512085615\\
13.29	1.65315340739137\\
13.3	1.64069795120648\\
13.31	1.62765987726606\\
13.32	1.61402132404774\\
13.33	1.59976576570176\\
13.34	1.5848783676288\\
13.35	1.56934637440041\\
13.36	1.55315952794892\\
13.37	1.53631051289012\\
13.38	1.51879542472136\\
13.39	1.5006142555119\\
13.4	1.48177139062563\\
13.41	1.46227610903547\\
13.42	1.44214307897544\\
13.43	1.421392840067\\
13.44	1.40005226270237\\
13.45	1.37815497539615\\
13.46	1.35574175102992\\
13.47	1.33286084340973\\
13.48	1.30956826629245\\
13.49	1.28592800796056\\
13.5	1.26201217546809\\
13.51	1.23790106375034\\
13.52	1.21368314580392\\
13.53	1.18945498099797\\
13.54	1.1653210391998\\
13.55	1.14139343869876\\
13.56	1.11779159586719\\
13.57	1.09464178387156\\
13.58	1.0720765971533\\
13.59	1.05023431670899\\
13.6	1.02925816964941\\
13.61	1.00929547454249\\
13.62	0.990496661775275\\
13.63	0.97301415600407\\
13.64	0.957001105860957\\
13.65	0.942609944663489\\
13.66	0.929990765628854\\
13.67	0.919289496362248\\
13.68	0.910645860653772\\
13.69	0.904191122110807\\
13.7	0.900045614242812\\
13.71	0.898316075094494\\
13.72	0.899092823473907\\
13.73	0.902446836253056\\
13.74	0.908426812252314\\
13.75	0.91705633579118\\
13.76	0.928331279435413\\
13.77	0.94221760717581\\
13.78	0.958649752036027\\
13.79	0.977529741735298\\
13.8	0.998727228862645\\
13.81	1.02208054658485\\
13.82	1.04739885716617\\
13.83	1.07446539257549\\
13.84	1.10304170958842\\
13.85	1.13287280497963\\
13.86	1.16369286829894\\
13.87	1.19523139885324\\
13.88	1.22721938617081\\
13.89	1.25939525250223\\
13.9	1.29151028108906\\
13.91	1.32333330117846\\
13.92	1.35465446353867\\
13.93	1.38528801084696\\
13.94	1.4150740175764\\
13.95	1.44387913771165\\
13.96	1.47159645057875\\
13.97	1.49814453236263\\
13.98	1.52346590329195\\
13.99	1.54752500862247\\
14	1.57030588723313\\
14.01	1.5918096692711\\
14.02	1.61205202496769\\
14.03	1.63106066459028\\
14.04	1.64887296629045\\
14.05	1.66553378690815\\
14.06	1.68109349053128\\
14.07	1.69560621307948\\
14.08	1.70912836740695\\
14.09	1.72171738299141\\
14.1	1.73343066685013\\
14.11	1.74432476726961\\
14.12	1.75445471927419\\
14.13	1.76387354931605\\
14.14	1.77263191706026\\
14.15	1.78077787295646\\
14.16	1.78835671156857\\
14.17	1.79541090330252\\
14.18	1.80198008816268\\
14.19	1.8081011180753\\
14.2	1.81380813621029\\
14.21	1.81913268298186\\
14.22	1.82410382081309\\
14.23	1.82874827115361\\
14.24	1.83309055801729\\
14.25	1.83715315400685\\
14.26	1.84095662565558\\
14.27	1.8445197754412\\
14.28	1.84785977874064\\
14.29	1.85099231445203\\
14.3	1.8539316884664\\
14.31	1.8566909496011\\
14.32	1.85928199745857\\
14.33	1.8617156826757\\
14.34	1.86400189923496\\
14.35	1.86614966941157\\
14.36	1.86816722161713\\
14.37	1.87006206134222\\
14.38	1.87184103596525\\
14.39	1.87351039346945\\
14.4	1.87507583581774\\
14.41	1.87654256723109\\
14.42	1.8779153377842\\
14.43	1.87919848285593\\
14.44	1.88039595859543\\
14.45	1.88151137397859\\
14.46	1.88254801946955\\
14.47	1.88350889297313\\
14.48	1.88439672297171\\
14.49	1.88521398945724\\
14.5	1.88596294249746\\
14.51	1.88664561896425\\
14.52	1.88726385747814\\
14.53	1.88781931168659\\
14.54	1.88831346222129\\
14.55	1.88874762720011\\
14.56	1.88912297156288\\
14.57	1.8894405153697\\
14.58	1.88970114108364\\
14.59	1.88990559994029\\
14.6	1.89005451750237\\
14.61	1.89014839840836\\
14.62	1.89018763047238\\
14.63	1.89017248809123\\
14.64	1.89010313506629\\
14.65	1.88997962683995\\
14.66	1.88980191219564\\
14.67	1.88956983445404\\
14.68	1.8892831321919\\
14.69	1.88894143947165\\
14.7	1.88854428563369\\
14.71	1.88809109464589\\
14.72	1.8875811840168\\
14.73	1.8870137632924\\
14.74	1.88638793212257\\
14.75	1.88570267789742\\
14.76	1.88495687296196\\
14.77	1.88414927139433\\
14.78	1.88327850533517\\
14.79	1.88234308088559\\
14.8	1.88134137351669\\
14.81	1.88027162300796\\
14.82	1.87913192788935\\
14.83	1.87792023938248\\
14.84	1.87663435474302\\
14.85	1.87527191011971\\
14.86	1.87383037280538\\
14.87	1.87230703287365\\
14.88	1.87069899415295\\
14.89	1.86900316457729\\
14.9	1.86721624581897\\
14.91	1.86533472219073\\
14.92	1.8633548488191\\
14.93	1.86127263899039\\
14.94	1.8590838507358\\
14.95	1.85678397252841\\
14.96	1.85436820815001\\
14.97	1.85183146062073\\
14.98	1.84916831530927\\
14.99	1.84637302207796\\
15	1.84343947652914\\
15.01	1.84036120037064\\
15.02	1.83713132090629\\
15.03	1.83374254970018\\
15.04	1.83018716048935\\
15.05	1.82645696642939\\
15.06	1.82254329679129\\
15.07	1.81843697327541\\
15.08	1.81412828614008\\
15.09	1.80960697040083\\
15.1	1.80486218241988\\
15.11	1.79988247725193\\
15.12	1.79465578721896\\
15.13	1.78916940226546\\
15.14	1.78340995274577\\
15.15	1.77736339541826\\
15.16	1.77101500353868\\
15.17	1.7643493620949\\
15.18	1.75735036936657\\
15.19	1.7500012461625\\
15.2	1.74228455423693\\
15.21	1.7341822256125\\
15.22	1.72567560467285\\
15.23	1.71674550490848\\
15.24	1.70737228266163\\
15.25	1.69753593004884\\
15.26	1.68721618939639\\
15.27	1.67639269163449\\
15.28	1.66504512085679\\
15.29	1.65315340738981\\
15.3	1.64069795120527\\
15.31	1.62765987726413\\
15.32	1.61402132404514\\
15.33	1.59976576569881\\
15.34	1.58487836762573\\
15.35	1.56934637439764\\
15.36	1.55315952794674\\
15.37	1.53631051288888\\
15.38	1.51879542472121\\
15.39	1.50061425551317\\
15.4	1.48177139062832\\
15.41	1.46227610903972\\
15.42	1.44214307898138\\
15.43	1.42139284007457\\
15.44	1.40005226271155\\
15.45	1.37815497540685\\
15.46	1.35574175104187\\
15.47	1.33286084342277\\
15.48	1.30956826630629\\
15.49	1.28592800797502\\
15.5	1.2620121754828\\
15.51	1.23790106376512\\
15.52	1.21368314581852\\
15.53	1.1894549810122\\
15.54	1.16532103921359\\
15.55	1.14139343871208\\
15.56	1.11779159587677\\
15.57	1.09464178387989\\
15.58	1.07207659716289\\
15.59	1.05023431671707\\
15.6	1.02925816965714\\
15.61	1.00929547455175\\
15.62	0.990496661782186\\
15.63	0.973014156013328\\
15.64	0.957001105870535\\
15.65	0.94260994467092\\
15.66	0.929990765627322\\
15.67	0.919289496361062\\
15.68	0.910645860650294\\
15.69	0.904191122106855\\
15.7	0.900045614239007\\
15.71	0.898316075091227\\
15.72	0.89909282347166\\
15.73	0.902446836253673\\
15.74	0.908426812257557\\
15.75	0.917056335801956\\
15.76	0.928331279452555\\
15.77	0.942217607198958\\
15.78	0.958649752064905\\
15.79	0.977529741770662\\
15.8	0.998727228906742\\
15.81	1.02208054663423\\
15.82	1.04739885721883\\
15.83	1.07446539262919\\
15.84	1.1030417096406\\
15.85	1.13287280502762\\
15.86	1.16369286833966\\
15.87	1.19523139888375\\
15.88	1.22721938620038\\
15.89	1.25939525252977\\
15.9	1.29151028112472\\
15.91	1.32333330119515\\
15.92	1.3546544635371\\
15.93	1.38528801083406\\
15.94	1.41507401756689\\
15.95	1.44387913770307\\
15.96	1.47159645056146\\
15.97	1.49814453231676\\
15.98	1.5234659032506\\
15.99	1.5475250085874\\
16	1.570305887202\\
16.01	1.5918096692487\\
16.02	1.61205202496346\\
16.03	1.6310606645795\\
16.04	1.64887296627872\\
16.05	1.66553378688819\\
16.06	1.68109349050374\\
16.07	1.69560621304726\\
16.08	1.70912836737031\\
16.09	1.72171738295296\\
16.1	1.73343066680596\\
16.11	1.7443247672038\\
16.12	1.75445471912863\\
16.13	1.7638735491029\\
16.14	1.77263191680521\\
16.15	1.78077787265921\\
16.16	1.78835671128368\\
16.17	1.79541090301738\\
16.18	1.80198008791714\\
16.19	1.80810111788081\\
16.2	1.81380813603998\\
16.21	1.81913268283523\\
16.22	1.82410382069365\\
16.23	1.82874827105089\\
16.24	1.83309055792595\\
16.25	1.83715315393888\\
16.26	1.84095662562643\\
16.27	1.84451977545784\\
16.28	1.84785977879506\\
16.29	1.85099231452578\\
16.3	1.8539316885693\\
16.31	1.85669094971063\\
16.32	1.85928199759191\\
16.33	1.86171568281373\\
16.34	1.86400189937158\\
16.35	1.86614966956449\\
16.36	1.86816722176339\\
16.37	1.87006206148243\\
16.38	1.87184103609392\\
16.39	1.87351039358341\\
16.4	1.87507583592875\\
16.41	1.87654256732054\\
16.42	1.87791533784866\\
16.43	1.87919848291145\\
16.44	1.8803959586575\\
16.45	1.88151137403928\\
16.46	1.88254801950934\\
16.47	1.8835088929898\\
16.48	1.88439672299819\\
16.49	1.88521398948868\\
16.5	1.8859629425334\\
16.51	1.88664561898158\\
16.52	1.88726385747245\\
16.53	1.88781931169372\\
16.54	1.88831346224145\\
16.55	1.8887476272232\\
16.56	1.8891229715803\\
16.57	1.88944051536884\\
16.58	1.88970114107658\\
16.59	1.88990559994264\\
16.6	1.89005451751345\\
16.61	1.89014839842928\\
16.62	1.89018763049127\\
16.63	1.89017248810684\\
16.64	1.8901031350793\\
16.65	1.88997962684962\\
16.66	1.88980191220336\\
16.67	1.88956983446229\\
16.68	1.88928313219877\\
16.69	1.88894143947689\\
16.7	1.88854428563675\\
16.71	1.88809109464613\\
16.72	1.88758118401774\\
16.73	1.88701376329404\\
16.74	1.88638793212343\\
16.75	1.88570267789735\\
16.76	1.88495687296033\\
16.77	1.88414927139006\\
16.78	1.8832785053338\\
16.79	1.88234308090243\\
16.8	1.88134137355844\\
16.81	1.88027162307089\\
16.82	1.87913192796959\\
16.83	1.87792023946448\\
16.84	1.87663435481494\\
16.85	1.87527191018372\\
16.86	1.87383037286621\\
16.87	1.87230703292536\\
16.88	1.87069899419954\\
16.89	1.86900316461678\\
16.9	1.86721624585191\\
16.91	1.86533472221977\\
16.92	1.86335484883995\\
16.93	1.86127263901077\\
16.94	1.85908385075022\\
16.95	1.85678397254709\\
16.96	1.85436820816672\\
16.97	1.85183146063379\\
16.98	1.84916831532089\\
16.99	1.846373022087\\
17	1.84343947653535\\
17.01	1.84036120037659\\
17.02	1.8371313209115\\
17.03	1.83374254970384\\
17.04	1.83018716049327\\
17.05	1.82645696643351\\
17.06	1.82254329679544\\
17.07	1.81843697328\\
17.08	1.8141282861441\\
17.09	1.80960697040351\\
17.1	1.80486218242158\\
17.11	1.79988247725256\\
17.12	1.79465578721906\\
17.13	1.78916940226555\\
17.14	1.78340995274629\\
17.15	1.77736339541934\\
17.16	1.77101500354081\\
17.17	1.76434936209829\\
17.18	1.75735036937156\\
17.19	1.75000124616957\\
17.2	1.74228455423582\\
17.21	1.73418222561134\\
17.22	1.72567560467321\\
17.23	1.71674550490767\\
17.24	1.70737228266514\\
17.25	1.69753593005086\\
17.26	1.68721618940387\\
17.27	1.6763926916398\\
17.28	1.66504512085619\\
17.29	1.65315340739061\\
17.3	1.64069795120572\\
17.31	1.62765987726519\\
17.32	1.61402132404658\\
17.33	1.59976576570049\\
17.34	1.58487836762754\\
17.35	1.56934637439922\\
17.36	1.55315952794805\\
17.37	1.53631051288966\\
17.38	1.51879542472129\\
17.39	1.5006142555124\\
17.4	1.48177139062664\\
17.41	1.46227610903699\\
17.42	1.4421430789775\\
17.43	1.42139284006963\\
17.44	1.40005226270554\\
17.45	1.37815497539978\\
17.46	1.35574175103386\\
17.47	1.33286084341406\\
17.48	1.30956826629696\\
17.49	1.28592800796525\\
17.5	1.26201217547277\\
17.51	1.23790106375505\\
17.52	1.21368314580849\\
17.53	1.18945498100233\\
17.54	1.16532103920392\\
17.55	1.14139343870261\\
17.56	1.11779159587036\\
17.57	1.09464178387415\\
17.58	1.0720765971562\\
17.59	1.05023431671202\\
17.6	1.02925816965151\\
17.61	1.00929547454543\\
17.62	0.990496661778264\\
17.63	0.973014156006748\\
17.64	0.957001105865615\\
17.65	0.942609944665171\\
17.66	0.92999076562256\\
17.67	0.919289496359723\\
17.68	0.910645860647945\\
17.69	0.90419112210368\\
17.7	0.900045614234843\\
17.71	0.898316075086729\\
17.72	0.89909282346805\\
17.73	0.90244683625184\\
17.74	0.908426812258365\\
17.75	0.917056335806153\\
17.76	0.92833127946068\\
17.77	0.942217607213843\\
17.78	0.958649752084272\\
17.79	0.97752974179822\\
17.8	0.998727228938798\\
17.81	1.02208054667012\\
17.82	1.04739885725707\\
17.83	1.07446539266812\\
17.84	1.10304170967839\\
17.85	1.13287280506232\\
17.86	1.16369286836915\\
17.87	1.19523139890621\\
17.88	1.22721938621647\\
17.89	1.25939525253713\\
17.9	1.29151028111204\\
17.91	1.32333330119149\\
17.92	1.35465446355002\\
17.93	1.38528801085824\\
17.94	1.41507401759216\\
17.95	1.4438791377331\\
17.96	1.47159645060012\\
17.97	1.49814453236717\\
17.98	1.52346590332333\\
17.99	1.54752500863302\\
18	1.5703058872432\\
18.01	1.59180966927715\\
18.02	1.61205202497676\\
18.03	1.63106066458425\\
18.04	1.64887296628912\\
18.05	1.66553378690401\\
18.06	1.68109349052673\\
18.07	1.69560621307671\\
18.08	1.7091283674035\\
18.09	1.72171738298752\\
18.1	1.73343066684648\\
18.11	1.74432476727052\\
18.12	1.75445471927343\\
18.13	1.76387354932011\\
18.14	1.77263191706668\\
18.15	1.78077787295611\\
18.16	1.78835671157639\\
18.17	1.79541090330206\\
18.18	1.80198008816553\\
18.19	1.80810111808273\\
18.2	1.81380813621149\\
18.21	1.81913268298244\\
18.22	1.82410382081717\\
18.23	1.82874827115715\\
18.24	1.83309055801904\\
18.25	1.83715315401528\\
18.26	1.8409566256849\\
18.27	1.84451977550609\\
18.28	1.84785977882258\\
18.29	1.8509923145336\\
18.3	1.85393168857078\\
18.31	1.85669094969386\\
18.32	1.85928199756486\\
18.33	1.86171568278014\\
18.34	1.864001899331\\
18.35	1.86614966951998\\
18.36	1.86816722171151\\
18.37	1.87006206143976\\
18.38	1.87184103606079\\
18.39	1.87351039355563\\
18.4	1.87507583590546\\
18.41	1.87654256729001\\
18.42	1.8779153378289\\
18.43	1.8791984828958\\
18.44	1.88039595864816\\
18.45	1.88151137402155\\
18.46	1.88254801949423\\
18.47	1.88350889298\\
18.48	1.88439672299567\\
18.49	1.88521398948734\\
18.5	1.88596294252591\\
18.51	1.88664561897182\\
18.52	1.88726385746808\\
18.53	1.88781931169527\\
18.54	1.88831346224428\\
18.55	1.8887476272181\\
18.56	1.88912297156625\\
18.57	1.88944051536399\\
18.58	1.88970114107812\\
18.59	1.88990559994604\\
18.6	1.89005451751692\\
18.61	1.89014839843018\\
18.62	1.8901876304892\\
18.63	1.89017248810481\\
18.64	1.89010313507782\\
18.65	1.88997962684724\\
18.66	1.88980191219912\\
18.67	1.8895698344603\\
18.68	1.88928313219705\\
18.69	1.88894143947519\\
18.7	1.88854428563471\\
18.71	1.88809109464348\\
18.72	1.88758118401383\\
18.73	1.88701376329259\\
18.74	1.88638793212224\\
18.75	1.88570267789613\\
18.76	1.88495687295868\\
18.77	1.88414927138743\\
18.78	1.88327850532957\\
18.79	1.88234308088368\\
18.8	1.88134137351747\\
18.81	1.88027162303252\\
18.82	1.87913192794058\\
18.83	1.87792023943486\\
18.84	1.87663435479219\\
18.85	1.87527191016606\\
18.86	1.87383037285308\\
18.87	1.87230703291689\\
18.88	1.87069899419343\\
18.89	1.86900316461615\\
18.9	1.86721624585293\\
18.91	1.86533472222505\\
18.92	1.86335484884701\\
18.93	1.86127263901953\\
18.94	1.85908385076113\\
18.95	1.85678397255012\\
18.96	1.85436820815625\\
18.97	1.85183146062799\\
18.98	1.84916831531779\\
18.99	1.84637302208493\\
19	1.84343947653692\\
19.01	1.84036120037923\\
19.02	1.83713132091409\\
19.03	1.83374254970637\\
19.04	1.83018716049458\\
19.05	1.82645696643344\\
19.06	1.8225432967931\\
19.07	1.81843697327509\\
19.08	1.81412828613978\\
19.09	1.80960697040471\\
19.1	1.80486218242796\\
19.11	1.79988247726374\\
19.12	1.79465578723288\\
19.13	1.78916940227891\\
19.14	1.78340995275698\\
19.15	1.7773633954248\\
19.16	1.77101500354012\\
19.17	1.76434936209078\\
19.18	1.75735036935674\\
19.19	1.75000124614672\\
19.2	1.74228455422899\\
19.21	1.73418222561355\\
19.22	1.72567560467307\\
19.23	1.71674550490551\\
19.24	1.70737228265922\\
19.25	1.69753593004016\\
19.26	1.68721618938826\\
19.27	1.6763926916197\\
19.28	1.66504512085414\\
19.29	1.65315340741605\\
19.3	1.64069795124803\\
19.31	1.62765987729546\\
19.32	1.61402132406638\\
19.33	1.59976576571062\\
19.34	1.58487836763003\\
19.35	1.5693463743971\\
19.36	1.5531595279439\\
19.37	1.53631051288595\\
19.38	1.51879542472\\
19.39	1.50061425551521\\
19.4	1.48177139063508\\
19.41	1.46227610905225\\
19.42	1.44214307900007\\
19.43	1.42139284009959\\
19.44	1.40005226274283\\
19.45	1.37815497544382\\
19.46	1.35574175108392\\
19.47	1.33286084346907\\
19.48	1.30956826635605\\
19.49	1.28592800802719\\
19.5	1.2620121755366\\
19.51	1.2379010638198\\
19.52	1.21368314587276\\
19.53	1.18945498106589\\
19.54	1.16532103926627\\
19.55	1.14139343876313\\
19.56	1.11779159590494\\
19.57	1.0946417838874\\
19.58	1.07207659717182\\
19.59	1.05023431672773\\
19.6	1.02925816966819\\
19.61	1.00929547456378\\
19.62	0.990496661798935\\
19.63	0.973014156031245\\
19.64	0.957001105893524\\
19.65	0.942609944686708\\
19.66	0.929990765655635\\
19.67	0.919289496381367\\
19.68	0.910645860673535\\
19.69	0.904191122131694\\
19.7	0.900045614264896\\
19.71	0.89831607511678\\
19.72	0.899092823494493\\
19.73	0.902446836269779\\
19.74	0.908426812263314\\
19.75	0.917056335793449\\
19.76	0.928331279425296\\
19.77	0.942217607145327\\
19.78	0.958649751993795\\
19.79	0.977529741699216\\
19.8	0.998727228834863\\
19.81	1.02208054654973\\
19.82	1.04739885712028\\
19.83	1.0744653925228\\
19.84	1.10304170953126\\
19.85	1.13287280492129\\
19.86	1.16369286824294\\
19.87	1.19523139880344\\
19.88	1.22721938612068\\
19.89	1.25939525246466\\
19.9	1.29151028105946\\
19.91	1.32333330115215\\
19.92	1.35465446350732\\
19.93	1.38528801080483\\
19.94	1.41507401752497\\
19.95	1.44387913766344\\
19.96	1.47159645051338\\
19.97	1.4981445322943\\
19.98	1.52346590321929\\
19.99	1.54752500857892\\
20	1.5703058871934\\
};
\addlegendentry{FOM}

\addplot [color=mycolor2, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.05	0.0291789384937996\\
0.1	0.403806650696593\\
0.15	0.931467280485025\\
0.2	1.34381511555741\\
0.25	1.59956759436867\\
0.3	1.74019368658963\\
0.35	1.81337749684378\\
0.4	1.85102358452836\\
0.45	1.87066047231318\\
0.5	1.8810957984575\\
0.55	1.88657186732468\\
0.6	1.88908534179847\\
0.65	1.8895512113531\\
0.7	1.88835780970633\\
0.75	1.88562284313233\\
0.8	1.88130619909804\\
0.85	1.87525334947761\\
0.9	1.86720292837825\\
0.95	1.85677301783479\\
1	1.8434317781328\\
1.05	1.82645401508854\\
1.1	1.80486417853247\\
1.15	1.77736879973101\\
1.2	1.74229084436239\\
1.25	1.69754081681802\\
1.3	1.64070023314406\\
1.35	1.56934605728461\\
1.4	1.48176924946252\\
1.45	1.37815199435512\\
1.5	1.26200918861061\\
1.55	1.14139098665389\\
1.6	1.02925649245543\\
1.65	0.942609155585571\\
1.7	0.900045905337497\\
1.75	0.917057891726414\\
1.8	0.998729871238395\\
1.85	1.13287567860375\\
1.9	1.29151177375019\\
1.95	1.44387756018239\\
2	1.57030098232441\\
2.05	1.66552739895287\\
2.1	1.73342576967318\\
2.15	1.78077686826555\\
2.2	1.81381155473668\\
2.25	1.83715938593244\\
2.3	1.85393777620254\\
2.35	1.8661527088432\\
2.4	1.87507430980325\\
2.45	1.88150582480977\\
2.5	1.88595571448766\\
2.55	1.88874181547099\\
2.6	1.89005258681037\\
2.65	1.88998229842361\\
2.7	1.88855018447486\\
2.75	1.88570892144428\\
2.8	1.88134487536909\\
2.85	1.87527082835911\\
2.9	1.86721088852724\\
2.95	1.85677667917319\\
3	1.84343348362266\\
3.05	1.82645482233407\\
3.1	1.80486456840554\\
3.15	1.7773689928766\\
3.2	1.74229094316324\\
3.25	1.69754086942093\\
3.3	1.64070026256654\\
3.35	1.56934607474432\\
3.4	1.48176926054214\\
3.45	1.37815200190982\\
3.5	1.26200919413874\\
3.55	1.14139099095167\\
3.6	1.02925649594679\\
3.65	0.942609158480737\\
3.7	0.900045907763208\\
3.75	0.917057893738878\\
3.8	0.998729872855766\\
3.85	1.13287567981792\\
3.9	1.29151177456919\\
3.95	1.44387756070161\\
4	1.57030098262569\\
4.05	1.66552739911096\\
4.1	1.73342576974938\\
4.15	1.78077686830097\\
4.2	1.81381155475429\\
4.25	1.83715938594108\\
4.3	1.85393777620705\\
4.35	1.86615270884359\\
4.4	1.87507430980288\\
4.45	1.88150582481021\\
4.5	1.88595571448666\\
4.55	1.88874181547074\\
4.6	1.89005258681014\\
4.65	1.88998229842352\\
4.7	1.88855018447486\\
4.75	1.88570892144419\\
4.8	1.88134487536888\\
4.85	1.875270828359\\
4.9	1.8672108885274\\
4.95	1.85677667917327\\
5	1.84343348362275\\
5.05	1.82645482233411\\
5.1	1.80486456840534\\
5.15	1.77736899287651\\
5.2	1.74229094316279\\
5.25	1.69754086941977\\
5.3	1.64070026256657\\
5.35	1.56934607474447\\
5.4	1.48176926053962\\
5.45	1.37815200190047\\
5.5	1.26200919412833\\
5.55	1.14139099094018\\
5.6	1.02925649593728\\
5.65	0.942609158489225\\
5.7	0.900045907775333\\
5.75	0.917057893745148\\
5.8	0.998729872846189\\
5.85	1.13287567980382\\
5.9	1.29151177457492\\
5.95	1.44387756070261\\
6	1.57030098262372\\
6.05	1.66552739911659\\
6.1	1.73342576976157\\
6.15	1.7807768683096\\
6.2	1.81381155475891\\
6.25	1.8371593859431\\
6.3	1.85393777620742\\
6.35	1.86615270884355\\
6.4	1.87507430980165\\
6.45	1.88150582481022\\
6.5	1.88595571448572\\
6.55	1.88874181546953\\
6.6	1.8900525868093\\
6.65	1.88998229842312\\
6.7	1.88855018447502\\
6.75	1.88570892144452\\
6.8	1.88134487536851\\
6.85	1.87527082835904\\
6.9	1.86721088852731\\
6.95	1.85677667917348\\
7	1.84343348362281\\
7.05	1.82645482233432\\
7.1	1.80486456840515\\
7.15	1.77736899287633\\
7.2	1.74229094316238\\
7.25	1.69754086941935\\
7.3	1.64070026256582\\
7.35	1.56934607474383\\
7.4	1.48176926054101\\
7.45	1.37815200190469\\
7.5	1.26200919413278\\
7.55	1.14139099094459\\
7.6	1.02925649594059\\
7.65	0.94260915849149\\
7.7	0.900045907777491\\
7.75	0.917057893747924\\
7.8	0.998729872850316\\
7.85	1.13287567980727\\
7.9	1.2915117745749\\
7.95	1.44387756069214\\
8	1.5703009826176\\
8.05	1.66552739911098\\
8.1	1.73342576975245\\
8.15	1.78077686830388\\
8.2	1.81381155475661\\
8.25	1.83715938594176\\
8.3	1.85393777620691\\
8.35	1.86615270884541\\
8.4	1.87507430980088\\
8.45	1.88150582480869\\
8.5	1.88595571448708\\
8.55	1.88874181546695\\
8.6	1.89005258680519\\
8.65	1.88998229841832\\
8.7	1.88855018447051\\
8.75	1.88570892144163\\
8.8	1.88134487537\\
8.85	1.87527082835903\\
8.9	1.86721088852635\\
8.95	1.85677667917184\\
9	1.84343348362271\\
9.05	1.82645482233377\\
9.1	1.80486456840646\\
9.15	1.77736899287785\\
9.2	1.74229094316649\\
9.25	1.69754086942454\\
9.3	1.64070026257135\\
9.35	1.56934607474746\\
9.4	1.48176926053713\\
9.45	1.378152001894\\
9.5	1.26200919412026\\
9.55	1.14139099093383\\
9.6	1.02925649592996\\
9.65	0.942609158468783\\
9.7	0.900045907752196\\
9.75	0.917057893728618\\
9.8	0.998729872841262\\
9.85	1.13287567980413\\
9.9	1.29151177456771\\
9.95	1.4438775606998\\
10	1.57030098262209\\
10.05	1.66552739911533\\
10.1	1.73342576976001\\
10.15	1.78077686830932\\
10.2	1.81381155475887\\
10.25	1.8371593859433\\
10.3	1.85393777620772\\
10.35	1.8661527088449\\
10.4	1.87507430980342\\
10.45	1.88150582480981\\
10.5	1.88595571448545\\
10.55	1.88874181546934\\
10.6	1.89005258680922\\
10.65	1.88998229842285\\
10.7	1.88855018447462\\
10.75	1.88570892144421\\
10.8	1.88134487536879\\
10.85	1.87527082835903\\
10.9	1.86721088852739\\
10.95	1.85677667917305\\
11	1.84343348362263\\
11.05	1.82645482233409\\
11.1	1.80486456840533\\
11.15	1.77736899287658\\
11.2	1.74229094316285\\
11.25	1.69754086941977\\
11.3	1.64070026256673\\
11.35	1.56934607474461\\
11.4	1.48176926054076\\
11.45	1.3781520019062\\
11.5	1.26200919413557\\
11.55	1.14139099094755\\
11.6	1.02925649594449\\
11.65	0.942609158495423\\
11.7	0.900045907780842\\
11.75	0.917057893749778\\
11.8	0.998729872850483\\
11.85	1.13287567980713\\
11.9	1.29151177457694\\
11.95	1.44387756070448\\
12	1.57030098262478\\
12.05	1.66552739911699\\
12.1	1.73342576975937\\
12.15	1.78077686830924\\
12.2	1.8138115547582\\
12.25	1.83715938594296\\
12.3	1.85393777620797\\
12.35	1.86615270884466\\
12.4	1.87507430980433\\
12.45	1.88150582481107\\
12.5	1.88595571448697\\
12.55	1.88874181547002\\
12.6	1.89005258680974\\
12.65	1.88998229842338\\
12.7	1.88855018447481\\
12.75	1.88570892144434\\
12.8	1.88134487536931\\
12.85	1.87527082835949\\
12.9	1.86721088852767\\
12.95	1.85677667917319\\
13	1.8434334836227\\
13.05	1.82645482233403\\
13.1	1.80486456840543\\
13.15	1.77736899287659\\
13.2	1.74229094316314\\
13.25	1.69754086942075\\
13.3	1.64070026256669\\
13.35	1.56934607474432\\
13.4	1.48176926054183\\
13.45	1.37815200190607\\
13.5	1.26200919412916\\
13.55	1.14139099093981\\
13.6	1.02925649593374\\
13.65	0.942609158475909\\
13.7	0.900045907760291\\
13.75	0.917057893733978\\
13.8	0.998729872842804\\
13.85	1.13287567980419\\
13.9	1.29151177456715\\
13.95	1.44387756068772\\
14	1.57030098261461\\
14.05	1.66552739910945\\
14.1	1.73342576975257\\
14.15	1.7807768683042\\
14.2	1.81381155475613\\
14.25	1.83715938594161\\
14.3	1.85393777620737\\
14.35	1.86615270884526\\
14.4	1.87507430980397\\
14.45	1.88150582481042\\
14.5	1.88595571448776\\
14.55	1.88874181547036\\
14.6	1.8900525868102\\
14.65	1.88998229842401\\
14.7	1.88855018447543\\
14.75	1.88570892144503\\
14.8	1.88134487536901\\
14.85	1.87527082835911\\
14.9	1.86721088852737\\
14.95	1.85677667917356\\
15	1.84343348362291\\
15.05	1.82645482233426\\
15.1	1.80486456840521\\
15.15	1.77736899287626\\
15.2	1.74229094316187\\
15.25	1.69754086941884\\
15.3	1.64070026256542\\
15.35	1.56934607474366\\
15.4	1.48176926054223\\
15.45	1.37815200191074\\
15.5	1.26200919413863\\
15.55	1.14139099094893\\
15.6	1.0292564959456\\
15.65	0.942609158493408\\
15.7	0.90004590777825\\
15.75	0.917057893747791\\
15.8	0.998729872848973\\
15.85	1.13287567980641\\
15.9	1.29151177457516\\
15.95	1.44387756070009\\
16	1.57030098262222\\
16.05	1.66552739911336\\
16.1	1.73342576975438\\
16.15	1.78077686830525\\
16.2	1.81381155475694\\
16.25	1.83715938594195\\
16.3	1.85393777620692\\
16.35	1.86615270884491\\
16.4	1.87507430980322\\
16.45	1.88150582480988\\
16.5	1.88595571448728\\
16.55	1.88874181546943\\
16.6	1.89005258680805\\
16.65	1.88998229842165\\
16.7	1.88855018447333\\
16.75	1.8857089214429\\
16.8	1.88134487536974\\
16.85	1.87527082835945\\
16.9	1.86721088852714\\
16.95	1.85677667917272\\
17	1.84343348362221\\
17.05	1.82645482233391\\
17.1	1.80486456840579\\
17.15	1.77736899287712\\
17.2	1.74229094316454\\
17.25	1.69754086942216\\
17.3	1.64070026256783\\
17.35	1.56934607474521\\
17.4	1.48176926054047\\
17.45	1.37815200190477\\
17.5	1.2620091941344\\
17.55	1.14139099094662\\
17.6	1.02925649594388\\
17.65	0.94260915849666\\
17.7	0.900045907782285\\
17.75	0.917057893750718\\
17.8	0.99872987285137\\
17.85	1.13287567980715\\
17.9	1.2915117745773\\
17.95	1.44387756070456\\
18	1.57030098262513\\
18.05	1.66552739911723\\
18.1	1.73342576976056\\
18.15	1.78077686830967\\
18.2	1.81381155475874\\
18.25	1.83715938594462\\
18.3	1.85393777620727\\
18.35	1.86615270884316\\
18.4	1.87507430980252\\
18.45	1.88150582480937\\
18.5	1.88595571448673\\
18.55	1.88874181547016\\
18.6	1.89005258680958\\
18.65	1.88998229842317\\
18.7	1.88855018447412\\
18.75	1.88570892144376\\
18.8	1.88134487536923\\
18.85	1.87527082835915\\
18.9	1.86721088852712\\
18.95	1.85677667917305\\
19	1.84343348362257\\
19.05	1.82645482233412\\
19.1	1.80486456840557\\
19.15	1.77736899287675\\
19.2	1.7422909431633\\
19.25	1.69754086942092\\
19.3	1.64070026256652\\
19.35	1.56934607474437\\
19.4	1.48176926054255\\
19.45	1.37815200191062\\
19.5	1.26200919413961\\
19.55	1.1413909909509\\
19.6	1.02925649594711\\
19.65	0.942609158499978\\
19.7	0.900045907784585\\
19.75	0.917057893752762\\
19.8	0.998729872851347\\
19.85	1.13287567980683\\
19.9	1.29151177457778\\
19.95	1.44387756070735\\
20	1.57030098262633\\
};
\addlegendentry{Intrusive-POD}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.05	0.0291619184307208\\
0.1	0.403826903059976\\
0.15	0.931462964517319\\
0.2	1.34380497575935\\
0.25	1.59955799747563\\
0.3	1.7401861145462\\
0.35	1.81337352738818\\
0.4	1.85102419995501\\
0.45	1.87066504458115\\
0.5	1.88110206170591\\
0.55	1.88657685482708\\
0.6	1.88908674960957\\
0.65	1.88954847365738\\
0.7	1.88835233529163\\
0.75	1.8856172979498\\
0.8	1.88130320839892\\
0.85	1.87525428169284\\
0.9	1.86720734993353\\
0.95	1.85677901517328\\
1	1.84343688057207\\
1.05	1.82645622119402\\
1.1	1.80486269043138\\
1.15	1.77736429200124\\
1.2	1.74228517724693\\
1.25	1.69753617444405\\
1.3	1.64069805479761\\
1.35	1.56934650279231\\
1.4	1.48177152664186\\
1.45	1.37815504829151\\
1.5	1.26201213972142\\
1.55	1.14139322492368\\
1.6	1.02925762116146\\
1.65	0.942608911269649\\
1.7	0.900044174470359\\
1.75	0.917054896353808\\
1.8	0.998726357046468\\
1.85	1.1328728547283\\
1.9	1.29151097295712\\
1.95	1.44387964643698\\
2	1.57030566202698\\
2.05	1.66553306343312\\
2.1	1.73343011511924\\
2.15	1.78077795280368\\
2.2	1.81380878752691\\
2.25	1.83715394568024\\
2.3	1.85393217229262\\
2.35	1.86614963211758\\
2.4	1.87507532545729\\
2.45	1.88151057591266\\
2.5	1.88596205779208\\
2.55	1.88874683893082\\
2.6	1.89005401087916\\
2.65	1.88997956808999\\
2.7	1.88854471338166\\
2.75	1.88570337776148\\
2.8	1.88134188534456\\
2.85	1.87527176087458\\
2.9	1.86721531021689\\
2.95	1.85678267657302\\
3	1.84343858609041\\
3.05	1.8264570284518\\
3.1	1.8048630803115\\
3.15	1.7773644851506\\
3.2	1.74228527604887\\
3.25	1.69753622704701\\
3.3	1.64069808422195\\
3.35	1.56934652025225\\
3.4	1.48177153772133\\
3.45	1.37815505584244\\
3.5	1.26201214524614\\
3.55	1.14139322921703\\
3.6	1.02925762465016\\
3.65	0.942608914180518\\
3.7	0.900044176916635\\
3.75	0.917054898380859\\
3.8	0.998726358663986\\
3.85	1.13287285593559\\
3.9	1.29151097378364\\
3.95	1.44387964696359\\
4	1.57030566233006\\
4.05	1.66553306358832\\
4.1	1.73343011519371\\
4.15	1.78077795283799\\
4.2	1.81380878754332\\
4.25	1.83715394568811\\
4.3	1.85393217229618\\
4.35	1.8661496321184\\
4.4	1.87507532545668\\
4.45	1.8815105759128\\
4.5	1.88596205779123\\
4.55	1.88874683893053\\
4.6	1.89005401087899\\
4.65	1.88997956808987\\
4.7	1.88854471338175\\
4.75	1.8857033777615\\
4.8	1.88134188534423\\
4.85	1.87527176087456\\
4.9	1.86721531021702\\
4.95	1.85678267657303\\
5	1.84343858609044\\
5.05	1.82645702845191\\
5.1	1.8048630803125\\
5.15	1.77736448515144\\
5.2	1.74228527604899\\
5.25	1.69753622704688\\
5.3	1.64069808422134\\
5.35	1.56934652025211\\
5.4	1.48177153772224\\
5.45	1.37815505584474\\
5.5	1.2620121452481\\
5.55	1.14139322921938\\
5.6	1.02925762465115\\
5.65	0.942608914181916\\
5.7	0.9000441769181\\
5.75	0.917054898380725\\
5.8	0.998726358663508\\
5.85	1.13287285593685\\
5.9	1.29151097378437\\
5.95	1.44387964696332\\
6	1.57030566232995\\
6.05	1.66553306358824\\
6.1	1.73343011519363\\
6.15	1.78077795283799\\
6.2	1.81380878754334\\
6.25	1.83715394568807\\
6.3	1.85393217229644\\
6.35	1.86614963211872\\
6.4	1.87507532545682\\
6.45	1.88151057591248\\
6.5	1.88596205779105\\
6.55	1.8887468389307\\
6.6	1.89005401087899\\
6.65	1.88997956809022\\
6.7	1.88854471338182\\
6.75	1.88570337776167\\
6.8	1.88134188534416\\
6.85	1.87527176087445\\
6.9	1.86721531021705\\
6.95	1.8567826765731\\
7	1.84343858609035\\
7.05	1.82645702845179\\
7.1	1.80486308031236\\
7.15	1.77736448515135\\
7.2	1.74228527604904\\
7.25	1.69753622704694\\
7.3	1.64069808422138\\
7.35	1.5693465202521\\
7.4	1.48177153772219\\
7.45	1.37815505584463\\
7.5	1.26201214524795\\
7.55	1.14139322921924\\
7.6	1.02925762465103\\
7.65	0.942608914181734\\
7.7	0.900044176917921\\
7.75	0.917054898380554\\
7.8	0.998726358663586\\
7.85	1.13287285593703\\
7.9	1.29151097378431\\
7.95	1.44387964696363\\
8	1.57030566233018\\
8.05	1.66553306358832\\
8.1	1.7334301151927\\
8.15	1.78077795283742\\
8.2	1.81380878754375\\
8.25	1.83715394568857\\
8.3	1.85393217229657\\
8.35	1.86614963211774\\
8.4	1.8750753254568\\
8.45	1.88151057591235\\
8.5	1.88596205779122\\
8.55	1.88874683893052\\
8.6	1.89005401087917\\
8.65	1.88997956809019\\
8.7	1.88854471338184\\
8.75	1.88570337776185\\
8.8	1.88134188534433\\
8.85	1.87527176087459\\
8.9	1.86721531021702\\
8.95	1.85678267657301\\
9	1.84343858609042\\
9.05	1.82645702845204\\
9.1	1.80486308031229\\
9.15	1.77736448515113\\
9.2	1.74228527604875\\
9.25	1.69753622704673\\
9.3	1.64069808422118\\
9.35	1.56934652025205\\
9.4	1.48177153772239\\
9.45	1.37815505584514\\
9.5	1.26201214524845\\
9.55	1.14139322921963\\
9.6	1.02925762465132\\
9.65	0.942608914182349\\
9.7	0.900044176918594\\
9.75	0.917054898381217\\
9.8	0.998726358664231\\
9.85	1.13287285593747\\
9.9	1.29151097378465\\
9.95	1.44387964696313\\
10	1.57030566232982\\
10.05	1.66553306358806\\
10.1	1.7334301151924\\
10.15	1.78077795283743\\
10.2	1.81380878754255\\
10.25	1.83715394568787\\
10.3	1.85393217229644\\
10.35	1.8661496321177\\
10.4	1.87507532545759\\
10.45	1.88151057591268\\
10.5	1.88596205779094\\
10.55	1.88874683893032\\
10.6	1.89005401087886\\
10.65	1.88997956809016\\
10.7	1.88854471338173\\
10.75	1.88570337776158\\
10.8	1.88134188534413\\
10.85	1.87527176087428\\
10.9	1.86721531021699\\
10.95	1.85678267657314\\
11	1.84343858609043\\
11.05	1.82645702845201\\
11.1	1.8048630803122\\
11.15	1.77736448515116\\
11.2	1.7422852760487\\
11.25	1.6975362270467\\
11.3	1.64069808422104\\
11.35	1.56934652025195\\
11.4	1.48177153772244\\
11.45	1.3781550558454\\
11.5	1.26201214524873\\
11.55	1.14139322921957\\
11.6	1.02925762465115\\
11.65	0.942608914177191\\
11.7	0.900044176913971\\
11.75	0.917054898379751\\
11.8	0.998726358661074\\
11.85	1.1328728559332\\
11.9	1.29151097378392\\
11.95	1.44387964695412\\
12	1.57030566232462\\
12.05	1.66553306359322\\
12.1	1.73343011520192\\
12.15	1.78077795284442\\
12.2	1.81380878754642\\
12.25	1.83715394568946\\
12.3	1.85393217229662\\
12.35	1.86614963211915\\
12.4	1.87507532545716\\
12.45	1.88151057591259\\
12.5	1.8859620577917\\
12.55	1.88874683893093\\
12.6	1.89005401087924\\
12.65	1.88997956808991\\
12.7	1.88854471338153\\
12.75	1.88570337776139\\
12.8	1.88134188534426\\
12.85	1.87527176087449\\
12.9	1.86721531021686\\
12.95	1.85678267657298\\
13	1.84343858609033\\
13.05	1.82645702845178\\
13.1	1.80486308031239\\
13.15	1.77736448515128\\
13.2	1.74228527604916\\
13.25	1.69753622704707\\
13.3	1.64069808422181\\
13.35	1.56934652025217\\
13.4	1.48177153772161\\
13.45	1.37815505584324\\
13.5	1.26201214524668\\
13.55	1.14139322921828\\
13.6	1.02925762465045\\
13.65	0.942608914180413\\
13.7	0.900044176918323\\
13.75	0.917054898383321\\
13.8	0.998726358667863\\
13.85	1.13287285593923\\
13.9	1.29151097378608\\
13.95	1.44387964696115\\
14	1.57030566232855\\
14.05	1.66553306359445\\
14.1	1.73343011520202\\
14.15	1.78077795284416\\
14.2	1.81380878754618\\
14.25	1.83715394568902\\
14.3	1.85393217229636\\
14.35	1.86614963212016\\
14.4	1.87507532545863\\
14.45	1.88151057591226\\
14.5	1.88596205779158\\
14.55	1.88874683893088\\
14.6	1.89005401087926\\
14.65	1.88997956809016\\
14.7	1.88854471338201\\
14.75	1.88570337776152\\
14.8	1.881341885344\\
14.85	1.87527176087451\\
14.9	1.86721531021699\\
14.95	1.85678267657324\\
15	1.84343858609051\\
15.05	1.82645702845178\\
15.1	1.80486308031153\\
15.15	1.77736448515057\\
15.2	1.74228527604887\\
15.25	1.69753622704718\\
15.3	1.64069808422226\\
15.35	1.56934652025245\\
15.4	1.48177153772107\\
15.45	1.37815505584155\\
15.5	1.2620121452454\\
15.55	1.14139322921642\\
15.6	1.02925762464973\\
15.65	0.942608914181449\\
15.7	0.900044176917785\\
15.75	0.917054898381734\\
15.8	0.998726358664504\\
15.85	1.1328728559359\\
15.9	1.29151097378389\\
15.95	1.44387964696373\\
16	1.57030566233\\
16.05	1.66553306358849\\
16.1	1.73343011519201\\
16.15	1.78077795283722\\
16.2	1.81380878754363\\
16.25	1.83715394568863\\
16.3	1.85393217229688\\
16.35	1.86614963211832\\
16.4	1.87507532545705\\
16.45	1.8815105759124\\
16.5	1.88596205779134\\
16.55	1.88874683893053\\
16.6	1.89005401087868\\
16.65	1.88997956808975\\
16.7	1.88854471338161\\
16.75	1.88570337776127\\
16.8	1.88134188534409\\
16.85	1.87527176087432\\
16.9	1.86721531021698\\
16.95	1.85678267657313\\
17	1.84343858609051\\
17.05	1.82645702845203\\
17.1	1.80486308031217\\
17.15	1.77736448515103\\
17.2	1.74228527604854\\
17.25	1.69753622704655\\
17.3	1.64069808422094\\
17.35	1.56934652025195\\
17.4	1.48177153772258\\
17.45	1.37815505584566\\
17.5	1.2620121452489\\
17.55	1.14139322921901\\
17.6	1.02925762465217\\
17.65	0.94260891417834\\
17.7	0.900044176913728\\
17.75	0.917054898378645\\
17.8	0.998726358662828\\
17.85	1.13287285593477\\
17.9	1.29151097378293\\
17.95	1.44387964696233\\
18	1.57030566232928\\
18.05	1.66553306358817\\
18.1	1.73343011519382\\
18.15	1.78077795283796\\
18.2	1.81380878754325\\
18.25	1.83715394568803\\
18.3	1.85393217229621\\
18.35	1.86614963211869\\
18.4	1.8750753254568\\
18.45	1.88151057591236\\
18.5	1.88596205779063\\
18.55	1.88874683893025\\
18.6	1.8900540108789\\
18.65	1.88997956809002\\
18.7	1.88854471338166\\
18.75	1.88570337776139\\
18.8	1.88134188534429\\
18.85	1.87527176087471\\
18.9	1.86721531021709\\
18.95	1.856782676573\\
19	1.84343858609053\\
19.05	1.82645702845187\\
19.1	1.80486308031246\\
19.15	1.77736448515137\\
19.2	1.74228527604901\\
19.25	1.69753622704692\\
19.3	1.64069808422142\\
19.35	1.56934652025212\\
19.4	1.48177153772205\\
19.45	1.37815505584431\\
19.5	1.26201214524768\\
19.55	1.1413932292191\\
19.6	1.02925762465101\\
19.65	0.942608914181648\\
19.7	0.900044176917709\\
19.75	0.917054898380312\\
19.8	0.998726358663347\\
19.85	1.13287285593696\\
19.9	1.29151097378432\\
19.95	1.44387964696423\\
20	1.57030566233035\\
};
\addlegendentry{Learned ROM}

\end{axis}
\end{tikzpicture}%

==> FlowChart.tikz <==
\begin{tikzpicture}
  \node (NL_PDE) [rectangle,rounded corners,draw,align = center, fill = green!10] at (0,0) {Nonlinear PDEs \\ with spatially local nonlinear terms $\boldf(t,\bs)$};
  \node (Discrete) [rectangle,rounded corners,draw, below left = 1cm and 2cm, text width = 4cm,align=center,fill = red!10] at (NL_PDE.south) {Semi-discretize and obtain ODE};
  \node (PODEIM) [rectangle,rounded corners,draw, below = 1.5cm, text width = 4cm,align=center,fill = red!10] at (Discrete.south) {Galerkin projection of ODE};
  \node (ROM1) [rectangle,rounded corners,draw, below = 1.5cm, text width = 4cm,align=center,fill = red!10] at (PODEIM.south) {Intrusive ROM};
  \node (Data) [rectangle,rounded corners,draw, below right = 1cm and 2cm, text width = 4cm,align=center,fill = blue!10] at (NL_PDE.south) {Data ${\bs}(t), \dot{\bs}(t)$ from a FOM solver};
  \node (NonIntru) [rectangle,rounded corners,draw, below  = 1cm, text width = 5cm,align=center,fill = blue!10] at (Data.south) {Apply Operator Inference to learn $\hat \bA, \hat \bB, \hat \bH$ making use of known $\boldf(t,\bs)$};
  \node (ROM2) [rectangle,rounded corners,draw, below = 1.4cm, text width = 4cm,align=center,fill = blue!10] at (NonIntru.south) {Learned ROM};
  \draw[blue,thick,-latex] (NL_PDE.west) to[out=180,in=90] (Discrete.north);
  \draw[blue,thick,-latex] (Discrete.south) -- (PODEIM.north);
  \draw[blue,thick,-latex] (PODEIM.south) -- (ROM1.north);
  \draw[blue,thick,-latex] (NL_PDE.east) to[out=0,in=90] (Data.north);
  \draw[blue,thick,-latex] (Data.south) -- (NonIntru.north);
  \draw[blue,thick,-latex] (NonIntru.south) -- (ROM2.north);
  %\draw[blue,thick,-latex] (ROM1.east) to[out=0,in=180] (ROM2.west) node[red,below] at ($0.5*(ROM1.east) + 0.5*(ROM2.west)$) {How close are they??};
\end{tikzpicture}

==> decay_singularValues.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=5.70677860945322e-15,
ymax=2174.32045116354,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Singular values},
axis background/.style={fill=white},
grid = major,
legend style={legend cell align=left, align=left, draw=white!15!black, at = {(1,1), anchor = south east }}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	2174.32045116354\\
2	108.935872943434\\
3	13.9774273336337\\
4	2.69660097277839\\
5	1.02844126620881\\
6	0.237477024885003\\
7	0.034651655451967\\
8	0.0307598692937067\\
9	0.00609256085420922\\
10	0.00291120630255683\\
11	0.000679755076180014\\
12	0.000174485570313061\\
13	0.000137763040718758\\
14	0.000108168071522644\\
15	2.99168699733686e-05\\
16	1.92940392518332e-05\\
17	1.03787108079988e-05\\
18	7.49026365519655e-06\\
19	3.70828047639027e-06\\
20	3.096977390223e-06\\
21	2.05840219636725e-06\\
22	1.20095777882593e-06\\
23	4.56070444595736e-07\\
24	3.24003104205034e-07\\
25	2.23146654139249e-07\\
26	1.04994435273152e-07\\
27	5.23808416654637e-08\\
28	3.34863362198161e-08\\
29	1.50432238473375e-08\\
30	9.42187913110115e-09\\
31	5.69194775003818e-09\\
32	3.22428947707088e-09\\
33	1.65815414068253e-09\\
34	6.99725552697215e-10\\
35	6.39068918441052e-10\\
36	3.48717931743479e-10\\
37	2.91978737077954e-10\\
38	1.04419871966636e-10\\
39	8.89919334806616e-11\\
40	2.62879378798492e-11\\
41	1.52684187317545e-11\\
42	9.77509575450388e-12\\
43	3.02218170725811e-12\\
44	2.2951320616308e-12\\
45	1.11052477635054e-12\\
46	8.88786709108713e-13\\
47	7.20909289104601e-13\\
48	3.69520787885674e-13\\
49	2.77423676199409e-13\\
50	2.17258194012705e-13\\
51	2.17258194012705e-13\\
52	2.17258194012705e-13\\
53	2.17258194012705e-13\\
54	2.17258194012705e-13\\
55	2.17258194012705e-13\\
56	2.17258194012705e-13\\
57	2.17258194012705e-13\\
58	2.17258194012705e-13\\
59	2.17258194012705e-13\\
60	2.17258194012705e-13\\
61	2.17258194012705e-13\\
62	2.17258194012705e-13\\
63	2.17258194012705e-13\\
64	2.17258194012705e-13\\
65	2.17258194012705e-13\\
66	2.17258194012705e-13\\
67	2.17258194012705e-13\\
68	2.17258194012705e-13\\
69	2.17258194012705e-13\\
70	2.17258194012705e-13\\
71	2.17258194012705e-13\\
72	2.17258194012705e-13\\
73	2.17258194012705e-13\\
74	2.17258194012705e-13\\
75	2.17258194012705e-13\\
76	2.17258194012705e-13\\
77	2.17258194012705e-13\\
78	2.17258194012705e-13\\
79	2.17258194012705e-13\\
80	2.17258194012705e-13\\
81	2.17258194012705e-13\\
82	2.17258194012705e-13\\
83	2.17258194012705e-13\\
84	2.17258194012705e-13\\
85	2.17258194012705e-13\\
86	2.17258194012705e-13\\
87	2.17258194012705e-13\\
88	2.17258194012705e-13\\
89	2.17258194012705e-13\\
90	2.17258194012705e-13\\
91	2.17258194012705e-13\\
92	2.17258194012705e-13\\
93	2.17258194012705e-13\\
94	2.17258194012705e-13\\
95	2.17258194012705e-13\\
96	2.17258194012705e-13\\
97	2.17258194012705e-13\\
98	2.17258194012705e-13\\
99	2.17258194012705e-13\\
100	2.17258194012705e-13\\
101	2.17258194012705e-13\\
102	2.17258194012705e-13\\
103	2.17258194012705e-13\\
104	2.17258194012705e-13\\
105	2.17258194012705e-13\\
106	2.17258194012705e-13\\
107	2.17258194012705e-13\\
108	2.17258194012705e-13\\
109	2.17258194012705e-13\\
110	2.17258194012705e-13\\
111	2.17258194012705e-13\\
112	2.17258194012705e-13\\
113	2.17258194012705e-13\\
114	2.17258194012705e-13\\
115	2.17258194012705e-13\\
116	2.17258194012705e-13\\
117	2.17258194012705e-13\\
118	2.17258194012705e-13\\
119	2.17258194012705e-13\\
120	2.17258194012705e-13\\
121	2.17258194012705e-13\\
122	2.17258194012705e-13\\
123	2.17258194012705e-13\\
124	2.17258194012705e-13\\
125	2.17258194012705e-13\\
126	2.17258194012705e-13\\
127	2.17258194012705e-13\\
128	2.17258194012705e-13\\
129	2.17258194012705e-13\\
130	2.17258194012705e-13\\
131	2.17258194012705e-13\\
132	2.17258194012705e-13\\
133	2.17258194012705e-13\\
134	2.17258194012705e-13\\
135	2.17258194012705e-13\\
136	2.17258194012705e-13\\
137	2.17258194012705e-13\\
138	2.17258194012705e-13\\
139	2.17258194012705e-13\\
140	2.17258194012705e-13\\
141	2.17258194012705e-13\\
142	2.17258194012705e-13\\
143	2.17258194012705e-13\\
144	2.17258194012705e-13\\
145	2.17258194012705e-13\\
146	2.17258194012705e-13\\
147	2.17258194012705e-13\\
148	2.17258194012705e-13\\
149	2.17258194012705e-13\\
150	2.17258194012705e-13\\
151	2.17258194012705e-13\\
152	2.17258194012705e-13\\
153	2.17258194012705e-13\\
154	2.17258194012705e-13\\
155	2.17258194012705e-13\\
156	2.17258194012705e-13\\
157	2.17258194012705e-13\\
158	2.17258194012705e-13\\
159	2.17258194012705e-13\\
160	2.17258194012705e-13\\
161	2.17258194012705e-13\\
162	2.17258194012705e-13\\
163	2.17258194012705e-13\\
164	2.17258194012705e-13\\
165	2.17258194012705e-13\\
166	2.17258194012705e-13\\
167	2.17258194012705e-13\\
168	2.17258194012705e-13\\
169	2.17258194012705e-13\\
170	2.17258194012705e-13\\
171	2.17258194012705e-13\\
172	2.17258194012705e-13\\
173	2.17258194012705e-13\\
174	2.17258194012705e-13\\
175	2.17258194012705e-13\\
176	2.17258194012705e-13\\
177	2.17258194012705e-13\\
178	2.17258194012705e-13\\
179	2.17258194012705e-13\\
180	2.17258194012705e-13\\
181	2.17258194012705e-13\\
182	2.17258194012705e-13\\
183	2.17258194012705e-13\\
184	2.17258194012705e-13\\
185	2.17258194012705e-13\\
186	2.17258194012705e-13\\
187	2.17258194012705e-13\\
188	2.17258194012705e-13\\
189	2.17258194012705e-13\\
190	2.17258194012705e-13\\
191	2.17258194012705e-13\\
192	2.17258194012705e-13\\
193	2.17258194012705e-13\\
194	2.17258194012705e-13\\
195	2.17258194012705e-13\\
196	2.17258194012705e-13\\
197	1.2773604195785e-13\\
198	1.16383371853545e-13\\
};
\addlegendentry{Snapshot matrix}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	1557.15490228217\\
2	146.204336009763\\
3	80.8211899071104\\
4	11.7009235637465\\
5	4.49833481225393\\
6	0.714259231406132\\
7	0.205024169014485\\
8	0.0351758481889373\\
9	0.00991065677861757\\
10	0.00194727901772263\\
11	0.000639302959907262\\
12	0.0001600992486503\\
13	6.40377641218541e-05\\
14	2.64178087487014e-05\\
15	9.69320314561997e-06\\
16	4.50678154958125e-06\\
17	1.87722863270979e-06\\
18	1.08345439354584e-06\\
19	7.88885017261276e-07\\
20	4.27783163761563e-07\\
21	1.60134823583664e-07\\
22	1.08927571302158e-07\\
23	4.39543506307744e-08\\
24	2.62908470223653e-08\\
25	7.28036982974865e-09\\
26	5.06632297006585e-09\\
27	1.39754921801776e-09\\
28	9.80676201373733e-10\\
29	2.27075464544385e-10\\
30	1.67835486562915e-10\\
31	5.19862619893593e-11\\
32	2.73167329408813e-11\\
33	1.82577639107895e-11\\
34	5.94179249616524e-12\\
35	3.27220493350765e-12\\
36	1.38303138033728e-12\\
37	1.14004964637243e-12\\
38	9.94758356379108e-13\\
39	9.00365169540395e-13\\
40	8.77736825066599e-13\\
41	8.23590444519417e-13\\
42	7.81620461727985e-13\\
43	7.57579525467774e-13\\
44	7.2394748785214e-13\\
45	7.08961080769107e-13\\
46	7.0055796808167e-13\\
47	6.88032662184285e-13\\
48	6.7715445594399e-13\\
49	6.7582055083286e-13\\
50	6.72176389671619e-13\\
51	6.59834247965479e-13\\
52	6.51121887882371e-13\\
53	6.44320723064408e-13\\
54	6.41584290229045e-13\\
55	6.30168587097945e-13\\
56	6.25588853870376e-13\\
57	6.23725381000592e-13\\
58	6.08652774301146e-13\\
59	6.0779564118211e-13\\
60	6.01299452335177e-13\\
61	5.78750275322339e-13\\
62	5.713240697351e-13\\
63	5.60723950579601e-13\\
64	5.44044876074337e-13\\
65	5.3103011019709e-13\\
66	5.18953719123414e-13\\
67	5.084919508512e-13\\
68	4.94212910646204e-13\\
69	4.84437233923026e-13\\
70	4.67837266885727e-13\\
71	4.41861760111156e-13\\
72	4.29697189586494e-13\\
73	4.20831195275238e-13\\
74	4.16601242237751e-13\\
75	4.01711778114369e-13\\
76	3.77366681224417e-13\\
77	3.74018320808762e-13\\
78	3.71853232855463e-13\\
79	3.46009041674648e-13\\
80	3.26406451009189e-13\\
81	3.14025839556803e-13\\
82	3.12979844059504e-13\\
83	2.96400493657544e-13\\
84	2.87423178103509e-13\\
85	2.82338240579228e-13\\
86	2.81058184812994e-13\\
87	2.78214136695572e-13\\
88	2.7140324269395e-13\\
89	2.67971338845858e-13\\
90	2.5371189466033e-13\\
91	2.46040345958391e-13\\
92	2.33920066117206e-13\\
93	2.22334673105644e-13\\
94	2.07301277326696e-13\\
95	2.04618109274764e-13\\
96	1.98024694947874e-13\\
97	1.97170290904485e-13\\
98	1.883297279286e-13\\
99	1.74203725032407e-13\\
100	1.53355271210834e-13\\
101	1.53355271210834e-13\\
102	1.53355271210834e-13\\
103	1.53355271210834e-13\\
104	1.53355271210834e-13\\
105	1.53355271210834e-13\\
106	1.53355271210834e-13\\
107	1.53355271210834e-13\\
108	1.53355271210834e-13\\
109	1.53355271210834e-13\\
110	1.53355271210834e-13\\
111	1.53355271210834e-13\\
112	1.53355271210834e-13\\
113	1.53355271210834e-13\\
114	1.53355271210834e-13\\
115	1.53355271210834e-13\\
116	1.53355271210834e-13\\
117	1.53355271210834e-13\\
118	1.53355271210834e-13\\
119	1.53355271210834e-13\\
120	1.53355271210834e-13\\
121	1.53355271210834e-13\\
122	1.53355271210834e-13\\
123	1.53355271210834e-13\\
124	1.53355271210834e-13\\
125	1.53355271210834e-13\\
126	1.53355271210834e-13\\
127	1.53355271210834e-13\\
128	1.53355271210834e-13\\
129	1.53355271210834e-13\\
130	1.53355271210834e-13\\
131	1.53355271210834e-13\\
132	1.53355271210834e-13\\
133	1.53355271210834e-13\\
134	1.53355271210834e-13\\
135	1.53355271210834e-13\\
136	1.53355271210834e-13\\
137	1.53355271210834e-13\\
138	1.53355271210834e-13\\
139	1.53355271210834e-13\\
140	1.53355271210834e-13\\
141	1.53355271210834e-13\\
142	1.53355271210834e-13\\
143	1.53355271210834e-13\\
144	1.53355271210834e-13\\
145	1.53355271210834e-13\\
146	1.53355271210834e-13\\
147	1.53355271210834e-13\\
148	1.53355271210834e-13\\
149	1.53355271210834e-13\\
150	1.53355271210834e-13\\
151	1.53355271210834e-13\\
152	1.53355271210834e-13\\
153	1.53355271210834e-13\\
154	1.53355271210834e-13\\
155	1.53355271210834e-13\\
156	1.53355271210834e-13\\
157	1.53355271210834e-13\\
158	1.53355271210834e-13\\
159	1.53355271210834e-13\\
160	1.53355271210834e-13\\
161	1.53355271210834e-13\\
162	1.53355271210834e-13\\
163	1.53355271210834e-13\\
164	1.53355271210834e-13\\
165	1.53355271210834e-13\\
166	1.53355271210834e-13\\
167	1.53355271210834e-13\\
168	1.53355271210834e-13\\
169	1.53355271210834e-13\\
170	1.53355271210834e-13\\
171	1.53355271210834e-13\\
172	1.53355271210834e-13\\
173	1.53355271210834e-13\\
174	1.53355271210834e-13\\
175	1.53355271210834e-13\\
176	1.53355271210834e-13\\
177	1.53355271210834e-13\\
178	1.53355271210834e-13\\
179	1.53355271210834e-13\\
180	1.53355271210834e-13\\
181	1.53355271210834e-13\\
182	1.53355271210834e-13\\
183	1.53355271210834e-13\\
184	1.53355271210834e-13\\
185	1.53355271210834e-13\\
186	1.53355271210834e-13\\
187	1.53355271210834e-13\\
188	1.53355271210834e-13\\
189	1.53355271210834e-13\\
190	1.53355271210834e-13\\
191	1.53355271210834e-13\\
192	9.49192549125257e-14\\
193	8.36760517178906e-14\\
194	3.5103211514031e-14\\
195	2.2627382119127e-14\\
196	1.62086346736163e-14\\
197	1.10309537498471e-14\\
198	5.70677860945322e-15\\
};
\addlegendentry{Nonlinear snapshot matrix}

\end{axis}
\end{tikzpicture}%

==> output_error.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymode=log,
ymin=1e-09,
ymax=0.001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$|\by(t) - \hat\by(t)|$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at = {(0.85,1.35), anchor = south east}}
]
\addplot [color=mycolor2, line width=2.0pt,dashdotted]
  table[row sep=crcr]{%
0	3.59264478477783e-06\\
0.05	9.73959805250502e-07\\
0.1	1.66239619625586e-07\\
0.15	5.16777924453038e-07\\
0.2	3.51420422317616e-07\\
0.25	5.20865079955968e-08\\
0.3	2.13362161716191e-07\\
0.35	3.92116031644463e-07\\
0.4	4.84610752415904e-07\\
0.45	5.12696042509475e-07\\
0.5	5.03593962530857e-07\\
0.55	4.82323264661133e-07\\
0.6	4.68652719964879e-07\\
0.65	4.76412396421821e-07\\
0.7	5.13932681078799e-07\\
0.75	5.84952056348342e-07\\
0.8	6.89654465535483e-07\\
0.85	8.25643509783092e-07\\
0.9	9.88801212020718e-07\\
0.95	1.1739837821878e-06\\
1	1.3755732302112e-06\\
1.05	1.58788970194834e-06\\
1.1	1.80548885664322e-06\\
1.15	2.02336161114758e-06\\
1.2	2.23705655244544e-06\\
1.25	2.4427590648024e-06\\
1.3	2.63729445726391e-06\\
1.35	2.81812520763758e-06\\
1.4	2.98331915438155e-06\\
1.45	3.13149714492589e-06\\
1.5	3.26178268306165e-06\\
1.55	3.37374521564016e-06\\
1.6	3.46735492962047e-06\\
1.65	3.54288706461148e-06\\
1.7	3.60091707873877e-06\\
1.75	3.64225925286732e-06\\
1.8	3.66793496997531e-06\\
1.85	3.67913706234013e-06\\
1.9	3.67720236993385e-06\\
1.95	3.66359238523906e-06\\
2	3.63986624596357e-06\\
2.05	3.60766202844864e-06\\
2.1	3.56866816653145e-06\\
2.15	3.524590630688e-06\\
2.2	3.47710613302077e-06\\
2.25	3.42781097639744e-06\\
2.3	3.3781132171562e-06\\
2.35	3.32921383550122e-06\\
2.4	3.28192485232748e-06\\
2.45	3.23658398015958e-06\\
2.5	3.19291939265831e-06\\
2.55	3.14999478456812e-06\\
2.6	3.10612669829347e-06\\
2.65	3.05891173302264e-06\\
2.7	3.00534740826919e-06\\
2.75	2.94206602502456e-06\\
2.8	2.86568777929652e-06\\
2.85	2.77328378861519e-06\\
2.9	2.66288169181728e-06\\
2.95	2.53396059179956e-06\\
3	2.38784856576579e-06\\
3.05	2.22789804338319e-06\\
3.1	2.0594611700453e-06\\
3.15	1.8895582383216e-06\\
3.2	1.72629077921371e-06\\
3.25	1.57807976219893e-06\\
3.3	1.45282877195285e-06\\
3.35	1.35714096627382e-06\\
3.4	1.29569620654912e-06\\
3.45	1.27088765489169e-06\\
3.5	1.28271895882826e-06\\
3.55	1.3289874873923e-06\\
3.6	1.40567609308029e-06\\
3.65	1.50747764493531e-06\\
3.7	1.6283688790697e-06\\
3.75	1.7621532220069e-06\\
3.8	1.90291136337173e-06\\
3.85	2.04532340219998e-06\\
3.9	2.18485095970777e-06\\
3.95	2.31778902892721e-06\\
4	2.44121256631757e-06\\
4.05	2.55284817018975e-06\\
4.1	2.65090986517613e-06\\
4.15	2.73393595384697e-06\\
4.2	2.8006264500835e-06\\
4.25	2.84973416131429e-06\\
4.3	2.87999546100259e-06\\
4.35	2.89010116882871e-06\\
4.4	2.878705471554e-06\\
4.45	2.84447688136957e-06\\
4.5	2.78616576276924e-06\\
4.55	2.70267987456663e-06\\
4.6	2.59316281003841e-06\\
4.65	2.45706015844505e-06\\
4.7	2.29417172725732e-06\\
4.75	2.10468306693912e-06\\
4.8	1.88917538168631e-06\\
4.85	1.64861418672224e-06\\
4.9	1.384317505293e-06\\
4.95	1.09791094993206e-06\\
5	7.91268057520611e-07\\
5.05	4.66439923130224e-07\\
5.1	1.25586660626453e-07\\
5.15	2.29092824488575e-07\\
5.2	5.95428510496987e-07\\
5.25	9.71339945143868e-07\\
5.3	1.35488626940017e-06\\
5.35	1.74430987831542e-06\\
5.4	2.13806692794805e-06\\
5.45	2.53484712797736e-06\\
5.5	2.93358505465413e-06\\
5.55	3.33346071101914e-06\\
5.6	3.73389234709087e-06\\
5.65	4.13452301883943e-06\\
5.7	4.53520086973747e-06\\
5.75	4.93595686057446e-06\\
5.8	5.336979188586e-06\\
5.85	5.73858669539185e-06\\
5.9	6.1412024925378e-06\\
5.95	6.54532844013289e-06\\
6	6.9515213445559e-06\\
6.05	7.36037155624203e-06\\
6.1	7.77248461059088e-06\\
6.15	8.18846606098766e-06\\
6.2	8.60890798026759e-06\\
6.25	9.0343799492576e-06\\
6.3	9.4654258728788e-06\\
6.35	9.90255659827355e-06\\
6.4	1.03462496368056e-05\\
6.45	1.07969521339069e-05\\
6.5	1.12550864663774e-05\\
6.55	1.17210501797693e-05\\
6.6	1.21952243914425e-05\\
6.65	1.26779819422662e-05\\
6.7	1.31696962588634e-05\\
6.75	1.36707482834009e-05\\
6.8	1.41815333192241e-05\\
6.85	1.47024709464816e-05\\
6.9	1.52340147188124e-05\\
6.95	1.57766604227394e-05\\
7	1.63309491225672e-05\\
7.05	1.68974773524511e-05\\
7.1	1.74769033993716e-05\\
7.15	1.80699508964821e-05\\
7.2	1.86774102799436e-05\\
7.25	1.9300142813039e-05\\
7.3	1.99390802899657e-05\\
7.35	2.05952246479235e-05\\
7.4	2.12696412913438e-05\\
7.45	2.19634530678192e-05\\
7.5	2.2677829113027e-05\\
7.55	2.3413960992924e-05\\
7.6	2.41730668466555e-05\\
7.65	2.4956345281657e-05\\
7.7	2.57649162309637e-05\\
7.75	2.65998135637879e-05\\
7.8	2.74619159859046e-05\\
7.85	2.83518428441099e-05\\
7.9	2.92698549846371e-05\\
7.95	3.02157782328116e-05\\
8	3.11888027377805e-05\\
8.05	3.21872942490309e-05\\
8.1	3.3208539019336e-05\\
8.15	3.42484903592677e-05\\
8.2	3.5301373331631e-05\\
8.25	3.63592545868929e-05\\
8.3	3.74115335508574e-05\\
8.35	3.84443309286997e-05\\
8.4	3.94398426322162e-05\\
8.45	4.03755793034755e-05\\
8.5	4.12236014875056e-05\\
8.55	4.19497813575198e-05\\
8.6	4.2513212592743e-05\\
8.65	4.28659103135498e-05\\
8.7	4.29530134651301e-05\\
8.75	4.27137741114691e-05\\
8.8	4.20836614818398e-05\\
8.85	4.09978774913444e-05\\
8.9	3.9396491406718e-05\\
8.95	3.72313645740086e-05\\
9	3.44742018227873e-05\\
9.05	3.11251135687307e-05\\
9.1	2.72199231357018e-05\\
9.15	2.28343098014339e-05\\
9.2	1.80827490487978e-05\\
9.25	1.3110875568767e-05\\
9.3	8.0813771652366e-06\\
9.35	3.15538678186122e-06\\
9.4	1.52683653031893e-06\\
9.45	5.86169063621078e-06\\
9.5	9.79052818350645e-06\\
9.55	1.32988883156937e-05\\
9.6	1.64075704109923e-05\\
9.65	1.91586177609171e-05\\
9.7	2.16003173612034e-05\\
9.75	2.37748945193239e-05\\
9.8	2.5711172671139e-05\\
9.85	2.74227332330845e-05\\
9.9	2.89106011401863e-05\\
9.95	3.01686881385432e-05\\
10	3.11900117277997e-05\\
10.05	3.1972091074417e-05\\
10.1	3.25205388036487e-05\\
10.15	3.28504743289937e-05\\
10.2	3.29859494831997e-05\\
10.25	3.29578696551813e-05\\
10.3	3.280103504677e-05\\
10.35	3.25509225098664e-05\\
10.4	3.22407094672794e-05\\
10.45	3.18988660079622e-05\\
10.5	3.15475394561116e-05\\
10.55	3.12017240680085e-05\\
10.6	3.08692039356906e-05\\
10.65	3.05511066795994e-05\\
10.7	3.02429206944232e-05\\
10.75	2.99357945028333e-05\\
10.8	2.96179536602992e-05\\
10.85	2.92761042079981e-05\\
10.9	2.8896714703297e-05\\
10.95	2.84670988508484e-05\\
11	2.7976259894924e-05\\
11.05	2.74154822406114e-05\\
11.1	2.67786814254212e-05\\
11.15	2.60625141859094e-05\\
11.2	2.52663152138233e-05\\
11.25	2.43918764644135e-05\\
11.3	2.34431215007103e-05\\
11.35	2.24257069034728e-05\\
11.4	2.13466058984757e-05\\
11.45	2.0213670913094e-05\\
11.5	1.90352339533018e-05\\
11.55	1.78197499536292e-05\\
11.6	1.65754812477825e-05\\
11.65	1.5310253164369e-05\\
11.7	1.4031266335035e-05\\
11.75	1.27449678057889e-05\\
11.8	1.14569761984207e-05\\
11.85	1.0172055868507e-05\\
11.9	8.89412826188263e-06\\
11.95	7.62631479145348e-06\\
12	6.37100357625542e-06\\
12.05	5.12993128132244e-06\\
12.1	3.90427422392037e-06\\
12.15	2.69473852765323e-06\\
12.2	1.5016530350298e-06\\
12.25	3.2505381364345e-07\\
12.3	8.3523805849417e-07\\
12.35	1.97955227254631e-06\\
12.4	3.10831216254748e-06\\
12.45	4.22198928951012e-06\\
12.5	5.32107145168048e-06\\
12.55	6.40604071633355e-06\\
12.6	7.47735256023674e-06\\
12.65	8.53543389722766e-06\\
12.7	9.58068576628612e-06\\
12.75	1.0613480095012e-05\\
12.8	1.16341727067759e-05\\
12.85	1.2643119112532e-05\\
12.9	1.36406826307667e-05\\
12.95	1.46272509022882e-05\\
13	1.56032527915961e-05\\
13.05	1.65691771083498e-05\\
13.1	1.75255785073158e-05\\
13.15	1.8473103643446e-05\\
13.2	1.9412491951476e-05\\
13.25	2.03445993780527e-05\\
13.3	2.12703988302643e-05\\
13.35	2.21909998130432e-05\\
13.4	2.31076496750582e-05\\
13.45	2.40217484182015e-05\\
13.5	2.49348525087623e-05\\
13.55	2.5848684994223e-05\\
13.6	2.6765142320917e-05\\
13.65	2.7686302262131e-05\\
13.7	2.86144310313041e-05\\
13.75	2.95519915800568e-05\\
13.8	3.05016548967085e-05\\
13.85	3.14663085441147e-05\\
13.9	3.24490546177447e-05\\
13.95	3.34532400003695e-05\\
14	3.44824799596299e-05\\
14.05	3.55406564596095e-05\\
14.1	3.66318957709666e-05\\
14.15	3.77606262897956e-05\\
14.2	3.89315834874449e-05\\
14.25	4.01498205753192e-05\\
14.3	4.14207055750015e-05\\
14.35	4.27499530182285e-05\\
14.4	4.41436019031904e-05\\
14.45	4.56080169239925e-05\\
14.5	4.71498583880514e-05\\
14.55	4.87760433764972e-05\\
14.6	5.04936851917215e-05\\
14.65	5.23099875735511e-05\\
14.7	5.42320900445148e-05\\
14.75	5.62668860937254e-05\\
14.8	5.84206573184254e-05\\
14.85	6.06987288933603e-05\\
14.9	6.31048569170733e-05\\
14.95	6.56404502592522e-05\\
15	6.83035838098256e-05\\
15.05	7.10876326142085e-05\\
15.1	7.39795090107798e-05\\
15.15	7.69573928964817e-05\\
15.2	7.99879948547577e-05\\
15.25	8.30230462691706e-05\\
15.3	8.59952788176965e-05\\
15.35	8.88139109507247e-05\\
15.4	9.13600201033482e-05\\
15.45	9.3482507223186e-05\\
15.5	9.49958519045335e-05\\
15.55	9.56814194017497e-05\\
15.6	9.52947087389244e-05\\
15.65	9.35810988818009e-05\\
15.7	9.03022983949064e-05\\
15.75	8.52736569991741e-05\\
15.8	7.84087803329392e-05\\
15.85	6.97627313597238e-05\\
15.9	5.95603533835032e-05\\
15.95	4.81949340429555e-05\\
16	3.61878191292853e-05\\
16.05	2.41120801642847e-05\\
16.1	1.24982456852774e-05\\
16.15	1.75006554825607e-06\\
16.2	7.90357955016141e-06\\
16.25	1.64083517864011e-05\\
16.3	2.38418653897288e-05\\
16.35	3.03489882578223e-05\\
16.4	3.60788443098947e-05\\
16.45	4.11412552348001e-05\\
16.5	4.55895800228756e-05\\
16.55	4.94269383277679e-05\\
16.6	5.26269515472855e-05\\
16.65	5.51589502781891e-05\\
16.7	5.70096819301202e-05\\
16.75	5.81970134527765e-05\\
16.8	5.8774497381453e-05\\
16.85	5.88280156865739e-05\\
16.9	5.8467000157103e-05\\
16.95	5.78129764072788e-05\\
17	5.69878475349395e-05\\
17.05	5.61036613289101e-05\\
17.1	5.52549014587456e-05\\
17.15	5.4513684913271e-05\\
17.2	5.39277930169391e-05\\
17.25	5.35211343846154e-05\\
17.3	5.32960768691026e-05\\
17.35	5.32370372279267e-05\\
17.4	5.33147604455664e-05\\
17.45	5.34907856677425e-05\\
17.5	5.3721717704569e-05\\
17.55	5.39630143920888e-05\\
17.6	5.41721231208658e-05\\
17.65	5.43108847337326e-05\\
17.7	5.43471838694298e-05\\
17.75	5.4255901839495e-05\\
17.8	5.4019249975612e-05\\
17.85	5.36265959372173e-05\\
17.9	5.30738964834576e-05\\
17.95	5.23628556416966e-05\\
18	5.14999201108868e-05\\
18.05	5.04952070465858e-05\\
18.1	4.93614366472439e-05\\
18.15	4.81129517353462e-05\\
18.2	4.67648287076905e-05\\
18.25	4.53321483622204e-05\\
18.3	4.38294111166915e-05\\
18.35	4.22701035522888e-05\\
18.4	4.06664108327792e-05\\
18.45	3.90290511220748e-05\\
18.5	3.73672249640578e-05\\
18.55	3.56886414596413e-05\\
18.6	3.39996190013014e-05\\
18.65	3.23052254440626e-05\\
18.7	3.06094443782712e-05\\
18.75	2.89153607500037e-05\\
18.8	2.72253338529094e-05\\
18.85	2.55411729679356e-05\\
18.9	2.38642853132021e-05\\
18.95	2.21958090751428e-05\\
19	2.0536721117681e-05\\
19.05	1.88879198250724e-05\\
19.1	1.72502899002946e-05\\
19.15	1.56247344966776e-05\\
19.2	1.40122079492766e-05\\
19.25	1.24137181276573e-05\\
19.3	1.08303171153512e-05\\
19.35	9.26309597359953e-06\\
19.4	7.71315980419018e-06\\
19.45	6.18159656484707e-06\\
19.5	4.66946205190943e-06\\
19.55	3.17774725577813e-06\\
19.6	1.70734495186231e-06\\
19.65	2.5903549438766e-07\\
19.7	1.1665421666418e-06\\
19.75	2.56891035843587e-06\\
19.8	3.94776159517995e-06\\
19.85	5.30297877254782e-06\\
19.9	6.63464464789598e-06\\
19.95	7.94304292917047e-06\\
20	9.2286711474987e-06\\
20.05	1.04922415835595e-05\\
20.1	1.17346786989714e-05\\
20.15	1.29571261833217e-05\\
20.2	1.41609436739021e-05\\
20.25	1.53477047992734e-05\\
20.3	1.65192003154235e-05\\
20.35	1.76774370987953e-05\\
20.4	1.88246342347487e-05\\
20.45	1.99632318522713e-05\\
20.5	2.10958908644088e-05\\
20.55	2.2225495013517e-05\\
20.6	2.33551554860156e-05\\
20.65	2.44882308970684e-05\\
20.7	2.56283324924222e-05\\
20.75	2.67793258976745e-05\\
20.8	2.79453597629153e-05\\
20.85	2.91308757169872e-05\\
20.9	3.03406329422717e-05\\
20.95	3.15797411050145e-05\\
21	3.28536421321246e-05\\
21.05	3.41681786779624e-05\\
21.1	3.55296196534738e-05\\
21.15	3.69446718699873e-05\\
21.2	3.84205210244293e-05\\
21.25	3.99648565880817e-05\\
21.3	4.15858889304399e-05\\
21.35	4.32923763240556e-05\\
21.4	4.50936084135378e-05\\
21.45	4.69993978091665e-05\\
21.5	4.90200309783972e-05\\
21.55	5.11661507265337e-05\\
21.6	5.34486611745155e-05\\
21.65	5.58784147897118e-05\\
21.7	5.84659160400847e-05\\
21.75	6.12207586936364e-05\\
21.8	6.41508506455946e-05\\
21.85	6.726144316338e-05\\
21.9	7.05536076330837e-05\\
21.95	7.40222559991732e-05\\
22	7.76535375213161e-05\\
22.05	8.1421346658006e-05\\
22.1	8.52828559647634e-05\\
22.15	8.91729706038458e-05\\
22.2	9.2997715155807e-05\\
22.25	9.66269516169405e-05\\
22.3	9.98869603623387e-05\\
22.35	0.000102554659769272\\
22.4	0.000104355875719442\\
22.45	0.000104971461744929\\
22.5	0.000104055754232668\\
22.55	0.00010127191249909\\
22.6	9.63455239961775e-05\\
22.65	8.9132245231438e-05\\
22.7	7.9685325801826e-05\\
22.75	6.83001111021486e-05\\
22.8	5.55099072765408e-05\\
22.85	4.20179749089922e-05\\
22.9	2.85744203991634e-05\\
22.95	1.58328834263255e-05\\
23	4.23639595648062e-06\\
23.05	6.02890547440893e-06\\
23.1	1.50026622887101e-05\\
23.15	2.28638527017822e-05\\
23.2	2.98283826045687e-05\\
23.25	3.60671476968832e-05\\
23.3	4.16645044334363e-05\\
23.35	4.6617961561024e-05\\
23.4	5.08666898393351e-05\\
23.45	5.4331856897516e-05\\
23.5	5.69541534183315e-05\\
23.55	5.87195416643649e-05\\
23.6	5.96702170789776e-05\\
23.65	5.99022003071603e-05\\
23.7	5.95533959559802e-05\\
23.75	5.87866132186754e-05\\
23.8	5.77715253271549e-05\\
23.85	5.66685321325977e-05\\
23.9	5.56162511917702e-05\\
23.95	5.4723388785316e-05\\
24	5.40648896503182e-05\\
24.05	5.36818299161634e-05\\
24.1	5.35841829221173e-05\\
24.15	5.3755580621484e-05\\
24.2	5.41591853651102e-05\\
24.25	5.47439425817586e-05\\
24.3	5.54506369514485e-05\\
24.35	5.62173178644265e-05\\
24.4	5.69838484485441e-05\\
24.45	5.76954365889559e-05\\
24.5	5.83051144964486e-05\\
24.55	5.87752355323268e-05\\
24.6	5.90780895524112e-05\\
24.65	5.91957828122158e-05\\
24.7	5.9119552564324e-05\\
24.75	5.88486661559084e-05\\
24.8	5.83890769139117e-05\\
24.85	5.77519536955062e-05\\
24.9	5.69522221409713e-05\\
24.95	5.6007178252715e-05\\
25	5.49352714545037e-05\\
25.05	5.3755063996741e-05\\
25.1	5.24844077853803e-05\\
25.15	5.11398376932259e-05\\
25.2	4.97361630820148e-05\\
25.25	4.82862413806462e-05\\
25.3	4.68009006842074e-05\\
25.35	4.52889946336299e-05\\
25.4	4.37575378229305e-05\\
25.45	4.22119187757364e-05\\
25.5	4.06561354080459e-05\\
25.55	3.9093062685458e-05\\
25.6	3.75247009256618e-05\\
25.65	3.59524245405751e-05\\
25.7	3.43771891886391e-05\\
25.75	3.27997220472831e-05\\
25.8	3.12206633046319e-05\\
25.85	2.96406857906995e-05\\
25.9	2.80605731268757e-05\\
25.95	2.64812665518033e-05\\
26	2.49038964441617e-05\\
26.05	2.33297821281564e-05\\
26.1	2.1760413555949e-05\\
26.15	2.01974312605824e-05\\
26.2	1.86425901704812e-05\\
26.25	1.70977089579694e-05\\
26.3	1.55646418718014e-05\\
26.35	1.40452273436065e-05\\
26.4	1.25412421698723e-05\\
26.45	1.10543725195811e-05\\
26.5	9.58617419222207e-06\\
26.55	8.13804287269626e-06\\
26.6	6.71119318718105e-06\\
26.65	5.30663999565029e-06\\
26.7	3.92517815139826e-06\\
26.75	2.56737460313516e-06\\
26.8	1.23356554793119e-06\\
26.85	7.61550051908699e-08\\
26.9	1.36193281674579e-06\\
26.95	2.62415097163071e-06\\
27	3.86343045399862e-06\\
27.05	5.08062641957352e-06\\
27.1	6.27682299869647e-06\\
27.15	7.45333072771359e-06\\
27.2	8.61168078336583e-06\\
27.25	9.75362360855492e-06\\
27.3	1.0881128561957e-05\\
27.35	1.19963789055877e-05\\
27.4	1.31017721043403e-05\\
27.45	1.41999282117222e-05\\
27.5	1.5293694174634e-05\\
27.55	1.63861430528822e-05\\
27.6	1.74805872796835e-05\\
27.65	1.85805867096711e-05\\
27.7	1.96899747968438e-05\\
27.75	2.0812857288055e-05\\
27.8	2.19536616308247e-05\\
27.85	2.31171074707159e-05\\
27.9	2.43082706194997e-05\\
27.95	2.55326085691898e-05\\
28	2.6795976744598e-05\\
28.05	2.81046715107092e-05\\
28.1	2.94654537444927e-05\\
28.15	3.08855770199123e-05\\
28.2	3.23728266884427e-05\\
28.25	3.39355315397416e-05\\
28.3	3.5582570494519e-05\\
28.35	3.73233633628178e-05\\
28.4	3.91678333035994e-05\\
28.45	4.11263276116625e-05\\
28.5	4.32095013433997e-05\\
28.55	4.54280323707312e-05\\
28.6	4.77923853920981e-05\\
28.65	5.03121832180486e-05\\
28.7	5.29955407406746e-05\\
28.75	5.58480359356128e-05\\
28.8	5.88711926274854e-05\\
28.85	6.20604951886428e-05\\
28.9	6.54027219333386e-05\\
28.95	6.8872330256875e-05\\
29	7.24268499430192e-05\\
29.05	7.60012227123408e-05\\
29.1	7.95010328513701e-05\\
29.15	8.27951333635113e-05\\
29.2	8.57086444359112e-05\\
29.25	8.80181908746724e-05\\
29.3	8.94524364016824e-05\\
29.35	8.9702213488696e-05\\
29.4	8.84449727525105e-05\\
29.45	8.53875698634265e-05\\
29.5	8.03263650945851e-05\\
29.55	7.32160315910502e-05\\
29.6	6.42273228035339e-05\\
29.65	5.37672540059653e-05\\
29.7	4.24388206097248e-05\\
29.75	3.09371495441635e-05\\
29.8	1.99079594886964e-05\\
29.85	9.81714931858058e-06\\
29.9	8.7987949526358e-07\\
29.95	6.92827832349252e-06\\
30	1.37915977838077e-05\\
30.05	1.99450937765633e-05\\
30.1	2.55789168293052e-05\\
30.15	3.07840398041659e-05\\
30.2	3.55452435771841e-05\\
30.25	3.97701747905099e-05\\
30.3	4.33356195939094e-05\\
30.35	4.61332947718773e-05\\
30.4	4.81034217654219e-05\\
30.45	4.92513597618593e-05\\
30.5	4.96481201448518e-05\\
30.55	4.94188173147947e-05\\
30.6	4.87242312128267e-05\\
30.65	4.77402283884931e-05\\
30.7	4.66387141251356e-05\\
30.75	4.55723522663209e-05\\
30.8	4.4664117219595e-05\\
30.85	4.4001738691124e-05\\
30.9	4.36364982634441e-05\\
30.95	4.35854751641429e-05\\
31	4.3836234732586e-05\\
31.05	4.43529629419182e-05\\
31.1	4.50832040774785e-05\\
31.15	4.59645135428843e-05\\
31.2	4.69305126815645e-05\\
31.25	4.79160410911117e-05\\
31.3	4.88612081090967e-05\\
31.35	4.97143093125541e-05\\
31.4	5.0433634231517e-05\\
31.45	5.09882883168444e-05\\
31.5	5.13581719263634e-05\\
31.55	5.15333018116237e-05\\
31.6	5.15126437787838e-05\\
31.65	5.13026426471885e-05\\
31.7	5.09155897703284e-05\\
31.75	5.03679807004609e-05\\
31.8	4.96789420028065e-05\\
31.85	4.88688366626633e-05\\
31.9	4.79580632566368e-05\\
31.95	4.6966099567447e-05\\
32	4.59107934425163e-05\\
32.05	4.48078839556665e-05\\
32.1	4.36707336399778e-05\\
32.15	4.25102416627965e-05\\
32.2	4.1334908666979e-05\\
32.25	4.01510091574409e-05\\
32.3	3.89628486521243e-05\\
32.35	3.77730624119277e-05\\
32.4	3.65829420079233e-05\\
32.45	3.53927555878375e-05\\
32.5	3.42020547003941e-05\\
32.55	3.30099473884182e-05\\
32.6	3.18153359599727e-05\\
32.65	3.06171103809927e-05\\
32.7	2.9414299794972e-05\\
32.75	2.82061837528769e-05\\
32.8	2.69923608924305e-05\\
32.85	2.57727878061331e-05\\
32.9	2.4547793642915e-05\\
32.95	2.33180596385107e-05\\
33	2.20845928642355e-05\\
33.05	2.08486881780878e-05\\
33.1	1.96118659974154e-05\\
33.15	1.83758270919654e-05\\
33.2	1.71423940544813e-05\\
33.25	1.59134542481176e-05\\
33.3	1.46909083122981e-05\\
33.35	1.34766214976434e-05\\
33.4	1.227238260193e-05\\
33.45	1.10798730998951e-05\\
33.5	9.900628271442e-06\\
33.55	8.73601622375375e-06\\
33.6	7.58722268479062e-06\\
33.65	6.45523122466685e-06\\
33.7	5.34081420999755e-06\\
33.75	4.24452845737555e-06\\
33.8	3.16671215516706e-06\\
33.85	2.10748164031216e-06\\
33.9	1.06673413857727e-06\\
33.95	4.41520688898578e-08\\
34	9.60795929483282e-07\\
34.05	1.94885114734866e-06\\
34.1	2.92095470921794e-06\\
34.15	3.87825282799348e-06\\
34.2	4.82208863550326e-06\\
34.25	5.75399721691738e-06\\
34.3	6.67570786672123e-06\\
34.35	7.58914931209276e-06\\
34.4	8.4964461151138e-06\\
34.45	9.39992471615803e-06\\
34.5	1.03021112396462e-05\\
34.55	1.12057565118118e-05\\
34.6	1.21138251754083e-05\\
34.65	1.30295293543359e-05\\
34.7	1.39563330761039e-05\\
34.75	1.48979574510211e-05\\
34.8	1.58584194245304e-05\\
34.85	1.68420469548458e-05\\
34.9	1.78535064736529e-05\\
34.95	1.88978229280767e-05\\
35	1.99804086411515e-05\\
35.05	2.11070902071953e-05\\
35.1	2.22841320109968e-05\\
35.15	2.35182553049995e-05\\
35.2	2.4816642750114e-05\\
35.25	2.6186934161343e-05\\
35.3	2.76372008827241e-05\\
35.35	2.917585889195e-05\\
35.4	3.08116203673325e-05\\
35.45	3.25532149572094e-05\\
35.5	3.4409212738451e-05\\
35.55	3.63874929212304e-05\\
35.6	3.84946496796434e-05\\
35.65	4.07351602009776e-05\\
35.7	4.31100563733633e-05\\
35.75	4.56151919798753e-05\\
35.8	4.82389758273971e-05\\
35.85	5.095922007059e-05\\
35.9	5.37391903241424e-05\\
35.95	5.65227142352853e-05\\
36	5.92284488893924e-05\\
36.05	6.17438963228523e-05\\
36.1	6.39199708438731e-05\\
36.15	6.55681817605114e-05\\
36.2	6.64633507132528e-05\\
36.25	6.63556605242643e-05\\
36.3	6.4996319923738e-05\\
36.35	6.21788349635111e-05\\
36.4	5.7793351520008e-05\\
36.45	5.18825363284847e-05\\
36.5	4.46788695631639e-05\\
36.55	3.6599603882026e-05\\
36.6	2.81847742849006e-05\\
36.65	1.99865540733146e-05\\
36.7	1.24441401820885e-05\\
36.75	5.7921299088104e-06\\
36.8	3.80837585911564e-08\\
36.85	4.98595292408588e-06\\
36.9	9.52516563179628e-06\\
36.95	1.37992612405657e-05\\
37	1.79310664600862e-05\\
37.05	2.19225049868932e-05\\
37.1	2.56735952952614e-05\\
37.15	2.90276253789301e-05\\
37.2	3.18229548892379e-05\\
37.25	3.39362597672199e-05\\
37.3	3.53091190703481e-05\\
37.35	3.59564912748578e-05\\
37.4	3.5960137368285e-05\\
37.45	3.54521070613512e-05\\
37.5	3.45936779855283e-05\\
37.55	3.35541557052732e-05\\
37.6	3.24926362302858e-05\\
37.65	3.15443827434425e-05\\
37.7	3.08123593097953e-05\\
37.75	3.03636308580657e-05\\
37.8	3.02298278933577e-05\\
37.85	3.04106808830529e-05\\
37.9	3.08795585417521e-05\\
37.95	3.15900561951299e-05\\
38	3.24828369548946e-05\\
38.05	3.3492114157152e-05\\
38.1	3.45513373971595e-05\\
38.15	3.55978481314523e-05\\
38.2	3.65763681915432e-05\\
38.25	3.74413311805544e-05\\
38.3	3.81581337627335e-05\\
38.35	3.87034456805768e-05\\
38.4	3.9064746547357e-05\\
38.45	3.9239283019521e-05\\
38.5	3.92326191378523e-05\\
38.55	3.90569624986181e-05\\
38.6	3.87294035846253e-05\\
38.65	3.8270209361535e-05\\
38.7	3.7701240109822e-05\\
38.75	3.70445921340501e-05\\
38.8	3.63214609366835e-05\\
38.85	3.55512827530102e-05\\
38.9	3.47511296157066e-05\\
38.95	3.39353449143598e-05\\
39	3.31153922059624e-05\\
39.05	3.22998794985985e-05\\
39.1	3.14947319066672e-05\\
39.15	3.07034566620068e-05\\
39.2	2.99274896580215e-05\\
39.25	2.91665632625726e-05\\
39.3	2.84191003592227e-05\\
39.35	2.76825794158775e-05\\
39.4	2.69538873045594e-05\\
39.45	2.62296169184495e-05\\
39.5	2.55063322776028e-05\\
39.55	2.4780770327526e-05\\
39.6	2.40500068691141e-05\\
39.65	2.33115636152359e-05\\
39.7	2.25634779624784e-05\\
39.75	2.18043432100856e-05\\
39.8	2.10333039136756e-05\\
39.85	2.02500343224887e-05\\
39.9	1.94547060452521e-05\\
39.95	1.86479240915638e-05\\
40	1.7830666799945e-05\\
40.05	1.70042309297624e-05\\
40.1	1.61701511649515e-05\\
40.15	1.53301355085844e-05\\
40.2	1.44860080766307e-05\\
40.25	1.3639652538755e-05\\
40.3	1.27929560855833e-05\\
40.35	1.19477675131208e-05\\
40.4	1.11058652825236e-05\\
40.45	1.02689173850923e-05\\
40.5	9.43845959633371e-06\\
40.55	8.61587805411901e-06\\
40.6	7.80239199826838e-06\\
40.65	6.99904256507011e-06\\
40.7	6.20668710316075e-06\\
40.75	5.42599814612466e-06\\
40.8	4.65745753919222e-06\\
40.85	3.90136029437826e-06\\
40.9	3.15781604798282e-06\\
40.95	2.42675498984823e-06\\
41	1.70792762665961e-06\\
41.05	1.00090968557787e-06\\
41.1	3.0510921011917e-07\\
41.15	3.80229372431984e-07\\
41.2	1.05603113431663e-06\\
41.25	1.72338118131776e-06\\
41.3	2.3835281046658e-06\\
41.35	3.03787252775578e-06\\
41.4	3.68798778094259e-06\\
41.45	4.33561574131325e-06\\
41.5	4.98266601600683e-06\\
41.55	5.63124851526986e-06\\
41.6	6.2836257490595e-06\\
41.65	6.94227354225418e-06\\
41.7	7.60988838921506e-06\\
41.75	8.28938614372277e-06\\
41.8	8.98393035209111e-06\\
41.85	9.69694957686507e-06\\
41.9	1.04321472613744e-05\\
41.95	1.11935351641002e-05\\
42	1.19854463433988e-05\\
42.05	1.28125447267369e-05\\
42.1	1.36798417567086e-05\\
42.15	1.45926880670277e-05\\
42.2	1.55567557913461e-05\\
42.25	1.6578033440906e-05\\
42.3	1.76627032340004e-05\\
42.35	1.88170581230107e-05\\
42.4	2.00472896070281e-05\\
42.45	2.13591491740051e-05\\
42.5	2.27575908990918e-05\\
42.55	2.42460593191662e-05\\
42.6	2.58255669514096e-05\\
42.65	2.74935000148524e-05\\
42.7	2.92418370579917e-05\\
42.75	3.10548673072564e-05\\
42.8	3.29062347537157e-05\\
42.85	3.47553082056251e-05\\
42.9	3.65430317537108e-05\\
42.95	3.81875434996015e-05\\
43	3.95806365716123e-05\\
43.05	4.05866052626269e-05\\
43.1	4.10460089508291e-05\\
43.15	4.0787416712984e-05\\
43.2	3.96503301385298e-05\\
43.25	3.75199060413944e-05\\
43.3	3.43694571161013e-05\\
43.35	3.02989269718168e-05\\
43.4	2.55511116926677e-05\\
43.45	2.04874710174607e-05\\
43.5	1.55177499809867e-05\\
43.55	1.0999435415604e-05\\
43.6	7.14365002862927e-06\\
43.65	3.96730528806621e-06\\
43.7	1.31238687073321e-06\\
43.75	1.07747481381537e-06\\
43.8	3.45708213367324e-06\\
43.85	5.9952919042594e-06\\
43.9	8.73188883376841e-06\\
43.95	1.15809915861576e-05\\
44	1.43694364729274e-05\\
44.05	1.68909697471076e-05\\
44.1	1.89582060339255e-05\\
44.15	2.04404530350644e-05\\
44.2	2.12827066010668e-05\\
44.25	2.15069021667347e-05\\
44.3	2.11998951207271e-05\\
44.35	2.04937413077477e-05\\
44.4	1.95434727205956e-05\\
44.45	1.85063012427822e-05\\
44.5	1.75247384150978e-05\\
44.55	1.67147860514749e-05\\
44.6	1.61593273306782e-05\\
44.65	1.5906173215452e-05\\
44.7	1.59698169472922e-05\\
44.75	1.63358495224308e-05\\
44.8	1.696698614162e-05\\
44.85	1.78097955580991e-05\\
44.9	1.88014093396305e-05\\
44.95	1.98756626212937e-05\\
45	2.09683123471027e-05\\
45.05	2.20211504777801e-05\\
45.1	2.29849210591215e-05\\
45.15	2.38211046963421e-05\\
45.2	2.45026639844603e-05\\
45.25	2.50139106769964e-05\\
45.3	2.53496757687266e-05\\
45.35	2.55139756877298e-05\\
45.4	2.55183535846637e-05\\
45.45	2.53800613019273e-05\\
45.5	2.51202297492092e-05\\
45.55	2.476213521585e-05\\
45.6	2.4329645590182e-05\\
45.65	2.38459173813599e-05\\
45.7	2.33323439808863e-05\\
45.75	2.28077969575136e-05\\
45.8	2.22881285703025e-05\\
45.85	2.1785919964934e-05\\
45.9	2.13104356747706e-05\\
45.95	2.08677597222096e-05\\
46	2.04610541050254e-05\\
46.05	2.00909236622859e-05\\
46.1	1.97558246324281e-05\\
46.15	1.94525134951107e-05\\
46.2	1.91764808601391e-05\\
46.25	1.8922375981445e-05\\
46.3	1.86843813350102e-05\\
46.35	1.84565492526989e-05\\
46.4	1.82330750668758e-05\\
46.45	1.80085209287029e-05\\
46.5	1.77779810561773e-05\\
46.55	1.75371953685666e-05\\
46.6	1.72826168236551e-05\\
46.65	1.70114461144344e-05\\
46.7	1.67216195656739e-05\\
46.75	1.64117825560695e-05\\
46.8	1.60812443830149e-05\\
46.85	1.57299027299107e-05\\
46.9	1.53581806934255e-05\\
46.95	1.49669475917324e-05\\
47	1.45574389012193e-05\\
47.05	1.41311800443411e-05\\
47.1	1.36899138580837e-05\\
47.15	1.32355344648616e-05\\
47.2	1.27700337519965e-05\\
47.25	1.2295439661969e-05\\
47.3	1.1813774841718e-05\\
47.35	1.13270218276007e-05\\
47.4	1.08370869178476e-05\\
47.45	1.03457751146063e-05\\
47.5	9.85477226356224e-06\\
47.55	9.3656313513435e-06\\
47.6	8.8797586268452e-06\\
47.65	8.39840909838685e-06\\
47.7	7.92268411520247e-06\\
47.75	7.45352860009874e-06\\
47.8	6.99173138807296e-06\\
47.85	6.53793388250001e-06\\
47.9	6.09262523876275e-06\\
47.95	5.65615139014319e-06\\
48	5.22872311714551e-06\\
48.05	4.81041687971917e-06\\
48.1	4.40117726330236e-06\\
48.15	4.00082327378648e-06\\
48.2	3.60905551533008e-06\\
48.25	3.22546272202295e-06\\
48.3	2.84950621520785e-06\\
48.35	2.48055176577111e-06\\
48.4	2.11782941916816e-06\\
48.45	1.76045976552075e-06\\
48.5	1.40746888921406e-06\\
48.55	1.0577476665663e-06\\
48.6	7.10062168840508e-07\\
48.65	3.63045102425019e-07\\
48.7	1.5188151181178e-08\\
48.75	3.35167583243035e-07\\
48.8	6.89846004098271e-07\\
48.85	1.05084913726294e-06\\
48.9	1.42037617489876e-06\\
48.95	1.80082726575215e-06\\
49	2.19482578289742e-06\\
49.05	2.60523044315342e-06\\
49.1	3.03512242938453e-06\\
49.15	3.48786894832642e-06\\
49.2	3.96700978089193e-06\\
49.25	4.47633271405401e-06\\
49.3	5.01970695943044e-06\\
49.35	5.60101277624625e-06\\
49.4	6.22397371508043e-06\\
49.45	6.89181996249566e-06\\
49.5	7.60683564093867e-06\\
49.55	8.36980167662205e-06\\
49.6	9.17900959640505e-06\\
49.65	1.00290335927067e-05\\
49.7	1.09090342710338e-05\\
49.75	1.18007173790513e-05\\
49.8	1.26757768990071e-05\\
49.85	1.34932971647128e-05\\
49.9	1.41976623426743e-05\\
49.95	1.47181626632964e-05\\
50	1.497204620593e-05\\
50.05	1.4873407111482e-05\\
50.1	1.43498214000282e-05\\
50.15	1.33668281976362e-05\\
50.2	1.19557382376456e-05\\
50.25	1.02343768311197e-05\\
50.3	8.4060511007511e-06\\
50.35	6.72479084484756e-06\\
50.4	5.42840065897998e-06\\
50.45	4.65942221450355e-06\\
50.5	4.4080379391076e-06\\
50.55	4.50572179966358e-06\\
50.6	4.676290581207e-06\\
50.65	4.62416743607363e-06\\
50.7	4.12443176234234e-06\\
50.75	3.08278446503607e-06\\
50.8	1.55023244796659e-06\\
50.85	3.03750247399037e-07\\
50.9	2.24342243160258e-06\\
50.95	4.02496340790037e-06\\
51	5.44522389334112e-06\\
51.05	6.37258013846953e-06\\
51.1	6.75822554896399e-06\\
51.15	6.63095562347671e-06\\
51.2	6.08078096409059e-06\\
51.25	5.2370752494646e-06\\
51.3	4.24601920534506e-06\\
51.35	3.25074915541457e-06\\
51.4	2.3761109138043e-06\\
51.45	1.718718178223e-06\\
51.5	1.34211165114806e-06\\
51.55	1.27627001944575e-06\\
51.6	1.52044501988691e-06\\
51.65	2.04824722271901e-06\\
51.7	2.81397058210509e-06\\
51.75	3.75931225415904e-06\\
51.8	4.81983477174097e-06\\
51.85	5.93068667797958e-06\\
51.9	7.03131683033043e-06\\
51.95	8.06901418815009e-06\\
52	9.001274311915e-06\\
52.05	9.79705361237038e-06\\
52.1	1.04370390501263e-05\\
52.15	1.09131171306398e-05\\
52.2	1.12272169425776e-05\\
52.25	1.13897297635557e-05\\
52.3	1.14176780050546e-05\\
52.35	1.13327973945143e-05\\
52.4	1.11596583858287e-05\\
52.45	1.0923946897945e-05\\
52.5	1.065094806596e-05\\
52.55	1.03643202842285e-05\\
52.6	1.00851434796656e-05\\
52.65	9.8312625667063e-06\\
52.7	9.61690501499746e-06\\
52.75	9.45254240747317e-06\\
52.8	9.34495394333545e-06\\
52.85	9.29746550215604e-06\\
52.9	9.31030114714737e-06\\
52.95	9.38103025194259e-06\\
53	9.50504882002434e-06\\
53.05	9.67608802504571e-06\\
53.1	9.88669905011008e-06\\
53.15	1.01287158762453e-05\\
53.2	1.03936618167655e-05\\
53.25	1.06731065838694e-05\\
53.3	1.09589548757949e-05\\
53.35	1.12436791930293e-05\\
53.4	1.15204884589826e-05\\
53.45	1.17834373367653e-05\\
53.5	1.20274976236345e-05\\
53.55	1.22485775722048e-05\\
53.6	1.24435038746373e-05\\
53.65	1.26099919808276e-05\\
53.7	1.27465787596037e-05\\
53.75	1.28525438947147e-05\\
53.8	1.29278348273143e-05\\
53.85	1.29729755531383e-05\\
53.9	1.29889732858324e-05\\
53.95	1.29772341905809e-05\\
54	1.29394804677663e-05\\
54.05	1.28776821792798e-05\\
54.1	1.27939791498832e-05\\
54.15	1.26906249657832e-05\\
54.2	1.25699373028088e-05\\
54.25	1.24342497000995e-05\\
54.3	1.22858737037213e-05\\
54.35	1.2127069399348e-05\\
54.4	1.19600247707741e-05\\
54.45	1.17868308278091e-05\\
54.5	1.16094718751736e-05\\
54.55	1.14298168107929e-05\\
54.6	1.12496121094097e-05\\
54.65	1.10704792886107e-05\\
54.7	1.08939171015177e-05\\
54.75	1.07213047244592e-05\\
54.8	1.05539000934129e-05\\
54.85	1.03928523547125e-05\\
54.9	1.02392059340151e-05\\
54.95	1.00939082485763e-05\\
55	9.95780728985096e-06\\
55.05	9.83167389190243e-06\\
55.1	9.71620314427213e-06\\
55.15	9.61201947924373e-06\\
55.2	9.51968994122865e-06\\
55.25	9.43972432865259e-06\\
55.3	9.3725729841676e-06\\
55.35	9.31865944675536e-06\\
55.4	9.27837865560832e-06\\
55.45	9.25207827151553e-06\\
55.5	9.24007706304408e-06\\
55.55	9.24266629032111e-06\\
55.6	9.26010623980567e-06\\
55.65	9.29262223570149e-06\\
55.7	9.34040401467939e-06\\
55.75	9.40358695200594e-06\\
55.8	9.48224458774405e-06\\
55.85	9.57637662390987e-06\\
55.9	9.68587189431602e-06\\
55.95	9.81048574555388e-06\\
56	9.94979682578112e-06\\
56.05	1.01031210957281e-05\\
56.1	1.0269499902682e-05\\
56.15	1.04475340807486e-05\\
56.2	1.06353817292959e-05\\
56.25	1.08305169348455e-05\\
56.3	1.10296474440386e-05\\
56.35	1.12285520910138e-05\\
56.4	1.14218770987939e-05\\
56.45	1.16029781915827e-05\\
56.5	1.17638266210474e-05\\
56.55	1.18950061804846e-05\\
56.6	1.19858636882242e-05\\
56.65	1.20249354567115e-05\\
56.7	1.20007816239998e-05\\
56.75	1.19031630885225e-05\\
56.8	1.17244468502697e-05\\
56.85	1.14606796153272e-05\\
56.9	1.11115072281009e-05\\
56.95	1.06771187311505e-05\\
57	1.01511181731517e-05\\
57.05	9.50895729401324e-06\\
57.1	8.69549747872789e-06\\
57.15	7.61945371907657e-06\\
57.2	6.16521624419164e-06\\
57.25	4.22835460867077e-06\\
57.3	1.76884717828507e-06\\
57.35	1.13897053055645e-06\\
57.4	4.28729784629489e-06\\
57.45	7.36372174192645e-06\\
57.5	1.00227419030929e-05\\
57.55	1.19738404591452e-05\\
57.6	1.30533844904246e-05\\
57.65	1.32573050477536e-05\\
57.7	1.27293004690276e-05\\
57.75	1.17152138896515e-05\\
57.8	1.05021414977813e-05\\
57.85	9.36028422260371e-06\\
57.9	8.49981709771797e-06\\
57.95	8.04785441310685e-06\\
58	8.0446371177878e-06\\
58.05	8.45442654906492e-06\\
58.1	9.1852870867104e-06\\
58.15	1.01122448452617e-05\\
58.2	1.10995241346945e-05\\
58.25	1.20190835559697e-05\\
58.3	1.27640549583141e-05\\
58.35	1.3256818691687e-05\\
58.4	1.34521654522324e-05\\
58.45	1.33364810506187e-05\\
58.5	1.29239907400436e-05\\
58.55	1.22511718045892e-05\\
58.6	1.13702650155201e-05\\
58.65	1.03426737962931e-05\\
58.7	9.23283490905646e-06\\
58.75	8.10295453135268e-06\\
58.8	7.0088458345996e-06\\
58.85	5.99694631908676e-06\\
58.9	5.10250413632285e-06\\
58.95	4.34883441258194e-06\\
59	3.74748667897329e-06\\
59.05	3.29915255137259e-06\\
59.1	2.99510510104462e-06\\
59.15	2.81899695786514e-06\\
59.2	2.74882464790238e-06\\
59.25	2.758925091495e-06\\
59.3	2.82186242084315e-06\\
59.35	2.91012876441066e-06\\
59.4	2.99758632937852e-06\\
59.45	3.06060932997454e-06\\
59.5	3.07892935702547e-06\\
59.55	3.03617240882126e-06\\
59.6	2.92012614155901e-06\\
59.65	2.72276107193825e-06\\
59.7	2.44005651506285e-06\\
59.75	2.07166090437916e-06\\
59.8	1.62044814544515e-06\\
59.85	1.09199287789963e-06\\
59.9	4.9401945512173e-07\\
59.95	1.64160023352622e-07\\
60	8.72176111554879e-07\\
};
\addlegendentry{Intrusive-POD}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	3.59264478477783e-06\\
0.05	6.07458575663244e-07\\
0.1	1.10061903146885e-07\\
0.15	6.10640784604044e-08\\
0.2	1.77500902864836e-09\\
0.25	1.42400859770575e-07\\
0.3	2.95673487471504e-07\\
0.35	4.1612267476232e-07\\
0.4	4.87127553849831e-07\\
0.45	5.10531407815762e-07\\
0.5	4.98793412351262e-07\\
0.55	4.68211481585712e-07\\
0.6	4.34305723384654e-07\\
0.65	4.09338035467499e-07\\
0.7	4.01420710671729e-07\\
0.75	4.14622781441665e-07\\
0.8	4.49605373820106e-07\\
0.85	5.04440976545339e-07\\
0.9	5.75446007955449e-07\\
0.95	6.57902740064387e-07\\
1	7.46647587090976e-07\\
1.05	8.36510734680829e-07\\
1.1	9.2262557904732e-07\\
1.15	1.00062652230726e-06\\
1.2	1.06675881372809e-06\\
1.25	1.11793954582495e-06\\
1.3	1.15174107517824e-06\\
1.35	1.1663688281871e-06\\
1.4	1.16061546528989e-06\\
1.45	1.13379592314722e-06\\
1.5	1.08569322820884e-06\\
1.55	1.01649977124474e-06\\
1.6	9.26776680509889e-07\\
1.65	8.17366591077118e-07\\
1.7	6.89401334241779e-07\\
1.75	5.4425466311514e-07\\
1.8	3.8353034881311e-07\\
1.85	2.09045223575899e-07\\
1.9	2.28227532428349e-08\\
1.95	1.72904200290702e-07\\
2	3.75699832355636e-07\\
2.05	5.82924044589817e-07\\
2.1	7.917439470706e-07\\
2.15	9.99153553005172e-07\\
2.2	1.20201277553633e-06\\
2.25	1.39709810231814e-06\\
2.3	1.58121817617207e-06\\
2.35	1.75125108281549e-06\\
2.4	1.90435513469644e-06\\
2.45	2.03809602594696e-06\\
2.5	2.15063330721854e-06\\
2.55	2.24083967359512e-06\\
2.6	2.3084531484141e-06\\
2.65	2.35412647864308e-06\\
2.7	2.37938466551846e-06\\
2.75	2.38646567951584e-06\\
2.8	2.37803560221295e-06\\
2.85	2.35678380788862e-06\\
2.9	2.32495829832757e-06\\
2.95	2.28389409362428e-06\\
3	2.23361297235769e-06\\
3.05	2.17261797641477e-06\\
3.1	2.09785722193878e-06\\
3.15	2.00496375879489e-06\\
3.2	1.88872247441907e-06\\
3.25	1.74369247707418e-06\\
3.3	1.56489508773561e-06\\
3.35	1.34845256538618e-06\\
3.4	1.09208472398592e-06\\
3.45	7.95375979967261e-07\\
3.5	4.59820030274116e-07\\
3.55	8.86193489701981e-08\\
3.6	3.13684690222971e-07\\
3.65	7.41681953408957e-07\\
3.7	1.18958952510795e-06\\
3.75	1.65170384636149e-06\\
3.8	2.12275664579487e-06\\
3.85	2.59814833403205e-06\\
3.9	3.07405206689815e-06\\
3.95	3.54740236963025e-06\\
4	4.01579475473035e-06\\
4.05	4.47732609698548e-06\\
4.1	4.9304132292427e-06\\
4.15	5.37362433816746e-06\\
4.2	5.80551985973621e-06\\
4.25	6.22455338361583e-06\\
4.3	6.62901626236057e-06\\
4.35	7.01702438332674e-06\\
4.4	7.38654366094771e-06\\
4.45	7.73545720278435e-06\\
4.5	8.06164820255084e-06\\
4.55	8.36308952756326e-06\\
4.6	8.63793540140101e-06\\
4.65	8.88459932268937e-06\\
4.7	9.10181780966468e-06\\
4.75	9.28869256555664e-06\\
4.8	9.44471100550182e-06\\
4.85	9.56974541810318e-06\\
4.9	9.66403173441321e-06\\
4.95	9.72813523625327e-06\\
5	9.76290157783666e-06\\
5.05	9.76939702668211e-06\\
5.1	9.74885027571482e-06\\
5.15	9.70259212640379e-06\\
5.2	9.63199699133277e-06\\
5.25	9.53843058160153e-06\\
5.3	9.42320703067878e-06\\
5.35	9.28755120255254e-06\\
5.4	9.13257268830847e-06\\
5.45	8.9592489807e-06\\
5.5	8.76841565888853e-06\\
5.55	8.5607656865605e-06\\
5.6	8.33685501633319e-06\\
5.65	8.09711303828564e-06\\
5.7	7.84185797786385e-06\\
5.75	7.57131386008858e-06\\
5.8	7.28562969176672e-06\\
5.85	6.98489902939414e-06\\
5.9	6.66917874636574e-06\\
5.95	6.33850653386503e-06\\
6	5.99291661673718e-06\\
6.05	5.63245302953597e-06\\
6.1	5.25717996069375e-06\\
6.15	4.86718931114183e-06\\
6.2	4.46260693642841e-06\\
6.25	4.04359488226369e-06\\
6.3	3.61034844975627e-06\\
6.35	3.16309802661507e-06\\
6.4	2.70210445019181e-06\\
6.45	2.22765184765272e-06\\
6.5	1.74003843445014e-06\\
6.55	1.23957362396787e-06\\
6.6	7.26567276343459e-07\\
6.65	2.01319719783655e-07\\
6.7	3.35888426405972e-07\\
6.75	8.8480406956748e-07\\
6.8	1.44520900136058e-06\\
6.85	2.01693002943593e-06\\
6.9	2.59984864792173e-06\\
6.95	3.19390912140172e-06\\
7	3.79912126158288e-06\\
7.05	4.41557036001683e-06\\
7.1	5.04342328522256e-06\\
7.15	5.68293205738257e-06\\
7.2	6.33443558295532e-06\\
7.25	6.9983643016247e-06\\
7.3	7.67524105049766e-06\\
7.35	8.36568250073277e-06\\
7.4	9.0703950508253e-06\\
7.45	9.7901725200078e-06\\
7.5	1.05258897551419e-05\\
7.55	1.12784854369163e-05\\
7.6	1.20489743513641e-05\\
7.65	1.28384119297831e-05\\
7.7	1.36478485153191e-05\\
7.75	1.44783389488534e-05\\
7.8	1.53308934136565e-05\\
7.85	1.62064003002005e-05\\
7.9	1.710555771961e-05\\
7.95	1.80288358004876e-05\\
8	1.89763228883866e-05\\
8.05	1.99475938336136e-05\\
8.1	2.09415203569208e-05\\
8.15	2.1956100936249e-05\\
8.2	2.29881575086743e-05\\
8.25	2.40330141660916e-05\\
8.3	2.50841117166445e-05\\
8.35	2.61325319743655e-05\\
8.4	2.71664967352869e-05\\
8.45	2.81707527198805e-05\\
8.5	2.9125941966468e-05\\
8.55	3.0007963106593e-05\\
8.6	3.07874243885564e-05\\
8.65	3.14292814864725e-05\\
8.7	3.18928258449258e-05\\
8.75	3.21322455445472e-05\\
8.8	3.20980219490341e-05\\
8.85	3.17394037814278e-05\\
8.9	3.10081414449659e-05\\
8.95	2.98636846076672e-05\\
9	2.82793015200511e-05\\
9.05	2.6248737166501e-05\\
9.1	2.37919898382621e-05\\
9.15	2.09587133219724e-05\\
9.2	1.78276040661007e-05\\
9.25	1.4500650875604e-05\\
9.3	1.10923317178102e-05\\
9.35	7.71535191690376e-06\\
9.4	4.46602350345771e-06\\
9.45	1.41267699760306e-06\\
9.5	1.40973639295439e-06\\
9.55	3.99776612280967e-06\\
9.6	6.37128310265744e-06\\
9.65	8.5617136784677e-06\\
9.7	1.06001612276696e-05\\
9.75	1.25083868496301e-05\\
9.8	1.42943298062637e-05\\
9.85	1.59523426601638e-05\\
9.9	1.74670605999072e-05\\
9.95	1.88192328678394e-05\\
10	1.99917449223985e-05\\
10.05	2.09744773553844e-05\\
10.1	2.17672343625352e-05\\
10.15	2.23805230070706e-05\\
10.2	2.28344636128419e-05\\
10.25	2.3156349481912e-05\\
10.3	2.33774770563855e-05\\
10.35	2.35298416710883e-05\\
10.4	2.3643166332965e-05\\
10.45	2.37425553706316e-05\\
10.5	2.38469677540376e-05\\
10.55	2.39684796361495e-05\\
10.6	2.41123080919614e-05\\
10.65	2.42774236471899e-05\\
10.7	2.4457599236305e-05\\
10.75	2.46427132830629e-05\\
10.8	2.48201442689666e-05\\
10.85	2.49761296013951e-05\\
10.9	2.50969860609018e-05\\
10.95	2.51701194891041e-05\\
11	2.51847904684244e-05\\
11.05	2.51326268410068e-05\\
11.1	2.50078986729907e-05\\
11.15	2.48075611075649e-05\\
11.2	2.45311343882726e-05\\
11.25	2.41804386482691e-05\\
11.3	2.37592367935413e-05\\
11.35	2.327281746628e-05\\
11.4	2.27275726705223e-05\\
11.45	2.21305655618842e-05\\
11.5	2.14891457945843e-05\\
11.55	2.08106157097987e-05\\
11.6	2.01019437799932e-05\\
11.65	1.93695532677562e-05\\
11.7	1.86191699693694e-05\\
11.75	1.785572938795e-05\\
11.8	1.7083337172874e-05\\
11.85	1.63052764525773e-05\\
11.9	1.55240493240338e-05\\
11.95	1.47414460411888e-05\\
12	1.39586337857267e-05\\
12.05	1.31762559820725e-05\\
12.1	1.23945363323941e-05\\
12.15	1.16133773804261e-05\\
12.2	1.08324577907659e-05\\
12.25	1.00513174265959e-05\\
12.3	9.26943247447909e-06\\
12.35	8.4862742861791e-06\\
12.4	7.70135897587565e-06\\
12.45	6.91428363519542e-06\\
12.5	6.12474805228302e-06\\
12.55	5.33256571766394e-06\\
12.6	4.53767349184453e-06\\
12.65	3.74012245929478e-06\\
12.7	2.94006453827045e-06\\
12.75	2.13774559143509e-06\\
12.8	1.33348308883896e-06\\
12.85	5.27641865311068e-07\\
12.9	2.79381489276531e-07\\
12.95	1.08718163960297e-06\\
13	1.89536691186376e-06\\
13.05	2.70358253562364e-06\\
13.1	3.51152014577139e-06\\
13.15	4.31894664676413e-06\\
13.2	5.12570687516423e-06\\
13.25	5.93174845620048e-06\\
13.3	6.73712266974213e-06\\
13.35	7.54200386454684e-06\\
13.4	8.34668987592657e-06\\
13.45	9.15161548942223e-06\\
13.5	9.95735436792877e-06\\
13.55	1.07646268530104e-05\\
13.6	1.15743040216554e-05\\
13.65	1.23874124349221e-05\\
13.7	1.32051376884323e-05\\
13.75	1.40288287746593e-05\\
13.8	1.48600050886571e-05\\
13.85	1.57003603391548e-05\\
13.9	1.65517555521522e-05\\
13.95	1.74162441151093e-05\\
14	1.8296089899783e-05\\
14.05	1.91937599449687e-05\\
14.1	2.01118963827351e-05\\
14.15	2.10533686080261e-05\\
14.2	2.20212728929692e-05\\
14.25	2.30189382484092e-05\\
14.3	2.40499195975907e-05\\
14.35	2.51180271078066e-05\\
14.4	2.62273039119965e-05\\
14.45	2.73820302816308e-05\\
14.5	2.85867009530705e-05\\
14.55	2.98459999390488e-05\\
14.6	3.11647621569211e-05\\
14.65	3.25479015335084e-05\\
14.7	3.40003060139704e-05\\
14.75	3.55267264955383e-05\\
14.8	3.71315099110259e-05\\
14.85	3.88183908284212e-05\\
14.9	4.05900636786249e-05\\
14.95	4.24476526248441e-05\\
15	4.43900540529896e-05\\
15.05	4.64130024155907e-05\\
15.1	4.85078655334537e-05\\
15.15	5.0660085795684e-05\\
15.2	5.28473301668608e-05\\
15.25	5.5037057814511e-05\\
15.3	5.718376225472e-05\\
15.35	5.92258602760687e-05\\
15.4	6.10824950550981e-05\\
15.45	6.26507465435466e-05\\
15.5	6.38040926261851e-05\\
15.55	6.43933561803589e-05\\
15.6	6.42518403921599e-05\\
15.65	6.32064523304887e-05\\
15.7	6.10964181839702e-05\\
15.75	5.77996803958758e-05\\
15.8	5.32643531192534e-05\\
15.85	4.75388053453596e-05\\
15.9	4.0790434129967e-05\\
15.95	3.33022468732569e-05\\
16	2.54405740729435e-05\\
16.05	1.75969228517481e-05\\
16.1	1.01183979268615e-05\\
16.15	3.24852294508737e-06\\
16.2	2.90182701023767e-06\\
16.25	8.34530784965537e-06\\
16.3	1.31775907719067e-05\\
16.35	1.75229835235324e-05\\
16.4	2.14856623879101e-05\\
16.45	2.51200282930242e-05\\
16.5	2.84242931996026e-05\\
16.55	3.13531862798921e-05\\
16.6	3.3841245738131e-05\\
16.65	3.58277581915534e-05\\
16.7	3.72766623921716e-05\\
16.75	3.81879721087497e-05\\
16.8	3.86002701906474e-05\\
16.85	3.85858144427154e-05\\
16.9	3.82408213606134e-05\\
16.95	3.76735952980489e-05\\
17	3.69927810119908e-05\\
17.05	3.62973419185675e-05\\
17.1	3.56691859491054e-05\\
17.15	3.51687333453032e-05\\
17.2	3.48332942072815e-05\\
17.25	3.46778173709872e-05\\
17.3	3.46974276259626e-05\\
17.35	3.48711320663497e-05\\
17.4	3.51661280946214e-05\\
17.45	3.55422167148678e-05\\
17.5	3.59559509590657e-05\\
17.55	3.63642432876787e-05\\
17.6	3.67272801247154e-05\\
17.65	3.70106768099454e-05\\
17.7	3.71868662509822e-05\\
17.75	3.72357902234111e-05\\
17.8	3.71449819236425e-05\\
17.85	3.69091609331296e-05\\
17.9	3.65294602999722e-05\\
17.95	3.60124089080482e-05\\
18	3.53687831831095e-05\\
18.05	3.46124239773982e-05\\
18.1	3.37590903736196e-05\\
18.15	3.28254309520659e-05\\
18.2	3.18280744819877e-05\\
18.25	3.07829055692377e-05\\
18.3	2.97045064743262e-05\\
18.35	2.86057684817376e-05\\
18.4	2.74976637537616e-05\\
18.45	2.63891502088054e-05\\
18.5	2.52871988408732e-05\\
18.55	2.41969020617905e-05\\
18.6	2.31216578858717e-05\\
18.65	2.20633920375857e-05\\
18.7	2.10228025303572e-05\\
18.75	1.99996180831885e-05\\
18.8	1.89928370408765e-05\\
18.85	1.80009611423504e-05\\
18.9	1.7022193273375e-05\\
18.95	1.60546118250782e-05\\
19	1.50963114142755e-05\\
19.05	1.41455108364497e-05\\
19.1	1.32006356929892e-05\\
19.15	1.22603618013528e-05\\
19.2	1.13236534922123e-05\\
19.25	1.03897666641206e-05\\
19.3	9.45823613807129e-06\\
19.35	8.52886389379748e-06\\
19.4	7.60168514402082e-06\\
19.45	6.67692635469841e-06\\
19.5	5.75497824306659e-06\\
19.55	4.83635044123965e-06\\
19.6	3.92162512219407e-06\\
19.65	3.01142987257919e-06\\
19.7	2.10639615816355e-06\\
19.75	1.20712741669138e-06\\
19.8	3.14178825178146e-07\\
19.85	5.71973396645831e-07\\
19.9	1.45095108994298e-06\\
19.95	2.32248392495471e-06\\
20	3.18643000851715e-06\\
20.05	4.04278356547216e-06\\
20.1	4.89167817785408e-06\\
20.15	5.73339869069933e-06\\
20.2	6.56838185331132e-06\\
20.25	7.39721738152177e-06\\
20.3	8.22065319705523e-06\\
20.35	9.03959567444268e-06\\
20.4	9.85510606987816e-06\\
20.45	1.06684088529985e-05\\
20.5	1.14808900737451e-05\\
20.55	1.22940971436503e-05\\
20.6	1.31097403368585e-05\\
20.65	1.39297087025092e-05\\
20.7	1.47560703582794e-05\\
20.75	1.55910682906324e-05\\
20.8	1.64371422002318e-05\\
20.85	1.72969305791693e-05\\
20.9	1.81732864992235e-05\\
20.95	1.90693008093046e-05\\
21	1.99882731057865e-05\\
21.05	2.09337687100408e-05\\
21.1	2.19096319220569e-05\\
21.15	2.29199849388628e-05\\
21.2	2.39692559886873e-05\\
21.25	2.50621918120864e-05\\
21.3	2.6203863621177e-05\\
21.35	2.7399685305296e-05\\
21.4	2.86553921178268e-05\\
21.45	2.99770338485494e-05\\
21.5	3.13709367962822e-05\\
21.55	3.28436114034325e-05\\
21.6	3.44017025044607e-05\\
21.65	3.60517502333568e-05\\
21.7	3.78000075269558e-05\\
21.75	3.96520465666406e-05\\
21.8	4.16122283699583e-05\\
21.85	4.36830790671028e-05\\
21.9	4.58642501031115e-05\\
21.95	4.81512011285545e-05\\
22	5.05334891824916e-05\\
22.05	5.29924559697914e-05\\
22.1	5.5498283639821e-05\\
22.15	5.80063575830181e-05\\
22.2	6.04529483423377e-05\\
22.25	6.27505282504437e-05\\
22.3	6.47830210660505e-05\\
22.35	6.64022888117177e-05\\
22.4	6.74274660970031e-05\\
22.45	6.76497627429828e-05\\
22.5	6.68457408079526e-05\\
22.55	6.48021825715439e-05\\
22.6	6.13532418383134e-05\\
22.65	5.64267103604355e-05\\
22.7	5.00889522987435e-05\\
22.75	4.25719637986433e-05\\
22.8	3.42642937116722e-05\\
22.85	2.56557195559282e-05\\
22.9	1.7243991948579e-05\\
22.95	9.43137660924798e-06\\
23	2.44893044420991e-06\\
23.05	3.66360278958311e-06\\
23.1	9.01835216904345e-06\\
23.15	1.38013026795836e-05\\
23.2	1.81889236878785e-05\\
23.25	2.22881811697828e-05\\
23.3	2.61137094730302e-05\\
23.35	2.95998125419139e-05\\
23.4	3.26346397765409e-05\\
23.45	3.51010908292704e-05\\
23.5	3.69119634724413e-05\\
23.55	3.80322677204781e-05\\
23.6	3.84869585030589e-05\\
23.65	3.83561213002093e-05\\
23.7	3.77615890305716e-05\\
23.75	3.68493582552087e-05\\
23.8	3.57715510312939e-05\\
23.85	3.4670653428881e-05\\
23.9	3.36675665117969e-05\\
23.95	3.28540862044591e-05\\
24	3.22896235722681e-05\\
24.05	3.20015786150485e-05\\
24.1	3.1988470426958e-05\\
24.15	3.22249361786042e-05\\
24.2	3.26677144084631e-05\\
24.25	3.32618916605298e-05\\
24.3	3.39468489243266e-05\\
24.35	3.46614911632681e-05\\
24.4	3.53485337132309e-05\\
24.45	3.59577239725795e-05\\
24.5	3.6447984233634e-05\\
24.55	3.67885619090291e-05\\
24.6	3.69593033773263e-05\\
24.65	3.69502098740426e-05\\
24.7	3.6760454658058e-05\\
24.75	3.63970180348172e-05\\
24.8	3.5873116425833e-05\\
24.85	3.52065444870764e-05\\
24.9	3.44180687072981e-05\\
24.95	3.35299321452265e-05\\
25	3.25645656700235e-05\\
25.05	3.15435099143002e-05\\
25.1	3.04865859985792e-05\\
25.15	2.94113105205884e-05\\
25.2	2.83325327854467e-05\\
25.25	2.72622740875583e-05\\
25.3	2.62097319467802e-05\\
25.35	2.51814284417673e-05\\
25.4	2.41814467993873e-05\\
25.45	2.32117496603568e-05\\
25.5	2.22725202081442e-05\\
25.55	2.136253297369e-05\\
25.6	2.04795000855462e-05\\
25.65	1.96204107028031e-05\\
25.7	1.87818199863798e-05\\
25.75	1.79601114820294e-05\\
25.8	1.71517002607313e-05\\
25.85	1.63532038022218e-05\\
25.9	1.55615612251747e-05\\
25.95	1.4774111573912e-05\\
26	1.39886479832985e-05\\
26.05	1.3203432209119e-05\\
26.1	1.24171841340281e-05\\
26.15	1.16290636533734e-05\\
26.2	1.08386315482711e-05\\
26.25	1.00457919562924e-05\\
26.3	9.25075427815614e-06\\
26.35	8.45396961235423e-06\\
26.4	7.65607113728528e-06\\
26.45	6.85783041731725e-06\\
26.5	6.06010238657362e-06\\
26.55	5.26378028342656e-06\\
26.6	4.46975968393382e-06\\
26.65	3.67890516650426e-06\\
26.7	2.89201624625868e-06\\
26.75	2.10980642889602e-06\\
26.8	1.33288830372891e-06\\
26.85	5.61751024363843e-07\\
26.9	2.03247272789753e-07\\
26.95	9.61885961991982e-07\\
27	1.71409036830994e-06\\
27.05	2.45993480874063e-06\\
27.1	3.19964311290555e-06\\
27.15	3.93359071138022e-06\\
27.2	4.66230249096533e-06\\
27.25	5.38645401104709e-06\\
27.3	6.10687271729304e-06\\
27.35	6.82453348943568e-06\\
27.4	7.54055846385882e-06\\
27.45	8.25622393607617e-06\\
27.5	8.97296210644605e-06\\
27.55	9.69235673764501e-06\\
27.6	1.04161516605306e-05\\
27.65	1.11462530962836e-05\\
27.7	1.1884748745139e-05\\
27.75	1.26338984647312e-05\\
27.8	1.33961741275446e-05\\
27.85	1.41742196921868e-05\\
27.9	1.49709031243006e-05\\
27.95	1.57893290457789e-05\\
28	1.66328407698035e-05\\
28.05	1.75050483002259e-05\\
28.1	1.84098362572271e-05\\
28.15	1.93513763051545e-05\\
28.2	2.03341510962574e-05\\
28.25	2.13629524885572e-05\\
28.3	2.24428781800956e-05\\
28.35	2.35793180114463e-05\\
28.4	2.47779209670007e-05\\
28.45	2.60445340922733e-05\\
28.5	2.73851244201317e-05\\
28.55	2.88055615820237e-05\\
28.6	3.03114910513713e-05\\
28.65	3.19078732400335e-05\\
28.7	3.35985668666883e-05\\
28.75	3.53856610837422e-05\\
28.8	3.72684699505577e-05\\
28.85	3.92422595445474e-05\\
28.9	4.12965526874753e-05\\
28.95	4.3412811799648e-05\\
29	4.55615207073379e-05\\
29.05	4.76986502284671e-05\\
29.1	4.97614446326455e-05\\
29.15	5.16639167043031e-05\\
29.2	5.32927197332e-05\\
29.25	5.45046518201087e-05\\
29.3	5.51278412737055e-05\\
29.35	5.49694743694484e-05\\
29.4	5.38331035939699e-05\\
29.45	5.15481519915983e-05\\
29.5	4.80104323441477e-05\\
29.55	4.32273431716368e-05\\
29.6	3.73533884001631e-05\\
29.65	3.069723538629e-05\\
29.7	2.36847603216628e-05\\
29.75	1.6777866100659e-05\\
29.8	1.03706059362274e-05\\
29.85	4.70066535340763e-06\\
29.9	1.88085626406931e-07\\
29.95	4.41825193120415e-06\\
30	8.20194860517987e-06\\
30.05	1.17485016468688e-05\\
30.1	1.51915006396663e-05\\
30.15	1.85554523040032e-05\\
30.2	2.17635130634886e-05\\
30.25	2.46739570315402e-05\\
30.3	2.71278229722061e-05\\
30.35	2.89923631056066e-05\\
30.4	3.01907859983075e-05\\
30.45	3.07151396321537e-05\\
30.5	3.06239730725189e-05\\
30.55	3.0029058474712e-05\\
30.6	2.9076226840008e-05\\
30.65	2.79247983354658e-05\\
30.7	2.67290004032361e-05\\
30.75	2.5623380591755e-05\\
30.8	2.47131143666923e-05\\
30.85	2.40691636594903e-05\\
30.9	2.37276842105505e-05\\
30.95	2.36927479793092e-05\\
31	2.39413626337281e-05\\
31.05	2.44297924132386e-05\\
31.1	2.51003470492783e-05\\
31.15	2.588796603753e-05\\
31.2	2.67261045072686e-05\\
31.25	2.75516376393448e-05\\
31.3	2.83086074155392e-05\\
31.35	2.89507990960391e-05\\
31.4	2.94431928227201e-05\\
31.45	2.97624305740651e-05\\
31.5	2.98964545009106e-05\\
31.55	2.98435130203778e-05\\
31.6	2.9610710219341e-05\\
31.65	2.921228985997e-05\\
31.7	2.86677960792403e-05\\
31.75	2.80002645249855e-05\\
31.8	2.72345216221215e-05\\
31.85	2.63957001003234e-05\\
31.9	2.55079833033633e-05\\
31.95	2.45936260354629e-05\\
32	2.3672251561857e-05\\
32.05	2.27604041871388e-05\\
32.1	2.18713344770638e-05\\
32.15	2.10149831292306e-05\\
32.2	2.01981301557463e-05\\
32.25	1.94246616125326e-05\\
32.3	1.86959271213372e-05\\
32.35	1.80111415906126e-05\\
32.4	1.7367813955449e-05\\
32.45	1.67621664142192e-05\\
32.5	1.61895345041074e-05\\
32.55	1.56447257710912e-05\\
32.6	1.51223344120321e-05\\
32.65	1.46170019283964e-05\\
32.7	1.41236258541788e-05\\
32.75	1.36375183796833e-05\\
32.8	1.315451284567e-05\\
32.85	1.26710313708145e-05\\
32.9	1.21841201254913e-05\\
32.95	1.16914422005898e-05\\
33	1.11912583915519e-05\\
33.05	1.06823908003761e-05\\
33.1	1.01641577872069e-05\\
33.15	9.63632242623191e-06\\
33.2	9.09902485735081e-06\\
33.25	8.55271390998169e-06\\
33.3	7.9980831766413e-06\\
33.35	7.4360085955405e-06\\
33.4	6.86749338929538e-06\\
33.45	6.29362329518379e-06\\
33.5	5.71551345029953e-06\\
33.55	5.13427415227419e-06\\
33.6	4.55098260032649e-06\\
33.65	3.96665109758665e-06\\
33.7	3.3822065432787e-06\\
33.75	2.79847574136127e-06\\
33.8	2.2161727957215e-06\\
33.85	1.63588730006659e-06\\
33.9	1.05807963324267e-06\\
33.95	4.83078424595718e-07\\
34	8.89237516954466e-08\\
34.05	6.57871402687249e-07\\
34.1	1.22383970979634e-06\\
34.15	1.78704247821848e-06\\
34.2	2.34782593766525e-06\\
34.25	2.90666449487276e-06\\
34.3	3.46416305241348e-06\\
34.35	4.02106121377699e-06\\
34.4	4.57822744226455e-06\\
34.45	5.13666258328271e-06\\
34.5	5.69749284085042e-06\\
34.55	6.26199067044197e-06\\
34.6	6.83155651848288e-06\\
34.65	7.4077463154687e-06\\
34.7	7.99226609071724e-06\\
34.75	8.58696831684824e-06\\
34.8	9.19387895725876e-06\\
34.85	9.81520073994879e-06\\
34.9	1.04533270866014e-05\\
34.95	1.11108477816035e-05\\
35	1.17905625802717e-05\\
35.05	1.24954926055132e-05\\
35.1	1.32288887559895e-05\\
35.15	1.39942361994105e-05\\
35.2	1.47952484634839e-05\\
35.25	1.56358562382053e-05\\
35.3	1.6520183722557e-05\\
35.35	1.74524746676674e-05\\
35.4	1.84370766613817e-05\\
35.45	1.9478220898872e-05\\
35.5	2.0579943879051e-05\\
35.55	2.17457077738015e-05\\
35.6	2.29780369911392e-05\\
35.65	2.42780220405248e-05\\
35.7	2.56444714923365e-05\\
35.75	2.70728526219344e-05\\
35.8	2.85539431787996e-05\\
35.85	3.00719149013418e-05\\
35.9	3.16019883752627e-05\\
35.95	3.31075560193739e-05\\
36	3.45368504539589e-05\\
36.05	3.58196096676977e-05\\
36.1	3.68641945267534e-05\\
36.15	3.75565770329711e-05\\
36.2	3.77630743835233e-05\\
36.25	3.73392115313731e-05\\
36.3	3.61474567842635e-05\\
36.35	3.40847787603238e-05\\
36.4	3.11179426721875e-05\\
36.45	2.73180050118782e-05\\
36.5	2.28797086709864e-05\\
36.55	1.81093620990058e-05\\
36.6	1.33722471158393e-05\\
36.65	9.00823885019442e-06\\
36.7	5.24334788276626e-06\\
36.75	2.13396440873481e-06\\
36.8	4.31384245436206e-07\\
36.85	2.67372532891663e-06\\
36.9	4.83473626622377e-06\\
36.95	7.09317237967966e-06\\
37	9.51449240571556e-06\\
37.05	1.20437056481126e-05\\
37.1	1.4534343369732e-05\\
37.15	1.67969465496576e-05\\
37.2	1.86494762379752e-05\\
37.25	1.99568223642199e-05\\
37.3	2.06532223314682e-05\\
37.35	2.07472897912897e-05\\
37.4	2.03131662923628e-05\\
37.45	1.94728977649383e-05\\
37.5	1.83751782134589e-05\\
37.55	1.71745594110817e-05\\
37.6	1.60139527973779e-05\\
37.65	1.50118690864787e-05\\
37.7	1.4254800883684e-05\\
37.75	1.37943761482351e-05\\
37.8	1.36484373545187e-05\\
37.85	1.38050335216633e-05\\
37.9	1.42282571846675e-05\\
37.95	1.48649807079071e-05\\
38	1.56517099636488e-05\\
38.05	1.65209635389907e-05\\
38.1	1.74067622389362e-05\\
38.15	1.82490184494899e-05\\
38.2	1.89967117942835e-05\\
38.25	1.9609882330629e-05\\
38.3	2.00605371625251e-05\\
38.35	2.03326244803126e-05\\
38.4	2.04212553722716e-05\\
38.45	2.03313751931944e-05\\
38.5	2.00760631636765e-05\\
38.55	1.96746454588226e-05\\
38.6	1.91507602846919e-05\\
38.65	1.85305151094717e-05\\
38.7	1.7840803599567e-05\\
38.75	1.71078821245008e-05\\
38.8	1.63561977357674e-05\\
38.85	1.56075222179641e-05\\
38.9	1.48803640465101e-05\\
38.95	1.41896416907539e-05\\
39	1.35465876260898e-05\\
39.05	1.29588415038739e-05\\
39.1	1.24307022300041e-05\\
39.15	1.1963479129129e-05\\
39.2	1.15559286388844e-05\\
39.25	1.12047129905424e-05\\
39.3	1.09048834326941e-05\\
39.35	1.06503305441485e-05\\
39.4	1.04342166049598e-05\\
39.45	1.02493456319852e-05\\
39.5	1.00884931246714e-05\\
39.55	9.94466389903081e-06\\
39.6	9.81130552690779e-06\\
39.65	9.68245445087668e-06\\
39.7	9.55283677805951e-06\\
39.75	9.4179320644372e-06\\
39.8	9.27398548111746e-06\\
39.85	9.11799710423544e-06\\
39.9	8.9476952609413e-06\\
39.95	8.76147389261561e-06\\
40	8.55833019897112e-06\\
40.05	8.33780456188649e-06\\
40.1	8.09989262662292e-06\\
40.15	7.84497161943065e-06\\
40.2	7.57373286508489e-06\\
40.25	7.28711415698413e-06\\
40.3	6.98623238570839e-06\\
40.35	6.67232998052825e-06\\
40.4	6.34673158961263e-06\\
40.45	6.01079281881134e-06\\
40.5	5.66586780581524e-06\\
40.55	5.31328170438883e-06\\
40.6	4.95430391866947e-06\\
40.65	4.5901281513494e-06\\
40.7	4.22185863602209e-06\\
40.75	3.85050184315006e-06\\
40.8	3.47695408042803e-06\\
40.85	3.10199957365143e-06\\
40.9	2.72630703013199e-06\\
40.95	2.35043131469048e-06\\
41	1.97480986452447e-06\\
41.05	1.59976496383329e-06\\
41.1	1.22550899939178e-06\\
41.15	8.52147547192317e-07\\
41.2	4.79673194719865e-07\\
41.25	1.07975659746629e-07\\
41.3	2.63160213176405e-07\\
41.35	6.34040739688757e-07\\
41.4	1.0050807228712e-06\\
41.45	1.37679530132218e-06\\
41.5	1.74979375477946e-06\\
41.55	2.12480610017884e-06\\
41.6	2.50262793533018e-06\\
41.65	2.88417280835951e-06\\
41.7	3.27047010872938e-06\\
41.75	3.66265296003476e-06\\
41.8	4.06197478275416e-06\\
41.85	4.4698137502408e-06\\
41.9	4.88766893935733e-06\\
41.95	5.31717951646193e-06\\
42	5.76012339914556e-06\\
42.05	6.21841325898487e-06\\
42.1	6.69410157505546e-06\\
42.15	7.18936426080674e-06\\
42.2	7.70648140302477e-06\\
42.25	8.24784020792002e-06\\
42.3	8.81583594458668e-06\\
42.35	9.41283489219735e-06\\
42.4	1.00410414034524e-05\\
42.45	1.07022855837524e-05\\
42.5	1.13978589317831e-05\\
42.55	1.21280878984109e-05\\
42.6	1.28918235628994e-05\\
42.65	1.36858280648244e-05\\
42.7	1.45037941361448e-05\\
42.75	1.53351389411416e-05\\
42.8	1.61634507549469e-05\\
42.85	1.69646146999103e-05\\
42.9	1.77047421323628e-05\\
42.95	1.83380448675052e-05\\
43	1.88053883842798e-05\\
43.05	1.90344429216172e-05\\
43.1	1.89429947519137e-05\\
43.15	1.84472154232118e-05\\
43.2	1.74768144400872e-05\\
43.25	1.59970483384342e-05\\
43.3	1.4034458884149e-05\\
43.35	1.16977809758723e-05\\
43.4	9.18132112159853e-06\\
43.45	6.73882187496311e-06\\
43.5	4.62581102245174e-06\\
43.55	3.02498504134441e-06\\
43.6	1.98399136119853e-06\\
43.65	1.39525764786264e-06\\
43.7	1.03035155807341e-06\\
43.75	6.16105667594624e-07\\
43.8	7.83304479057279e-08\\
43.85	1.17573259816872e-06\\
43.9	2.66527099967995e-06\\
43.95	4.41812784179874e-06\\
44	6.23146289457921e-06\\
44.05	7.88268177553952e-06\\
44.1	9.17815242651443e-06\\
44.15	9.98661835560632e-06\\
44.2	1.02541299134007e-05\\
44.25	1.00023453386555e-05\\
44.3	9.31484682631378e-06\\
44.35	8.31686602631443e-06\\
44.4	7.15329880929261e-06\\
44.45	5.96862429058653e-06\\
44.5	4.89095949585128e-06\\
44.55	4.02122475051669e-06\\
44.6	3.42743704639936e-06\\
44.65	3.14352378416594e-06\\
44.7	3.17168060726125e-06\\
44.75	3.48721847820421e-06\\
44.8	4.04485556426692e-06\\
44.85	4.78555998806307e-06\\
44.9	5.64324016849582e-06\\
44.95	6.55075741406996e-06\\
45	7.44493149906766e-06\\
45.05	8.27038139172842e-06\\
45.1	8.98213331468334e-06\\
45.15	9.54708045286523e-06\\
45.2	9.94440530344143e-06\\
45.25	1.01651392505619e-05\\
45.3	1.02110506410291e-05\\
45.35	1.00930612214611e-05\\
45.4	9.82937364235603e-06\\
45.45	9.4434769162266e-06\\
45.5	8.9621770518189e-06\\
45.55	8.41375863758209e-06\\
45.6	7.82635871887649e-06\\
45.65	7.2266208293037e-06\\
45.7	6.63862630334577e-06\\
45.75	6.08314130423615e-06\\
45.8	5.57714439608503e-06\\
45.85	5.13361583776017e-06\\
45.9	4.76154604922563e-06\\
45.95	4.46613541060792e-06\\
46	4.2491233465114e-06\\
46.05	4.10922788485202e-06\\
46.1	4.04263047593112e-06\\
46.15	4.04350056881775e-06\\
46.2	4.10450263754747e-06\\
46.25	4.21728977295643e-06\\
46.3	4.37294203026184e-06\\
46.35	4.56236067236659e-06\\
46.4	4.77659218645066e-06\\
46.45	5.00709611084282e-06\\
46.5	5.24594732187467e-06\\
46.55	5.48598006355761e-06\\
46.6	5.72087939509913e-06\\
46.65	5.9452342446864e-06\\
46.7	6.15453848329395e-06\\
46.75	6.34517298281345e-06\\
46.8	6.51436518928072e-06\\
46.85	6.6601150010559e-06\\
46.9	6.78113047247741e-06\\
46.95	6.87674509514125e-06\\
47	6.94683250634931e-06\\
47.05	6.99172370643986e-06\\
47.1	7.01212707387988e-06\\
47.15	7.00905408979047e-06\\
47.2	6.98375736041257e-06\\
47.25	6.93766024406628e-06\\
47.3	6.87230689888629e-06\\
47.35	6.78931899011914e-06\\
47.4	6.6903513782357e-06\\
47.45	6.577059218138e-06\\
47.5	6.45107267449596e-06\\
47.55	6.31397627759434e-06\\
47.6	6.16728858404691e-06\\
47.65	6.01245177467291e-06\\
47.7	5.85082385651248e-06\\
47.75	5.68367111020152e-06\\
47.8	5.51216419442113e-06\\
47.85	5.33738316854659e-06\\
47.9	5.16030962205427e-06\\
47.95	4.98183326014257e-06\\
48	4.80275812697606e-06\\
48.05	4.62380223553716e-06\\
48.1	4.44559944634548e-06\\
48.15	4.2687058363633e-06\\
48.2	4.09360769593192e-06\\
48.25	3.92072948862676e-06\\
48.3	3.7504206700234e-06\\
48.35	3.58299043234922e-06\\
48.4	3.41867161046672e-06\\
48.45	3.25765152475732e-06\\
48.5	3.10009282844526e-06\\
48.55	2.94609943307655e-06\\
48.6	2.7957346944163e-06\\
48.65	2.64902176194681e-06\\
48.7	2.50594572404061e-06\\
48.75	2.36645526641155e-06\\
48.8	2.23046023450912e-06\\
48.85	2.09783127314012e-06\\
48.9	1.96839479205124e-06\\
48.95	1.84194194496889e-06\\
49	1.71821956151952e-06\\
49.05	1.5969280344752e-06\\
49.1	1.4777422236989e-06\\
49.15	1.36024713359717e-06\\
49.2	1.24404193657668e-06\\
49.25	1.12863582013567e-06\\
49.3	1.01356656845297e-06\\
49.35	8.98382238601059e-07\\
49.4	7.82671530252799e-07\\
49.45	6.66188032960591e-07\\
49.5	5.48993523530328e-07\\
49.55	4.31567609648909e-07\\
49.6	3.15166400088884e-07\\
49.65	2.02198025656131e-07\\
49.7	9.67935926965424e-08\\
49.75	5.42998668251471e-09\\
49.8	6.220432213766e-08\\
49.85	9.24419605308202e-08\\
49.9	6.72258630984857e-08\\
49.95	3.53012179488132e-08\\
50	2.38291381515765e-07\\
50.05	5.60443719432868e-07\\
50.1	1.00611151143681e-06\\
50.15	1.55153908854011e-06\\
50.2	2.13069090237994e-06\\
50.25	2.62798338046544e-06\\
50.3	2.88780881119166e-06\\
50.35	2.74792749843655e-06\\
50.4	2.09294970088258e-06\\
50.45	9.10342123461305e-07\\
50.5	6.78000990461669e-07\\
50.55	2.42884906631602e-06\\
50.6	4.03608508126041e-06\\
50.65	5.21358877336731e-06\\
50.7	5.77122999767532e-06\\
50.75	5.65836802524089e-06\\
50.8	4.96506816616282e-06\\
50.85	3.88758096003805e-06\\
50.9	2.67431941813889e-06\\
50.95	1.57005116996345e-06\\
51	7.71555740852747e-07\\
51.05	4.01381225145769e-07\\
51.1	5.00250867396801e-07\\
51.15	1.03463491307743e-06\\
51.2	1.91419946493632e-06\\
51.25	3.01371175837062e-06\\
51.3	4.19498862114231e-06\\
51.35	5.32578805767514e-06\\
51.4	6.29397423335121e-06\\
51.45	7.0164089100988e-06\\
51.5	7.44286280274231e-06\\
51.55	7.55574091515498e-06\\
51.6	7.36666662648489e-06\\
51.65	6.91099660676819e-06\\
51.7	6.24126638659739e-06\\
51.75	5.42039094297841e-06\\
51.8	4.5152496599421e-06\\
51.85	3.59111382186583e-06\\
51.9	2.70715515671149e-06\\
51.95	1.9131783790538e-06\\
52	1.24755340835669e-06\\
52.05	7.36266789980178e-07\\
52.1	3.92948253713499e-07\\
52.15	2.19677172230703e-07\\
52.2	2.08385370514819e-07\\
52.25	3.42649668194639e-07\\
52.3	5.99698749770283e-07\\
52.35	9.52471322257509e-07\\
52.4	1.37160072499753e-06\\
52.45	1.82720922037305e-06\\
52.5	2.29047112831893e-06\\
52.55	2.73486133828271e-06\\
52.6	3.13710874966233e-06\\
52.65	3.47783703280591e-06\\
52.7	3.74191706153937e-06\\
52.75	3.91856401349422e-06\\
52.8	4.00122425237015e-06\\
52.85	3.98728020889472e-06\\
52.9	3.87763983189515e-06\\
52.95	3.67622793207012e-06\\
53	3.38944408251329e-06\\
53.05	3.02559466036634e-06\\
53.1	2.59435154248422e-06\\
53.15	2.10623679763877e-06\\
53.2	1.5721679724745e-06\\
53.25	1.0030579924436e-06\\
53.3	4.09488764452348e-07\\
53.35	1.98554249708494e-07\\
53.4	8.11878131390387e-07\\
53.45	1.42221443311108e-06\\
53.5	2.02230870227638e-06\\
53.55	2.60595385848106e-06\\
53.6	3.16798251431827e-06\\
53.65	3.70424447848627e-06\\
53.7	4.2115438008139e-06\\
53.75	4.68756226124079e-06\\
53.8	5.1307844226578e-06\\
53.85	5.54040484512797e-06\\
53.9	5.91623215218107e-06\\
53.95	6.25860073100171e-06\\
54	6.56828358680528e-06\\
54.05	6.84641877346515e-06\\
54.1	7.09442599311494e-06\\
54.15	7.31394477360148e-06\\
54.2	7.50677902994212e-06\\
54.25	7.67484291630538e-06\\
54.3	7.82011731970123e-06\\
54.35	7.94461456798956e-06\\
54.4	8.05035247841701e-06\\
54.45	8.13932423815444e-06\\
54.5	8.21348369961505e-06\\
54.55	8.27473211773011e-06\\
54.6	8.32490669777641e-06\\
54.65	8.36577424201401e-06\\
54.7	8.39902967086914e-06\\
54.75	8.42629604802525e-06\\
54.8	8.4491201031156e-06\\
54.85	8.4689822625883e-06\\
54.9	8.48729877134247e-06\\
54.95	8.50542800789889e-06\\
55	8.52466682799147e-06\\
55.05	8.54627242463657e-06\\
55.1	8.57146381827434e-06\\
55.15	8.60142718650536e-06\\
55.2	8.63733072087314e-06\\
55.25	8.68032588652312e-06\\
55.3	8.73154845382196e-06\\
55.35	8.79215346083484e-06\\
55.4	8.86331847627098e-06\\
55.45	8.94622891722818e-06\\
55.5	9.04210270613603e-06\\
55.55	9.15219854857874e-06\\
55.6	9.27782049142678e-06\\
55.65	9.42032321749053e-06\\
55.7	9.58112196736138e-06\\
55.75	9.7616856054028e-06\\
55.8	9.96354243087971e-06\\
55.85	1.01882823402288e-05\\
55.9	1.04375349616603e-05\\
55.95	1.07129626707447e-05\\
56	1.10162324391538e-05\\
56.05	1.13489425614954e-05\\
56.1	1.17126202863194e-05\\
56.15	1.21085556852307e-05\\
56.2	1.25377896649237e-05\\
56.25	1.30008397294379e-05\\
56.3	1.34975558783168e-05\\
56.35	1.40268481512162e-05\\
56.4	1.45863073719443e-05\\
56.45	1.51717778928973e-05\\
56.5	1.57768612776277e-05\\
56.55	1.63923410747557e-05\\
56.6	1.70055440360528e-05\\
56.65	1.75997296900654e-05\\
56.7	1.81536356704814e-05\\
56.75	1.86411937510567e-05\\
56.8	1.90315030503818e-05\\
56.85	1.92889141208408e-05\\
56.9	1.93730610433818e-05\\
56.95	1.92378894996459e-05\\
57	1.88294263940847e-05\\
57.05	1.80822423514471e-05\\
57.1	1.69172815613905e-05\\
57.15	1.52462194065173e-05\\
57.2	1.29888717659288e-05\\
57.25	1.01061640982447e-05\\
57.3	6.64141222705972e-06\\
57.35	2.75174917163667e-06\\
57.4	1.29152368044672e-06\\
57.45	5.14391452499652e-06\\
57.5	8.46086400163593e-06\\
57.55	1.09776603223199e-05\\
57.6	1.25678839471011e-05\\
57.65	1.3262785277357e-05\\
57.7	1.32303325237615e-05\\
57.75	1.27260123194972e-05\\
57.8	1.20331647124328e-05\\
57.85	1.14089526610517e-05\\
57.9	1.10462443201342e-05\\
57.95	1.10550339964544e-05\\
58	1.14617902049474e-05\\
58.05	1.22220671894269e-05\\
58.1	1.324077236875e-05\\
58.15	1.43949308388791e-05\\
58.2	1.55550041249786e-05\\
58.25	1.66022729322091e-05\\
58.3	1.74410884941079e-05\\
58.35	1.80058519447801e-05\\
58.4	1.82632403826766e-05\\
58.45	1.82106461297238e-05\\
58.5	1.78718718311099e-05\\
58.55	1.72911813387522e-05\\
58.6	1.65266186853419e-05\\
58.65	1.5643360734563e-05\\
58.7	1.47076604768426e-05\\
58.75	1.37817471101975e-05\\
58.8	1.29198918166207e-05\\
58.85	1.21656921119317e-05\\
58.9	1.15505418971651e-05\\
58.95	1.10931699492944e-05\\
59	1.08000736041003e-05\\
59.05	1.06666671322309e-05\\
59.1	1.06789296503429e-05\\
59.15	1.08153772742092e-05\\
59.2	1.10491660638701e-05\\
59.25	1.13501940566252e-05\\
59.3	1.16870627349108e-05\\
59.35	1.2028825674415e-05\\
59.4	1.23464553865027e-05\\
59.45	1.26139907714595e-05\\
59.5	1.28093724653944e-05\\
59.55	1.29149575778253e-05\\
59.6	1.29177553871429e-05\\
59.65	1.28094102298526e-05\\
59.7	1.25859843806975e-05\\
59.75	1.22475733776994e-05\\
59.8	1.17978153231224e-05\\
59.85	1.12433202132944e-05\\
59.9	1.05930740130766e-05\\
59.95	9.85783403728568e-06\\
60	9.0495587239392e-06\\
};
\addlegendentry{Learned ROM}

\end{axis}
\end{tikzpicture}%

==> outputs.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymin=1.11,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={$\by(t)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at = { (0.85,1.45), anchor = south west }}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1.14162001294978\\
0.01	1.14162225354853\\
0.02	1.14162975117975\\
0.03	1.14163871343171\\
0.04	1.1416490060396\\
0.05	1.14166061779972\\
0.06	1.14167352741768\\
0.07	1.14168769308438\\
0.08	1.14170305721326\\
0.09	1.14171955215463\\
0.1	1.14173710471906\\
0.11	1.14175563944073\\
0.12	1.14177508087549\\
0.13	1.14179535521121\\
0.14	1.14181639134979\\
0.15	1.14183812169357\\
0.16	1.14186048264159\\
0.17	1.14188341492534\\
0.18	1.1419068638019\\
0.19	1.14193077913095\\
0.2	1.14195511539065\\
0.21	1.14197983162381\\
0.22	1.14200489134241\\
0.23	1.14203026238778\\
0.24	1.14205591676179\\
0.25	1.14208183044222\\
0.26	1.1421079831864\\
0.27	1.14213435832487\\
0.28	1.14216094254858\\
0.29	1.14218772569543\\
0.3	1.14221470053848\\
0.31	1.14224186257865\\
0.32	1.14226920984282\\
0.33	1.14229674268854\\
0.34	1.14232446361633\\
0.35	1.1423523770906\\
0.36	1.14238048936929\\
0.37	1.14240880834276\\
0.38	1.14243734338183\\
0.39	1.14246610519498\\
0.4	1.14249510569435\\
0.41	1.14252435787054\\
0.42	1.14255387567592\\
0.43	1.14258367391612\\
0.44	1.14261376814887\\
0.45	1.14264417459089\\
0.46	1.14267491003109\\
0.47	1.14270599175144\\
0.48	1.14273743745308\\
0.49	1.14276926518868\\
0.5	1.14280149330048\\
0.51	1.14283414036299\\
0.52	1.14286722513084\\
0.53	1.14290076649127\\
0.54	1.14293478342086\\
0.55	1.14296929494542\\
0.56	1.14300432010453\\
0.57	1.14303987791868\\
0.58	1.14307598735977\\
0.59	1.14311266732445\\
0.6	1.14314993661014\\
0.61	1.14318781389286\\
0.62	1.14322631770892\\
0.63	1.14326546643773\\
0.64	1.14330527828618\\
0.65	1.14334577127542\\
0.66	1.14338696322838\\
0.67	1.14342887176044\\
0.68	1.1434715142699\\
0.69	1.1435149079307\\
0.7	1.14355906968492\\
0.71	1.14360401623865\\
0.72	1.14364976405716\\
0.73	1.14369632936131\\
0.74	1.14374372812413\\
0.75	1.14379197606986\\
0.76	1.14384108867215\\
0.77	1.14389108115323\\
0.78	1.1439419684836\\
0.79	1.1439937653831\\
0.8	1.14404648632067\\
0.81	1.14410014551635\\
0.82	1.14415475694291\\
0.83	1.14421033432701\\
0.84	1.14426689115205\\
0.85	1.1443244406605\\
0.86	1.14438299585601\\
0.87	1.14444256950697\\
0.88	1.1445031741494\\
0.89	1.14456482208941\\
0.9	1.14462752540762\\
0.91	1.14469129596155\\
0.92	1.14475614538977\\
0.93	1.14482208511525\\
0.94	1.1448891263487\\
0.95	1.14495728009261\\
0.96	1.14502655714447\\
0.97	1.14509696810066\\
0.98	1.14516852335994\\
0.99	1.14524123312712\\
1	1.14531510741649\\
1.01	1.14539015605562\\
1.02	1.14546638868841\\
1.03	1.14554381477911\\
1.04	1.1456224436148\\
1.05	1.14570228430966\\
1.06	1.14578334580701\\
1.07	1.14586563688364\\
1.08	1.14594916615141\\
1.09	1.14603394206162\\
1.1	1.14611997290618\\
1.11	1.14620726682196\\
1.12	1.14629583179149\\
1.13	1.14638567564717\\
1.14	1.1464768060712\\
1.15	1.14656923060147\\
1.16	1.14666295662935\\
1.17	1.14675799140425\\
1.18	1.14685434203618\\
1.19	1.14695201549153\\
1.2	1.1470510186035\\
1.21	1.14715135806527\\
1.22	1.14725304043457\\
1.23	1.14735607213672\\
1.24	1.14746045945842\\
1.25	1.14756620855784\\
1.26	1.14767332545703\\
1.27	1.14778181604524\\
1.28	1.14789168608184\\
1.29	1.14800294118787\\
1.3	1.14811558685688\\
1.31	1.14822962844523\\
1.32	1.14834507117434\\
1.33	1.14846192013391\\
1.34	1.14858018027112\\
1.35	1.14869985640152\\
1.36	1.14882095319793\\
1.37	1.14894347519089\\
1.38	1.14906742677253\\
1.39	1.14919281218252\\
1.4	1.14931963551977\\
1.41	1.14944790072987\\
1.42	1.14957761160368\\
1.43	1.14970877178119\\
1.44	1.14984138473464\\
1.45	1.149975453781\\
1.46	1.15011098206717\\
1.47	1.15024797256666\\
1.48	1.15038642808406\\
1.49	1.15052635123546\\
1.5	1.15066774446029\\
1.51	1.15081061000544\\
1.52	1.15095494991931\\
1.53	1.15110076605691\\
1.54	1.15124806005792\\
1.55	1.15139683335655\\
1.56	1.15154708716686\\
1.57	1.15169882247248\\
1.58	1.15185204002838\\
1.59	1.15200674034601\\
1.6	1.15216292369136\\
1.61	1.15232059007228\\
1.62	1.15247973923552\\
1.63	1.15264037065197\\
1.64	1.15280248351513\\
1.65	1.15296607672361\\
1.66	1.15313114888039\\
1.67	1.15329769827422\\
1.68	1.15346572287795\\
1.69	1.15363522033038\\
1.7	1.1538061879324\\
1.71	1.15397862263004\\
1.72	1.15415252100791\\
1.73	1.15432787927374\\
1.74	1.1545046932489\\
1.75	1.15468295835459\\
1.76	1.15486266959937\\
1.77	1.15504382156694\\
1.78	1.15522640840105\\
1.79	1.15541042379434\\
1.8	1.15559586097112\\
1.81	1.15578271267697\\
1.82	1.15597097115956\\
1.83	1.15616062815889\\
1.84	1.15635167488638\\
1.85	1.15654410201545\\
1.86	1.15673789965929\\
1.87	1.15693305736145\\
1.88	1.15712956407272\\
1.89	1.15732740814132\\
1.9	1.15752657728933\\
1.91	1.15772705860228\\
1.92	1.15792883850536\\
1.93	1.15813190275221\\
1.94	1.15833623640131\\
1.95	1.15854182380367\\
1.96	1.15874864858005\\
1.97	1.15895669360671\\
1.98	1.15916594099443\\
1.99	1.1593763720721\\
2	1.15958796736737\\
2.01	1.1598007065887\\
2.02	1.16001456860721\\
2.03	1.16022953143792\\
2.04	1.16044557222215\\
2.05	1.16066266720896\\
2.06	1.16088079173744\\
2.07	1.1610999202192\\
2.08	1.16132002612007\\
2.09	1.16154108194453\\
2.1	1.16176305921606\\
2.11	1.1619859284643\\
2.12	1.16220965920408\\
2.13	1.16243421992653\\
2.14	1.16265957807539\\
2.15	1.16288570004261\\
2.16	1.16311255114285\\
2.17	1.16334009561354\\
2.18	1.16356829658736\\
2.19	1.16379711609771\\
2.2	1.16402651504949\\
2.21	1.16425645322794\\
2.22	1.1644868892732\\
2.23	1.16471778068638\\
2.24	1.16494908381272\\
2.25	1.16518075384042\\
2.26	1.16541274480017\\
2.27	1.16564500956043\\
2.28	1.16587749982299\\
2.29	1.16611016612901\\
2.3	1.16634295785517\\
2.31	1.16657582322099\\
2.32	1.16680870929573\\
2.33	1.16704156199893\\
2.34	1.16727432612063\\
2.35	1.16750694532119\\
2.36	1.16773936215337\\
2.37	1.16797151807361\\
2.38	1.16820335345687\\
2.39	1.16843480762473\\
2.4	1.16866581885526\\
2.41	1.16889632441952\\
2.42	1.16912626059983\\
2.43	1.16935556272051\\
2.44	1.16958416518507\\
2.45	1.16981200149779\\
2.46	1.1700390043146\\
2.47	1.17026510546783\\
2.48	1.17049023601927\\
2.49	1.17071432629944\\
2.5	1.17093730595344\\
2.51	1.17115910398878\\
2.52	1.17137964882823\\
2.53	1.17159886836354\\
2.54	1.17181669000918\\
2.55	1.17203304076425\\
2.56	1.17224784727178\\
2.57	1.17246103588079\\
2.58	1.17267253271121\\
2.59	1.172882263722\\
2.6	1.17309015477987\\
2.61	1.17329613172805\\
2.62	1.17350012046116\\
2.63	1.17370204699834\\
2.64	1.17390183755778\\
2.65	1.17409941863403\\
2.66	1.17429471707616\\
2.67	1.17448766016599\\
2.68	1.1746781756969\\
2.69	1.17486619205498\\
2.7	1.17505163829931\\
2.71	1.17523444424174\\
2.72	1.17541454052838\\
2.73	1.17559185871973\\
2.74	1.17576633137078\\
2.75	1.17593789211078\\
2.76	1.17610647572128\\
2.77	1.17627201821428\\
2.78	1.17643445690854\\
2.79	1.17659373050339\\
2.8	1.17674977915366\\
2.81	1.1769025445409\\
2.82	1.17705196993956\\
2.83	1.1771980002892\\
2.84	1.17734058225461\\
2.85	1.17747966428738\\
2.86	1.1776151966911\\
2.87	1.17774713166962\\
2.88	1.17787542338305\\
2.89	1.17800002800197\\
2.9	1.17812090374416\\
2.91	1.17823801092563\\
2.92	1.17835131199688\\
2.93	1.17846077157321\\
2.94	1.17856635647587\\
2.95	1.17866803575135\\
2.96	1.17876578069491\\
2.97	1.17885956488122\\
2.98	1.17894936416375\\
2.99	1.17903515669436\\
3	1.17911692292971\\
3.01	1.1791946456361\\
3.02	1.1792683098873\\
3.03	1.17933790305995\\
3.04	1.17940341482447\\
3.05	1.17946483713412\\
3.06	1.17952216420678\\
3.07	1.17957539250625\\
3.08	1.17962452071876\\
3.09	1.17966954972699\\
3.1	1.17971048257933\\
3.11	1.17974732445597\\
3.12	1.17978008263327\\
3.13	1.17980876644446\\
3.14	1.17983338723872\\
3.15	1.17985395833468\\
3.16	1.17987049497529\\
3.17	1.17988301427799\\
3.18	1.1798915351846\\
3.19	1.17989607840706\\
3.2	1.1798966663731\\
3.21	1.17989332317015\\
3.22	1.17988607448787\\
3.23	1.17987494755978\\
3.24	1.17985997110231\\
3.25	1.17984117525532\\
3.26	1.17981859152111\\
3.27	1.17979225270156\\
3.28	1.17976219283659\\
3.29	1.17972844714196\\
3.3	1.1796910519468\\
3.31	1.17965004463141\\
3.32	1.17960546356553\\
3.33	1.17955734804634\\
3.34	1.17950573823741\\
3.35	1.17945067510893\\
3.36	1.17939220037664\\
3.37	1.17933035644406\\
3.38	1.17926518634445\\
3.39	1.17919673368226\\
3.4	1.17912504257905\\
3.41	1.17905015761855\\
3.42	1.17897212379141\\
3.43	1.17889098644518\\
3.44	1.17880679123324\\
3.45	1.17871958406242\\
3.46	1.17862941105041\\
3.47	1.17853631847347\\
3.48	1.17844035272587\\
3.49	1.17834156027639\\
3.5	1.17823998762143\\
3.51	1.17813568125241\\
3.52	1.1780286876105\\
3.53	1.17791905305277\\
3.54	1.17780682381831\\
3.55	1.1776920459883\\
3.56	1.17757476546148\\
3.57	1.17745502791796\\
3.58	1.17733287879129\\
3.59	1.17720836324405\\
3.6	1.17708152613549\\
3.61	1.17695241200341\\
3.62	1.17682106503786\\
3.63	1.17668752905794\\
3.64	1.17655184749668\\
3.65	1.17641406337591\\
3.66	1.17627421929355\\
3.67	1.17613235740677\\
3.68	1.17598851941273\\
3.69	1.17584274654181\\
3.7	1.17569507953911\\
3.71	1.1755455586564\\
3.72	1.17539422364254\\
3.73	1.17524111373024\\
3.74	1.17508626763362\\
3.75	1.17492972353707\\
3.76	1.17477151909057\\
3.77	1.17461169140629\\
3.78	1.17445027705057\\
3.79	1.1742873120448\\
3.8	1.17412283186065\\
3.81	1.17395687141793\\
3.82	1.1737894650863\\
3.83	1.17362064668161\\
3.84	1.17345044946922\\
3.85	1.17327890616437\\
3.86	1.17310604893211\\
3.87	1.17293190939344\\
3.88	1.17275651862437\\
3.89	1.1725799071614\\
3.9	1.17240210500569\\
3.91	1.17222314162534\\
3.92	1.17204304596318\\
3.93	1.17186184643956\\
3.94	1.17167957095933\\
3.95	1.17149624691786\\
3.96	1.17131190120605\\
3.97	1.17112656021884\\
3.98	1.1709402498601\\
3.99	1.17075299555189\\
4	1.17056482223999\\
4.01	1.17037575440251\\
4.02	1.170185816058\\
4.03	1.16999503077241\\
4.04	1.16980342166896\\
4.05	1.16961101143448\\
4.06	1.16941782232991\\
4.07	1.16922387619708\\
4.08	1.16902919446887\\
4.09	1.16883379817691\\
4.1	1.16863770796116\\
4.11	1.16844094407797\\
4.12	1.1682435264104\\
4.13	1.16804547447545\\
4.14	1.16784680743472\\
4.15	1.16764754410202\\
4.16	1.16744770295371\\
4.17	1.16724730213667\\
4.18	1.16704635947789\\
4.19	1.16684489249329\\
4.2	1.16664291839644\\
4.21	1.16644045410789\\
4.22	1.16623751626343\\
4.23	1.16603412122332\\
4.24	1.16583028508064\\
4.25	1.16562602367008\\
4.26	1.16542135257731\\
4.27	1.16521628714476\\
4.28	1.16501084248408\\
4.29	1.16480503348099\\
4.3	1.16459887480421\\
4.31	1.164392380916\\
4.32	1.16418556607481\\
4.33	1.1639784443497\\
4.34	1.1637710296233\\
4.35	1.16356333559995\\
4.36	1.16335537581694\\
4.37	1.16314716364498\\
4.38	1.1629387123034\\
4.39	1.1627300348618\\
4.4	1.16252114424706\\
4.41	1.16231205325519\\
4.42	1.16210277454973\\
4.43	1.16189332067714\\
4.44	1.16168370406771\\
4.45	1.16147393704102\\
4.46	1.1612640318182\\
4.47	1.16105400051905\\
4.48	1.16084385517627\\
4.49	1.16063360773668\\
4.5	1.1604232700648\\
4.51	1.1602128539552\\
4.52	1.16000237112873\\
4.53	1.15979183324518\\
4.54	1.15958125190503\\
4.55	1.15937063865099\\
4.56	1.15916000498048\\
4.57	1.15894936234097\\
4.58	1.15873872214098\\
4.59	1.15852809575242\\
4.6	1.1583174945102\\
4.61	1.15810692972456\\
4.62	1.15789641267583\\
4.63	1.15768595462359\\
4.64	1.15747556680964\\
4.65	1.15726526045574\\
4.66	1.1570550467757\\
4.67	1.15684493696962\\
4.68	1.15663494223133\\
4.69	1.15642507375173\\
4.7	1.15621534271506\\
4.71	1.15600576031043\\
4.72	1.15579633772577\\
4.73	1.15558708615356\\
4.74	1.15537801679444\\
4.75	1.15516914085227\\
4.76	1.15496046954486\\
4.77	1.15475201409788\\
4.78	1.15454378574882\\
4.79	1.15433579575089\\
4.8	1.15412805536704\\
4.81	1.15392057587975\\
4.82	1.15371336858501\\
4.83	1.1535064447947\\
4.84	1.15329981584061\\
4.85	1.15309349306759\\
4.86	1.15288748784248\\
4.87	1.15268181154799\\
4.88	1.1524764755839\\
4.89	1.15227149137085\\
4.9	1.15206687034334\\
4.91	1.15186262395713\\
4.92	1.15165876368352\\
4.93	1.15145530100932\\
4.94	1.15125224744046\\
4.95	1.15104961449438\\
4.96	1.1508474137067\\
4.97	1.15064565662565\\
4.98	1.15044435481112\\
4.99	1.15024351983757\\
5	1.15004316328717\\
5.01	1.14984329675425\\
5.02	1.1496439318409\\
5.03	1.14944508015488\\
5.04	1.14924675331203\\
5.05	1.14904896292974\\
5.06	1.14885172062985\\
5.07	1.14865503803508\\
5.08	1.14845892676626\\
5.09	1.14826339844387\\
5.1	1.14806846468247\\
5.11	1.1478741370918\\
5.12	1.14768042727401\\
5.13	1.14748734682025\\
5.14	1.14729490731176\\
5.15	1.14710312031482\\
5.16	1.14691199738065\\
5.17	1.14672155004309\\
5.18	1.14653178981512\\
5.19	1.14634272818909\\
5.2	1.14615437663234\\
5.21	1.14596674658636\\
5.22	1.14577984946457\\
5.23	1.14559369664888\\
5.24	1.14540829948933\\
5.25	1.14522366930045\\
5.26	1.14503981735931\\
5.27	1.14485675490394\\
5.28	1.14467449312998\\
5.29	1.14449304318949\\
5.3	1.14431241618808\\
5.31	1.14413262318274\\
5.32	1.14395367517978\\
5.33	1.14377558313252\\
5.34	1.143598357939\\
5.35	1.14342201043977\\
5.36	1.14324655141597\\
5.37	1.14307199158665\\
5.38	1.14289834160706\\
5.39	1.14272561206644\\
5.4	1.14255381348539\\
5.41	1.14238295631494\\
5.42	1.14221305093303\\
5.43	1.14204410764341\\
5.44	1.14187613667392\\
5.45	1.14170914817315\\
5.46	1.14154315221021\\
5.47	1.14137815877164\\
5.48	1.14121417775952\\
5.49	1.14105121899118\\
5.5	1.14088929219496\\
5.51	1.14072840701047\\
5.52	1.14056857298647\\
5.53	1.14040979957784\\
5.54	1.14025209614673\\
5.55	1.14009547195782\\
5.56	1.13993993617872\\
5.57	1.13978549787903\\
5.58	1.13963216602642\\
5.59	1.13947994948818\\
5.6	1.13932885702799\\
5.61	1.13917889730459\\
5.62	1.13903007887287\\
5.63	1.13888241017913\\
5.64	1.13873589956281\\
5.65	1.13859055525488\\
5.66	1.13844638537495\\
5.67	1.13830339793398\\
5.68	1.1381616008293\\
5.69	1.13802100184617\\
5.7	1.13788160865774\\
5.71	1.13774342882119\\
5.72	1.13760646978058\\
5.73	1.13747073886406\\
5.74	1.13733624328317\\
5.75	1.13720299013501\\
5.76	1.13707098639774\\
5.77	1.13694023893341\\
5.78	1.13681075448699\\
5.79	1.13668253968403\\
5.8	1.13655560103441\\
5.81	1.13642994492778\\
5.82	1.13630557763608\\
5.83	1.13618250531412\\
5.84	1.13606073399645\\
5.85	1.135940269601\\
5.86	1.13582111792694\\
5.87	1.13570328465474\\
5.88	1.13558677534905\\
5.89	1.13547159545492\\
5.9	1.13535775030134\\
5.91	1.1352452451009\\
5.92	1.13513408494834\\
5.93	1.13502427482468\\
5.94	1.13491581959371\\
5.95	1.13480872400492\\
5.96	1.13470299269478\\
5.97	1.13459863018448\\
5.98	1.13449564088393\\
5.99	1.13439402909046\\
6	1.13429379898962\\
6.01	1.13419495465819\\
6.02	1.13409750006178\\
6.03	1.13400143905834\\
6.04	1.13390677539863\\
6.05	1.13381351272568\\
6.06	1.13372165457869\\
6.07	1.13363120439105\\
6.08	1.13354216549329\\
6.09	1.13345454111481\\
6.1	1.13336833438272\\
6.11	1.13328354832566\\
6.12	1.13320018587356\\
6.13	1.13311824985882\\
6.14	1.13303774301943\\
6.15	1.13295866799772\\
6.16	1.13288102734381\\
6.17	1.13280482351665\\
6.18	1.13273005888423\\
6.19	1.13265673572736\\
6.2	1.1325848562388\\
6.21	1.13251442252619\\
6.22	1.13244543661401\\
6.23	1.13237790044335\\
6.24	1.13231181587532\\
6.25	1.13224718469234\\
6.26	1.13218400859848\\
6.27	1.1321222892233\\
6.28	1.13206202812206\\
6.29	1.13200322677727\\
6.3	1.13194588660221\\
6.31	1.13189000894049\\
6.32	1.1318355950689\\
6.33	1.13178264620001\\
6.34	1.13173116348209\\
6.35	1.13168114800231\\
6.36	1.13163260078876\\
6.37	1.13158552281093\\
6.38	1.13153991498291\\
6.39	1.13149577816501\\
6.4	1.13145311316483\\
6.41	1.13141192074043\\
6.42	1.13137220160138\\
6.43	1.13133395641046\\
6.44	1.13129718578653\\
6.45	1.1312618903061\\
6.46	1.13122807050447\\
6.47	1.13119572687877\\
6.48	1.13116485989005\\
6.49	1.13113546996387\\
6.5	1.13110755749338\\
6.51	1.13108112284163\\
6.52	1.13105616634228\\
6.53	1.13103268830242\\
6.54	1.13101068900487\\
6.55	1.13099016870925\\
6.56	1.13097112765451\\
6.57	1.13095356606121\\
6.58	1.13093748413291\\
6.59	1.13092288205842\\
6.6	1.13090976001406\\
6.61	1.13089811816541\\
6.62	1.13088795666921\\
6.63	1.13087927567567\\
6.64	1.13087207533038\\
6.65	1.13086635577609\\
6.66	1.13086211715492\\
6.67	1.13085935961049\\
6.68	1.13085808328974\\
6.69	1.13085828834487\\
6.7	1.13085997493554\\
6.71	1.13086314323079\\
6.72	1.13086779341103\\
6.73	1.13087392567011\\
6.74	1.13088154021724\\
6.75	1.1308906372788\\
6.76	1.13090121710073\\
6.77	1.13091327995041\\
6.78	1.13092682611854\\
6.79	1.13094185592067\\
6.8	1.13095836970019\\
6.81	1.13097636782971\\
6.82	1.13099585071316\\
6.83	1.13101681878704\\
6.84	1.13103927252387\\
6.85	1.13106321243311\\
6.86	1.13108863906342\\
6.87	1.13111555300398\\
6.88	1.13114395488779\\
6.89	1.1311738453927\\
6.9	1.13120522524348\\
6.91	1.13123809521324\\
6.92	1.13127245612684\\
6.93	1.13130830886175\\
6.94	1.13134565435015\\
6.95	1.1313844935803\\
6.96	1.13142482760004\\
6.97	1.13146665751752\\
6.98	1.1315099845034\\
6.99	1.13155480979181\\
7	1.1316011346845\\
7.01	1.13164896055111\\
7.02	1.13169828883148\\
7.03	1.13174912103675\\
7.04	1.13180145875311\\
7.05	1.13185530364239\\
7.06	1.13191065744426\\
7.07	1.1319675219774\\
7.08	1.13202589914305\\
7.09	1.13208579092575\\
7.1	1.1321471993955\\
7.11	1.13221012670875\\
7.12	1.13227457511223\\
7.13	1.13234054694347\\
7.14	1.13240804463304\\
7.15	1.13247707070534\\
7.16	1.13254762778271\\
7.17	1.13261971858573\\
7.18	1.13269334593553\\
7.19	1.13276851275449\\
7.2	1.13284522207036\\
7.21	1.13292347701664\\
7.22	1.13300328083476\\
7.23	1.13308463687476\\
7.24	1.1331675485994\\
7.25	1.13325201958465\\
7.26	1.13333805352172\\
7.27	1.13342565421753\\
7.28	1.13351482559919\\
7.29	1.13360557171426\\
7.3	1.1336978967328\\
7.31	1.13379180494749\\
7.32	1.13388730077848\\
7.33	1.13398438877367\\
7.34	1.13408307361046\\
7.35	1.13418336009553\\
7.36	1.13428525317027\\
7.37	1.1343887579109\\
7.38	1.13449387952999\\
7.39	1.13460062337573\\
7.4	1.134708994938\\
7.41	1.13481899984853\\
7.42	1.13493064388193\\
7.43	1.13504393295431\\
7.44	1.13515887313022\\
7.45	1.13527547062287\\
7.46	1.1353937317945\\
7.47	1.13551366315446\\
7.48	1.13563527136671\\
7.49	1.13575856325051\\
7.5	1.13588354577981\\
7.51	1.13601022608176\\
7.52	1.13613861144216\\
7.53	1.1362687093079\\
7.54	1.13640052728436\\
7.55	1.13653407313681\\
7.56	1.13666935479597\\
7.57	1.13680638035538\\
7.58	1.13694515806999\\
7.59	1.13708569636475\\
7.6	1.13722800383071\\
7.61	1.1373720892216\\
7.62	1.13751796146361\\
7.63	1.13766562965252\\
7.64	1.13781510304976\\
7.65	1.13796639108607\\
7.66	1.13811950336751\\
7.67	1.13827444966873\\
7.68	1.1384312399306\\
7.69	1.13858988427057\\
7.7	1.13875039297383\\
7.71	1.13891277649556\\
7.72	1.13907704546424\\
7.73	1.13924321067432\\
7.74	1.13941128309256\\
7.75	1.13958127385529\\
7.76	1.13975319426123\\
7.77	1.13992705578243\\
7.78	1.1401028700537\\
7.79	1.14028064887011\\
7.8	1.14046040419612\\
7.81	1.14064214815081\\
7.82	1.14082589301287\\
7.83	1.14101165122185\\
7.84	1.14119943536021\\
7.85	1.14138925817125\\
7.86	1.14158113254414\\
7.87	1.14177507150562\\
7.88	1.14197108822948\\
7.89	1.14216919601979\\
7.9	1.14236940831676\\
7.91	1.14257173868419\\
7.92	1.14277620080965\\
7.93	1.14298280849666\\
7.94	1.14319157565747\\
7.95	1.14340251631175\\
7.96	1.14361564457029\\
7.97	1.14383097464054\\
7.98	1.14404852080301\\
7.99	1.14426829741994\\
8	1.14449031890969\\
8.01	1.14471459975123\\
8.02	1.14494115446456\\
8.03	1.14516999760288\\
8.04	1.14540114374479\\
8.05	1.14563460747257\\
8.06	1.14587040337461\\
8.07	1.1461085460129\\
8.08	1.14634904992386\\
8.09	1.14659192959208\\
8.1	1.14683719944173\\
8.11	1.14708487381462\\
8.12	1.14733496695514\\
8.13	1.14758749299014\\
8.14	1.14784246590669\\
8.15	1.14809989953587\\
8.16	1.14835980752137\\
8.17	1.14862220330769\\
8.18	1.14888710010204\\
8.19	1.14915451086131\\
8.2	1.14942444825234\\
8.21	1.14969692463434\\
8.22	1.14997195201869\\
8.23	1.15024954204481\\
8.24	1.1505297059422\\
8.25	1.15081245449584\\
8.26	1.15109779801443\\
8.27	1.15138574628128\\
8.28	1.15167630853067\\
8.29	1.15196949338598\\
8.3	1.15226530883664\\
8.31	1.15256376217313\\
8.32	1.1528648599584\\
8.33	1.15316860795944\\
8.34	1.15347501110571\\
8.35	1.15378407343439\\
8.36	1.15409579803192\\
8.37	1.1544101869762\\
8.38	1.1547272412797\\
8.39	1.15504696081975\\
8.4	1.15536934427609\\
8.41	1.15569438906494\\
8.42	1.1560220912637\\
8.43	1.15635244554094\\
8.44	1.15668544508294\\
8.45	1.15702108151083\\
8.46	1.15735934480323\\
8.47	1.15770022321442\\
8.48	1.15804370318426\\
8.49	1.15838976925365\\
8.5	1.1587384039745\\
8.51	1.15908958781294\\
8.52	1.15944329905744\\
8.53	1.15979951372112\\
8.54	1.16015820543861\\
8.55	1.16051934536754\\
8.56	1.16088290208387\\
8.57	1.16124884147368\\
8.58	1.16161712662885\\
8.59	1.16198771773679\\
8.6	1.16236057196877\\
8.61	1.16273564337103\\
8.62	1.16311288275115\\
8.63	1.16349223756501\\
8.64	1.16387365180531\\
8.65	1.16425706588757\\
8.66	1.16464241653851\\
8.67	1.16502963668472\\
8.68	1.16541865534206\\
8.69	1.16580939750918\\
8.7	1.16620178405976\\
8.71	1.16659573164028\\
8.72	1.1669911525733\\
8.73	1.16738795475701\\
8.74	1.16778604157745\\
8.75	1.16818531182749\\
8.76	1.16858565961882\\
8.77	1.16898697431602\\
8.78	1.16938914047535\\
8.79	1.16979203777262\\
8.8	1.17019554097827\\
8.81	1.17059951991002\\
8.82	1.17100383940738\\
8.83	1.17140835931819\\
8.84	1.17181293449394\\
8.85	1.17221741480743\\
8.86	1.17262164517939\\
8.87	1.17302546561991\\
8.88	1.17342871128742\\
8.89	1.17383121256247\\
8.9	1.17423279514075\\
8.91	1.17463328014579\\
8.92	1.17503248426146\\
8.93	1.17543021988355\\
8.94	1.17582629528739\\
8.95	1.17622051481811\\
8.96	1.17661267910408\\
8.97	1.17700258529157\\
8.98	1.17739002729958\\
8.99	1.17777479609522\\
9	1.17815667999064\\
9.01	1.17853546496109\\
9.02	1.17891093498337\\
9.03	1.17928287239374\\
9.04	1.17965105826453\\
9.05	1.18001527279881\\
9.06	1.18037529574189\\
9.07	1.18073090680841\\
9.08	1.18108188612333\\
9.09	1.18142801467542\\
9.1	1.18176907478133\\
9.11	1.18210485055827\\
9.12	1.18243512840402\\
9.13	1.18275969748037\\
9.14	1.18307835019924\\
9.15	1.18339088270859\\
9.16	1.18369709537584\\
9.17	1.18399679326595\\
9.18	1.18428978661111\\
9.19	1.1845758912719\\
9.2	1.18485492918405\\
9.21	1.18512672878987\\
9.22	1.18539112545246\\
9.23	1.18564796184993\\
9.24	1.18589708834733\\
9.25	1.18613836334385\\
9.26	1.18637165359369\\
9.27	1.18659683449882\\
9.28	1.18681379037195\\
9.29	1.18702241466822\\
9.3	1.18722261019181\\
9.31	1.1874142892476\\
9.32	1.18759737378257\\
9.33	1.18777179548676\\
9.34	1.18793749585698\\
9.35	1.18809442622409\\
9.36	1.18824254774844\\
9.37	1.18838183138316\\
9.38	1.18851225780401\\
9.39	1.18863381730673\\
9.4	1.18874650967375\\
9.41	1.18885034401179\\
9.42	1.18894533856269\\
9.43	1.189031520487\\
9.44	1.18910892562343\\
9.45	1.1891775982261\\
9.46	1.18923759068154\\
9.47	1.18928896320604\\
9.48	1.18933178352906\\
9.49	1.18936612656045\\
9.5	1.18939207404597\\
9.51	1.18940971421272\\
9.52	1.18941914140702\\
9.53	1.18942045572604\\
9.54	1.18941376264573\\
9.55	1.18939917264616\\
9.56	1.18937680083645\\
9.57	1.18934676658104\\
9.58	1.18930919312918\\
9.59	1.18926420724882\\
9.6	1.18921193886585\\
9.61	1.18915252071041\\
9.62	1.1890860879716\\
9.63	1.18901277796138\\
9.64	1.18893272978804\\
9.65	1.1888460840406\\
9.66	1.1887529824849\\
9.67	1.18865356777096\\
9.68	1.18854798315412\\
9.69	1.18843637222779\\
9.7	1.18831887866971\\
9.71	1.18819564600131\\
9.72	1.18806681736078\\
9.73	1.18793253528782\\
9.74	1.1877929415242\\
9.75	1.18764817682562\\
9.76	1.18749838078692\\
9.77	1.18734369167994\\
9.78	1.18718424630387\\
9.79	1.18702017984762\\
9.8	1.18685162576396\\
9.81	1.18667871565508\\
9.82	1.18650157916889\\
9.83	1.18632034390561\\
9.84	1.18613513533565\\
9.85	1.18594607672584\\
9.86	1.18575328907538\\
9.87	1.18555689106049\\
9.88	1.18535699898731\\
9.89	1.18515372675269\\
9.9	1.18494718581234\\
9.91	1.18473748515608\\
9.92	1.18452473128897\\
9.93	1.18430902821951\\
9.94	1.18409047745299\\
9.95	1.18386917799016\\
9.96	1.18364522633096\\
9.97	1.18341871648184\\
9.98	1.18318973996884\\
9.99	1.18295838585359\\
10	1.18272474075314\\
10.01	1.18248888886269\\
10.02	1.1822509119814\\
10.03	1.1820108895404\\
10.04	1.18176889863434\\
10.05	1.18152501405417\\
10.06	1.18127930832133\\
10.07	1.18103185172475\\
10.08	1.18078271235855\\
10.09	1.18053195616185\\
10.1	1.18027964695889\\
10.11	1.18002584650017\\
10.12	1.17977061450486\\
10.13	1.1795140087029\\
10.14	1.17925608487856\\
10.15	1.17899689691414\\
10.16	1.17873649683371\\
10.17	1.17847493484723\\
10.18	1.17821225939486\\
10.19	1.17794851719084\\
10.2	1.17768375326746\\
10.21	1.17741801101914\\
10.22	1.17715133224604\\
10.23	1.17688375719703\\
10.24	1.17661532461331\\
10.25	1.1763460717706\\
10.26	1.17607603452141\\
10.27	1.17580524733733\\
10.28	1.17553374334978\\
10.29	1.17526155439085\\
10.3	1.17498871103382\\
10.31	1.17471524263295\\
10.32	1.17444117736148\\
10.33	1.17416654225237\\
10.34	1.17389136323374\\
10.35	1.17361566516767\\
10.36	1.17333947188688\\
10.37	1.17306280622935\\
10.38	1.17278569007616\\
10.39	1.17250814438418\\
10.4	1.17223018922089\\
10.41	1.17195184379925\\
10.42	1.17167312650784\\
10.43	1.17139405494733\\
10.44	1.17111464595719\\
10.45	1.17083491565167\\
10.46	1.17055487944616\\
10.47	1.17027455208982\\
10.48	1.16999394769377\\
10.49	1.16971307975896\\
10.5	1.16943196120729\\
10.51	1.1691506044041\\
10.52	1.16886902119183\\
10.53	1.16858722290898\\
10.54	1.16830522042333\\
10.55	1.1680230241503\\
10.56	1.16774064408405\\
10.57	1.16745808981616\\
10.58	1.16717537056392\\
10.59	1.16689249519003\\
10.6	1.16660947222748\\
10.61	1.16632630990098\\
10.62	1.16604301614767\\
10.63	1.16575959864103\\
10.64	1.1654760648071\\
10.65	1.16519242185046\\
10.66	1.16490867676751\\
10.67	1.16462483637205\\
10.68	1.16434090730809\\
10.69	1.16405689607358\\
10.7	1.16377280903349\\
10.71	1.16348865244112\\
10.72	1.16320443245205\\
10.73	1.16292015514251\\
10.74	1.16263582652473\\
10.75	1.16235145256177\\
10.76	1.16206703918498\\
10.77	1.16178259230486\\
10.78	1.16149811783038\\
10.79	1.16121362167718\\
10.8	1.16092910978657\\
10.81	1.1606445881332\\
10.82	1.16036006274252\\
10.83	1.1600755396985\\
10.84	1.15979102515902\\
10.85	1.15950652536435\\
10.86	1.15922204664976\\
10.87	1.15893759545535\\
10.88	1.15865317833535\\
10.89	1.15836880196993\\
10.9	1.15808447317074\\
10.91	1.15780019889446\\
10.92	1.1575159862459\\
10.93	1.15723184249118\\
10.94	1.15694777506032\\
10.95	1.15666379155901\\
10.96	1.15637989977124\\
10.97	1.15609610766911\\
10.98	1.15581242341612\\
10.99	1.15552885537434\\
11	1.15524541210899\\
11.01	1.15496210239284\\
11.02	1.15467893521247\\
11.03	1.15439591976863\\
11.04	1.15411306548462\\
11.05	1.15383038200431\\
11.06	1.15354787920002\\
11.07	1.15326556717036\\
11.08	1.15298345624658\\
11.09	1.1527015569906\\
11.1	1.15241988019952\\
11.11	1.15213843690424\\
11.12	1.15185723837169\\
11.13	1.15157629610458\\
11.14	1.15129562184077\\
11.15	1.15101522755476\\
11.16	1.15073512545398\\
11.17	1.1504553279817\\
11.18	1.15017584781138\\
11.19	1.14989669784928\\
11.2	1.14961789122816\\
11.21	1.14933944130915\\
11.22	1.14906136167578\\
11.23	1.14878366613381\\
11.24	1.14850636870582\\
11.25	1.1482294836295\\
11.26	1.14795302535285\\
11.27	1.14767700853054\\
11.28	1.1474014480202\\
11.29	1.1471263588765\\
11.3	1.14685175634877\\
11.31	1.14657765587286\\
11.32	1.14630407307022\\
11.33	1.14603102373725\\
11.34	1.14575852384543\\
11.35	1.14548658952996\\
11.36	1.14521523708878\\
11.37	1.14494448297193\\
11.38	1.14467434377882\\
11.39	1.14440483624895\\
11.4	1.14413597725723\\
11.41	1.14386778380578\\
11.42	1.14360027301786\\
11.43	1.14333346213029\\
11.44	1.1430673684863\\
11.45	1.14280200952833\\
11.46	1.14253740279028\\
11.47	1.14227356589096\\
11.48	1.14201051652425\\
11.49	1.1417482724546\\
11.5	1.14148685150568\\
11.51	1.14122627155602\\
11.52	1.14096655052802\\
11.53	1.14070770638242\\
11.54	1.14044975710895\\
11.55	1.14019272071871\\
11.56	1.13993661523656\\
11.57	1.13968145869241\\
11.58	1.139427269114\\
11.59	1.13917406451818\\
11.6	1.13892186290347\\
11.61	1.13867068224189\\
11.62	1.1384205404709\\
11.63	1.13817145548588\\
11.64	1.13792344513197\\
11.65	1.13767652719637\\
11.66	1.13743071940104\\
11.67	1.1371860393941\\
11.68	1.13694250474382\\
11.69	1.13670013292907\\
11.7	1.13645894133448\\
11.71	1.13621894724042\\
11.72	1.13598016781814\\
11.73	1.13574262012141\\
11.74	1.13550632107963\\
11.75	1.13527128749216\\
11.76	1.13503753601931\\
11.77	1.13480508317907\\
11.78	1.13457394533658\\
11.79	1.13434413870255\\
11.8	1.13411567932221\\
11.81	1.13388858307339\\
11.82	1.13366286565838\\
11.83	1.13343854259852\\
11.84	1.13321562923024\\
11.85	1.13299414069654\\
11.86	1.13277409194625\\
11.87	1.13255549772356\\
11.88	1.13233837256933\\
11.89	1.13212273081005\\
11.9	1.13190858655877\\
11.91	1.13169595370738\\
11.92	1.13148484592347\\
11.93	1.13127527664764\\
11.94	1.13106725908648\\
11.95	1.13086080621377\\
11.96	1.13065593076114\\
11.97	1.13045264522155\\
11.98	1.13025096183933\\
11.99	1.13005089261332\\
12	1.12985244929023\\
12.01	1.12965564336364\\
12.02	1.12946048607267\\
12.03	1.12926698839674\\
12.04	1.12907516105842\\
12.05	1.12888501451567\\
12.06	1.12869655896707\\
12.07	1.12850980434342\\
12.08	1.12832476031267\\
12.09	1.12814143627455\\
12.1	1.1279598413617\\
12.11	1.12777998443937\\
12.12	1.12760187410238\\
12.13	1.12742551867887\\
12.14	1.12725092622481\\
12.15	1.12707810453004\\
12.16	1.12690706111202\\
12.17	1.12673780322191\\
12.18	1.12657033784065\\
12.19	1.12640467168183\\
12.2	1.12624081119236\\
12.21	1.12607876255146\\
12.22	1.12591853167501\\
12.23	1.12576012421231\\
12.24	1.12560354555244\\
12.25	1.12544880082033\\
12.26	1.12529589488331\\
12.27	1.12514483234878\\
12.28	1.12499561756841\\
12.29	1.12484825463954\\
12.3	1.12470274740593\\
12.31	1.12455909946243\\
12.32	1.12441731415375\\
12.33	1.12427739458103\\
12.34	1.12413934359974\\
12.35	1.12400316382634\\
12.36	1.12386885763776\\
12.37	1.12373642717588\\
12.38	1.12360587435006\\
12.39	1.12347720083899\\
12.4	1.12335040809562\\
12.41	1.12322549734757\\
12.42	1.12310246960322\\
12.43	1.1229813256518\\
12.44	1.12286206606963\\
12.45	1.12274469122077\\
12.46	1.12262920126166\\
12.47	1.12251559614524\\
12.48	1.12240387562189\\
12.49	1.12229403924666\\
12.5	1.12218608637898\\
12.51	1.12208001618864\\
12.52	1.12197582765926\\
12.53	1.12187351959039\\
12.54	1.12177309060343\\
12.55	1.12167453914313\\
12.56	1.12157786348277\\
12.57	1.12148306172768\\
12.58	1.12139013181822\\
12.59	1.12129907153505\\
12.6	1.12120987850126\\
12.61	1.12112255018758\\
12.62	1.12103708391555\\
12.63	1.12095347686103\\
12.64	1.12087172605908\\
12.65	1.1207918284069\\
12.66	1.12071378066775\\
12.67	1.1206375794757\\
12.68	1.12056322133842\\
12.69	1.12049070264147\\
12.7	1.12042001965219\\
12.71	1.12035116852346\\
12.72	1.12028414529756\\
12.73	1.12021894590952\\
12.74	1.12015556619177\\
12.75	1.12009400187734\\
12.76	1.12003424860321\\
12.77	1.11997630191523\\
12.78	1.11992015727095\\
12.79	1.11986581004302\\
12.8	1.11981325552422\\
12.81	1.11976248892975\\
12.82	1.1197135054009\\
12.83	1.1196663000104\\
12.84	1.11962086776439\\
12.85	1.11957720360464\\
12.86	1.11953530241615\\
12.87	1.119495159028\\
12.88	1.11945676821429\\
12.89	1.11942012470334\\
12.9	1.11938522317782\\
12.91	1.11935205827661\\
12.92	1.11932062460067\\
12.93	1.11929091671693\\
12.94	1.11926292915897\\
12.95	1.11923665643042\\
12.96	1.11921209301186\\
12.97	1.1191892333606\\
12.98	1.11916807191205\\
12.99	1.11914860308896\\
13	1.11913082130041\\
13.01	1.11911472094199\\
13.02	1.11910029640593\\
13.03	1.11908754207994\\
13.04	1.11907645234836\\
13.05	1.11906702159824\\
13.06	1.11905924422268\\
13.07	1.11905311462072\\
13.08	1.11904862720037\\
13.09	1.1190457763855\\
13.1	1.11904455661473\\
13.11	1.11904496234233\\
13.12	1.11904698804739\\
13.13	1.1190506282321\\
13.14	1.11905587742146\\
13.15	1.1190627301732\\
13.16	1.1190711810759\\
13.17	1.11908122474999\\
13.18	1.11909285585324\\
13.19	1.11910606908364\\
13.2	1.11912085917894\\
13.21	1.11913722091949\\
13.22	1.11915514913419\\
13.23	1.11917463869933\\
13.24	1.1191956845394\\
13.25	1.11921828163505\\
13.26	1.1192424250215\\
13.27	1.11926810978826\\
13.28	1.11929533108774\\
13.29	1.11932408413352\\
13.3	1.11935436420126\\
13.31	1.11938616663346\\
13.32	1.11941948684172\\
13.33	1.11945432030661\\
13.34	1.11949066258008\\
13.35	1.11952850929029\\
13.36	1.1195678561409\\
13.37	1.11960869891199\\
13.38	1.11965103346629\\
13.39	1.11969485574823\\
13.4	1.11974016178412\\
13.41	1.11978694768874\\
13.42	1.11983520966434\\
13.43	1.11988494400174\\
13.44	1.1199361470841\\
13.45	1.11998881538877\\
13.46	1.12004294548769\\
13.47	1.12009853404957\\
13.48	1.12015557784338\\
13.49	1.12021407373849\\
13.5	1.12027401870591\\
13.51	1.12033540982252\\
13.52	1.12039824427116\\
13.53	1.12046251934156\\
13.54	1.12052823243454\\
13.55	1.12059538106222\\
13.56	1.12066396284953\\
13.57	1.12073397553676\\
13.58	1.12080541698135\\
13.59	1.12087828515902\\
13.6	1.12095257816568\\
13.61	1.12102829421977\\
13.62	1.12110543166342\\
13.63	1.12118398896407\\
13.64	1.12126396471686\\
13.65	1.12134535764597\\
13.66	1.12142816660653\\
13.67	1.12151239058624\\
13.68	1.12159802870721\\
13.69	1.12168508022773\\
13.7	1.121773544544\\
13.71	1.1218634211919\\
13.72	1.12195470984892\\
13.73	1.12204741033615\\
13.74	1.12214152261929\\
13.75	1.12223704681109\\
13.76	1.12233398317399\\
13.77	1.12243233212\\
13.78	1.1225320942138\\
13.79	1.12263327017527\\
13.8	1.12273586087995\\
13.81	1.12283986736126\\
13.82	1.12294529081326\\
13.83	1.12305213259235\\
13.84	1.12316039421786\\
13.85	1.12327007737567\\
13.86	1.12338118392148\\
13.87	1.12349371587776\\
13.88	1.12360767543964\\
13.89	1.12372306497579\\
13.9	1.12383988703649\\
13.91	1.12395814434344\\
13.92	1.12407783979998\\
13.93	1.12419897649143\\
13.94	1.12432155769253\\
13.95	1.12444558686203\\
13.96	1.12457106764473\\
13.97	1.12469800387761\\
13.98	1.1248263995927\\
13.99	1.12495625902059\\
14	1.12508758658502\\
14.01	1.12522038691163\\
14.02	1.12535466483232\\
14.03	1.1254904253805\\
14.04	1.12562767379817\\
14.05	1.12576641553866\\
14.06	1.12590665626819\\
14.07	1.1260484018663\\
14.08	1.12619165843083\\
14.09	1.126336432283\\
14.1	1.12648272996295\\
14.11	1.1266305582371\\
14.12	1.1267799241029\\
14.13	1.12693083478747\\
14.14	1.12708329774999\\
14.15	1.12723732068744\\
14.16	1.12739291153936\\
14.17	1.12755007848287\\
14.18	1.12770882994122\\
14.19	1.12786917458927\\
14.2	1.12803112134974\\
14.21	1.12819467939902\\
14.22	1.12835985817188\\
14.23	1.12852666736463\\
14.24	1.12869511693336\\
14.25	1.12886521710095\\
14.26	1.12903697836308\\
14.27	1.1292104114836\\
14.28	1.12938552750266\\
14.29	1.12956233774077\\
14.3	1.12974085380053\\
14.31	1.12992108756736\\
14.32	1.13010305121583\\
14.33	1.13028675721488\\
14.34	1.13047221832483\\
14.35	1.13065944760492\\
14.36	1.13084845841707\\
14.37	1.13103926442718\\
14.38	1.13123187960841\\
14.39	1.13142631824541\\
14.4	1.1316225949376\\
14.41	1.13182072460162\\
14.42	1.13202072247498\\
14.43	1.13222260411916\\
14.44	1.13242638542314\\
14.45	1.13263208260576\\
14.46	1.13283971221921\\
14.47	1.1330492911529\\
14.48	1.13326083663415\\
14.49	1.13347436623328\\
14.5	1.13368989786669\\
14.51	1.13390744979558\\
14.52	1.13412704063432\\
14.53	1.13434868935049\\
14.54	1.13457241526298\\
14.55	1.13479823805318\\
14.56	1.13502617776126\\
14.57	1.13525625478494\\
14.58	1.13548848989186\\
14.59	1.13572290421251\\
14.6	1.13595951924018\\
14.61	1.13619835684373\\
14.62	1.1364394392562\\
14.63	1.13668278907817\\
14.64	1.13692842928865\\
14.65	1.13717638323077\\
14.66	1.13742667461736\\
14.67	1.13767932753482\\
14.68	1.13793436643351\\
14.69	1.1381918161374\\
14.7	1.13845170182867\\
14.71	1.13871404906106\\
14.72	1.13897888374495\\
14.73	1.13924623214774\\
14.74	1.13951612089656\\
14.75	1.13978857695856\\
14.76	1.14006362765786\\
14.77	1.14034130064732\\
14.78	1.14062162391756\\
14.79	1.14090462577905\\
14.8	1.14119033486372\\
14.81	1.14147878010581\\
14.82	1.14176999074372\\
14.83	1.14206399629534\\
14.84	1.14236082656162\\
14.85	1.14266051159486\\
14.86	1.14296308170382\\
14.87	1.14326856741771\\
14.88	1.14357699948912\\
14.89	1.14388840885433\\
14.9	1.14420282663448\\
14.91	1.14452028409136\\
14.92	1.1448408126276\\
14.93	1.14516444373771\\
14.94	1.14549120899579\\
14.95	1.14582114001849\\
14.96	1.14615426843367\\
14.97	1.14649062585198\\
14.98	1.14683024382227\\
14.99	1.1471731537968\\
15	1.14751938708974\\
15.01	1.14786897482485\\
15.02	1.14822194789768\\
15.03	1.14857833691545\\
15.04	1.1489381721429\\
15.05	1.14930148345373\\
15.06	1.1496683002531\\
15.07	1.15003865142408\\
15.08	1.15041256525205\\
15.09	1.15079006934587\\
15.1	1.15117119057437\\
15.11	1.15155595496236\\
15.12	1.1519443876119\\
15.13	1.15233651260743\\
15.14	1.15273235291665\\
15.15	1.15313193028508\\
15.16	1.15353526512429\\
15.17	1.15394237639801\\
15.18	1.15435328149497\\
15.19	1.15476799609982\\
15.2	1.15518653405656\\
15.21	1.15560890722874\\
15.22	1.15603512534451\\
15.23	1.15646519583944\\
15.24	1.15689912369052\\
15.25	1.15733691124742\\
15.26	1.15777855804521\\
15.27	1.15822406061763\\
15.28	1.15867341229875\\
15.29	1.15912660302291\\
15.3	1.1595836191032\\
15.31	1.16004444301285\\
15.32	1.16050905315422\\
15.33	1.1609774236247\\
15.34	1.16144952396297\\
15.35	1.16192531889794\\
15.36	1.16240476808723\\
15.37	1.16288782584938\\
15.38	1.16337444088288\\
15.39	1.16386455598606\\
15.4	1.16435810776978\\
15.41	1.16485502636314\\
15.42	1.16535523511327\\
15.43	1.16585865028558\\
15.44	1.16636518076088\\
15.45	1.16687472772846\\
15.46	1.16738718438112\\
15.47	1.16790243561268\\
15.48	1.16842035771676\\
15.49	1.16894081809053\\
15.5	1.16946367494733\\
15.51	1.1699887770379\\
15.52	1.17051596337683\\
15.53	1.1710450629914\\
15.54	1.17157589468301\\
15.55	1.17210826680334\\
15.56	1.17264197706389\\
15.57	1.1731768123588\\
15.58	1.17371254861777\\
15.59	1.17424895069244\\
15.6	1.1747857722797\\
15.61	1.17532275588155\\
15.62	1.17585963280336\\
15.63	1.17639612320127\\
15.64	1.17693193618251\\
15.65	1.177466769946\\
15.66	1.17800031198268\\
15.67	1.17853223933791\\
15.68	1.17906221893435\\
15.69	1.17958990795411\\
15.7	1.18011495428952\\
15.71	1.18063699706076\\
15.72	1.18115566720269\\
15.73	1.18167058812088\\
15.74	1.18218137641708\\
15.75	1.1826876426842\\
15.76	1.18318899236944\\
15.77	1.18368502670402\\
15.78	1.18417534369572\\
15.79	1.18465953918116\\
15.8	1.18513720793588\\
15.81	1.18560794483374\\
15.82	1.1860713460517\\
15.83	1.18652701031294\\
15.84	1.18697454016102\\
15.85	1.18741354325695\\
15.86	1.18784363369068\\
15.87	1.18826443329757\\
15.88	1.18867557297052\\
15.89	1.18907669395814\\
15.9	1.18946744913812\\
15.91	1.18984750425634\\
15.92	1.19021653912179\\
15.93	1.1905742487465\\
15.94	1.19092034442205\\
15.95	1.19125455472348\\
15.96	1.19157662643204\\
15.97	1.19188632536922\\
15.98	1.19218343713891\\
15.99	1.19246776776683\\
16	1.19273914421996\\
16.01	1.19299741484217\\
16.02	1.19324244967042\\
16.03	1.19347414062896\\
16.04	1.19369240161399\\
16.05	1.19389716847521\\
16.06	1.19408839888136\\
16.07	1.19426607207846\\
16.08	1.19443018855312\\
16.09	1.19458076959456\\
16.1	1.19471785676606\\
16.11	1.1948415112978\\
16.12	1.19495181339814\\
16.13	1.1950488614979\\
16.14	1.19513277143595\\
16.15	1.19520367559063\\
16.16	1.19526172196729\\
16.17	1.19530707325173\\
16.18	1.1953399058338\\
16.19	1.19536040881326\\
16.2	1.19536878299418\\
16.21	1.19536523987377\\
16.22	1.19535000063342\\
16.23	1.1953232951391\\
16.24	1.19528536095688\\
16.25	1.1952364423868\\
16.26	1.19517678952277\\
16.27	1.19510665734112\\
16.28	1.19502630482138\\
16.29	1.19493599410223\\
16.3	1.19483598967583\\
16.31	1.19472655762222\\
16.32	1.19460796488479\\
16.33	1.19448047858859\\
16.34	1.19434436540143\\
16.35	1.19419989093874\\
16.36	1.19404731921167\\
16.37	1.19388691211756\\
16.38	1.19371892897287\\
16.39	1.19354362608684\\
16.4	1.1933612563748\\
16.41	1.19317206901113\\
16.42	1.19297630911845\\
16.43	1.19277421749246\\
16.44	1.19256603036074\\
16.45	1.19235197917348\\
16.46	1.19213229042473\\
16.47	1.19190718550173\\
16.48	1.19167688056086\\
16.49	1.19144158642925\\
16.5	1.19120150852888\\
16.51	1.19095684682243\\
16.52	1.19070779577727\\
16.53	1.19045454435115\\
16.54	1.19019727599129\\
16.55	1.1899361686487\\
16.56	1.1896713948073\\
16.57	1.18940312152553\\
16.58	1.18913151048805\\
16.59	1.1888567180679\\
16.6	1.18857889539588\\
16.61	1.18829818843957\\
16.62	1.18801473808819\\
16.63	1.18772868024327\\
16.64	1.18744014591397\\
16.65	1.18714926131633\\
16.66	1.18685614797684\\
16.67	1.18656092283723\\
16.68	1.1862636983631\\
16.69	1.18596458265327\\
16.7	1.18566367955045\\
16.71	1.18536108875243\\
16.72	1.18505690592345\\
16.73	1.18475122280593\\
16.74	1.18444412733106\\
16.75	1.18413570372928\\
16.76	1.18382603263954\\
16.77	1.18351519121755\\
16.78	1.18320325324258\\
16.79	1.18289028922269\\
16.8	1.18257636649824\\
16.81	1.18226154934361\\
16.82	1.1819458990677\\
16.83	1.18162947411105\\
16.84	1.18131233014185\\
16.85	1.18099452014988\\
16.86	1.18067609453798\\
16.87	1.18035710121221\\
16.88	1.18003758566834\\
16.89	1.17971759107771\\
16.9	1.17939715836932\\
16.91	1.1790763263123\\
16.92	1.17875513159383\\
16.93	1.17843360889498\\
16.94	1.17811179096586\\
16.95	1.1777897086991\\
16.96	1.17746739119914\\
16.97	1.1771448658512\\
16.98	1.1768221583873\\
16.99	1.17649929295432\\
17	1.17617629217261\\
17.01	1.1758531771987\\
17.02	1.17552996778773\\
17.03	1.17520668234652\\
17.04	1.17488333799199\\
17.05	1.17455995060802\\
17.06	1.17423653489452\\
17.07	1.17391310442116\\
17.08	1.17358967167917\\
17.09	1.17326624812679\\
17.1	1.17294284423888\\
17.11	1.17261946955407\\
17.12	1.1722961327171\\
17.13	1.17197284152465\\
17.14	1.17164960296827\\
17.15	1.17132642327402\\
17.16	1.17100330794476\\
17.17	1.17068026179949\\
17.18	1.17035728901039\\
17.19	1.17003439314188\\
17.2	1.16971157718708\\
17.21	1.16938884360201\\
17.22	1.16906619434264\\
17.23	1.16874363089736\\
17.24	1.16842115431991\\
17.25	1.16809876526358\\
17.26	1.16777646401093\\
17.27	1.16745425050513\\
17.28	1.16713212438162\\
17.29	1.16681008499549\\
17.3	1.16648813145106\\
17.31	1.16616626263137\\
17.32	1.16584447722324\\
17.33	1.165522773746\\
17.34	1.16520115057728\\
17.35	1.16487960597765\\
17.36	1.16455813811741\\
17.37	1.16423674509961\\
17.38	1.16391542498396\\
17.39	1.16359417581152\\
17.4	1.16327299562543\\
17.41	1.16295188249435\\
17.42	1.16263083453463\\
17.43	1.16230984992962\\
17.44	1.16198892695152\\
17.45	1.16166806398069\\
17.46	1.16134725952454\\
17.47	1.16102651223801\\
17.48	1.16070582094083\\
17.49	1.16038518463501\\
17.5	1.16006460252382\\
17.51	1.15974407402544\\
17.52	1.15942359879183\\
17.53	1.1591031767235\\
17.54	1.15878280798374\\
17.55	1.15846249301481\\
17.56	1.15814223254993\\
17.57	1.15782202762779\\
17.58	1.15750187960637\\
17.59	1.15718179017292\\
17.6	1.15686176135769\\
17.61	1.15654179554436\\
17.62	1.15622189547988\\
17.63	1.15590206428641\\
17.64	1.15558230546889\\
17.65	1.15526262292461\\
17.66	1.1549430209527\\
17.67	1.15462350425969\\
17.68	1.15430407796878\\
17.69	1.15398474762539\\
17.7	1.15366551920289\\
17.71	1.1533463991097\\
17.72	1.15302739419182\\
17.73	1.15270851173886\\
17.74	1.1523897594881\\
17.75	1.1520711456258\\
17.76	1.15175267879204\\
17.77	1.15143436808122\\
17.78	1.1511162230435\\
17.79	1.15079825368743\\
17.8	1.150480470478\\
17.81	1.15016288433795\\
17.82	1.14984550664731\\
17.83	1.14952834924002\\
17.84	1.14921142440521\\
17.85	1.14889474488218\\
17.86	1.14857832385882\\
17.87	1.14826217496851\\
17.88	1.14794631228445\\
17.89	1.1476307503179\\
17.9	1.1473155040107\\
17.91	1.14700058873138\\
17.92	1.14668602026939\\
17.93	1.14637181482717\\
17.94	1.14605798901629\\
17.95	1.14574455984655\\
17.96	1.14543154472174\\
17.97	1.1451189614293\\
17.98	1.14480682813249\\
17.99	1.14449516336234\\
18	1.14418398600614\\
18.01	1.143873315301\\
18.02	1.14356317082036\\
18.03	1.14325357246681\\
18.04	1.14294454045893\\
18.05	1.14263609532156\\
18.06	1.14232825787485\\
18.07	1.14202104922139\\
18.08	1.14171449073568\\
18.09	1.14140860405099\\
18.1	1.14110341104791\\
18.11	1.14079893384074\\
18.12	1.14049519476573\\
18.13	1.14019221636717\\
18.14	1.13989002138519\\
18.15	1.13958863274155\\
18.16	1.13928807352717\\
18.17	1.13898836698754\\
18.18	1.13868953651011\\
18.19	1.13839160560941\\
18.2	1.13809459791431\\
18.21	1.13779853715313\\
18.22	1.13750344714023\\
18.23	1.13720935176198\\
18.24	1.13691627496257\\
18.25	1.13662424073028\\
18.26	1.13633327308319\\
18.27	1.13604339605556\\
18.28	1.1357546336837\\
18.29	1.13546700999224\\
18.3	1.13518054898051\\
18.31	1.13489527460848\\
18.32	1.13461121078392\\
18.33	1.13432838134794\\
18.34	1.1340468100631\\
18.35	1.13376652059847\\
18.36	1.13348753651884\\
18.37	1.13320988126931\\
18.38	1.13293357816569\\
18.39	1.1326586503786\\
18.4	1.13238512092513\\
18.41	1.1321130126526\\
18.42	1.13184234823136\\
18.43	1.13157315013831\\
18.44	1.13130544065093\\
18.45	1.13103924183057\\
18.46	1.13077457551768\\
18.47	1.13051146331514\\
18.48	1.130249926584\\
18.49	1.12998998642823\\
18.5	1.1297316636896\\
18.51	1.12947497893467\\
18.52	1.1292199524486\\
18.53	1.12896660422442\\
18.54	1.12871495395583\\
18.55	1.1284650210287\\
18.56	1.12821682451298\\
18.57	1.1279703831563\\
18.58	1.12772571537513\\
18.59	1.12748283925045\\
18.6	1.12724177251816\\
18.61	1.12700253256677\\
18.62	1.12676513642723\\
18.63	1.12652960077243\\
18.64	1.12629594190665\\
18.65	1.1260641757667\\
18.66	1.12583431791114\\
18.67	1.12560638352289\\
18.68	1.12538038739842\\
18.69	1.12515634395161\\
18.7	1.12493426720308\\
18.71	1.12471417078513\\
18.72	1.12449606793139\\
18.73	1.1242799714826\\
18.74	1.12406589387677\\
18.75	1.12385384715563\\
18.76	1.12364384295545\\
18.77	1.12343589251398\\
18.78	1.12323000666209\\
18.79	1.12302619583055\\
18.8	1.12282447004385\\
18.81	1.12262483892534\\
18.82	1.12242731169389\\
18.83	1.12223189716744\\
18.84	1.12203860376211\\
18.85	1.12184743949452\\
18.86	1.12165841198301\\
18.87	1.121471528449\\
18.88	1.12128679571993\\
18.89	1.12110422022999\\
18.9	1.12092380802453\\
18.91	1.12074556476031\\
18.92	1.1205694957111\\
18.93	1.12039560576764\\
18.94	1.12022389944419\\
18.95	1.12005438087847\\
18.96	1.11988705383905\\
18.97	1.11972192172516\\
18.98	1.1195589875746\\
18.99	1.11939825406393\\
19	1.11923972351656\\
19.01	1.11908339790335\\
19.02	1.11892927885088\\
19.03	1.1187773676424\\
19.04	1.11862766522627\\
19.05	1.11848017221732\\
19.06	1.11833488890543\\
19.07	1.11819181525688\\
19.08	1.11805095092271\\
19.09	1.11791229524216\\
19.1	1.11777584724839\\
19.11	1.11764160567517\\
19.12	1.11750956895996\\
19.13	1.11737973525249\\
19.14	1.11725210241729\\
19.15	1.11712666804227\\
19.16	1.11700342944196\\
19.17	1.11688238366499\\
19.18	1.11676352749921\\
19.19	1.11664685747735\\
19.2	1.11653236988367\\
19.21	1.11642006075872\\
19.22	1.11630992590665\\
19.23	1.11620196089945\\
19.24	1.11609616108415\\
19.25	1.11599252158848\\
19.26	1.11589103732611\\
19.27	1.11579170300371\\
19.28	1.11569451312596\\
19.29	1.11559946200174\\
19.3	1.1155065437499\\
19.31	1.11541575230547\\
19.32	1.11532708142492\\
19.33	1.11524052469208\\
19.34	1.11515607552463\\
19.35	1.11507372717832\\
19.36	1.11499347275429\\
19.37	1.11491530520405\\
19.38	1.11483921733408\\
19.39	1.11476520181369\\
19.4	1.11469325117819\\
19.41	1.11462335783527\\
19.42	1.11455551407208\\
19.43	1.11448971205757\\
19.44	1.11442594384891\\
19.45	1.11436420139947\\
19.46	1.11430447655975\\
19.47	1.11424676108366\\
19.48	1.11419104663738\\
19.49	1.11413732479919\\
19.5	1.11408558706566\\
19.51	1.11403582486073\\
19.52	1.11398802953513\\
19.53	1.11394219237215\\
19.54	1.11389830459698\\
19.55	1.11385635737569\\
19.56	1.11381634182061\\
19.57	1.11377824899992\\
19.58	1.11374206993614\\
19.59	1.11370779561112\\
19.6	1.1136754169759\\
19.61	1.11364492494878\\
19.62	1.11361631041977\\
19.63	1.11358956426082\\
19.64	1.11356467732338\\
19.65	1.11354164044255\\
19.66	1.11352044444732\\
19.67	1.11350108015793\\
19.68	1.11348353838958\\
19.69	1.11346780996269\\
19.7	1.11345388570007\\
19.71	1.11344175643023\\
19.72	1.11343141299758\\
19.73	1.11342284625956\\
19.74	1.11341604708935\\
19.75	1.11341100638625\\
19.76	1.11340771507248\\
19.77	1.11340616409571\\
19.78	1.11340634443913\\
19.79	1.11340824711838\\
19.8	1.11341186318358\\
19.81	1.11341718372934\\
19.82	1.11342419989158\\
19.83	1.11343290284934\\
19.84	1.11344328383446\\
19.85	1.11345533412855\\
19.86	1.11346904506442\\
19.87	1.11348440803553\\
19.88	1.11350141449304\\
19.89	1.11352005594693\\
19.9	1.11354032397522\\
19.91	1.11356221022104\\
19.92	1.1135857063936\\
19.93	1.11361080427702\\
19.94	1.11363749572756\\
19.95	1.11366577267437\\
19.96	1.11369562712796\\
19.97	1.1137270511776\\
19.98	1.1137600369919\\
19.99	1.11379457682687\\
20	1.11383066302351\\
20.01	1.11386828800827\\
20.02	1.11390744430069\\
20.03	1.11394812451117\\
20.04	1.11399032134133\\
20.05	1.11403402759123\\
20.06	1.11407923615737\\
20.07	1.11412594003294\\
20.08	1.11417413231463\\
20.09	1.11422380620079\\
20.1	1.11427495499176\\
20.11	1.11432757209609\\
20.12	1.11438165102903\\
20.13	1.1144371854128\\
20.14	1.11449416898236\\
20.15	1.11455259558413\\
20.16	1.11461245917632\\
20.17	1.11467375383419\\
20.18	1.11473647374901\\
20.19	1.11480061322846\\
20.2	1.11486616670142\\
20.21	1.11493312871717\\
20.22	1.11500149394588\\
20.23	1.11507125718286\\
20.24	1.11514241334815\\
20.25	1.11521495748694\\
20.26	1.11528888477351\\
20.27	1.11536419051094\\
20.28	1.11544087013177\\
20.29	1.11551891920134\\
20.3	1.1155983334179\\
20.31	1.11567910861323\\
20.32	1.11576124075571\\
20.33	1.11584472595056\\
20.34	1.11592956044104\\
20.35	1.11601574061042\\
20.36	1.11610326298293\\
20.37	1.11619212422442\\
20.38	1.11628232114488\\
20.39	1.11637385069898\\
20.4	1.11646670998751\\
20.41	1.11656089625877\\
20.42	1.1166564069098\\
20.43	1.11675323948805\\
20.44	1.11685139169219\\
20.45	1.11695086137367\\
20.46	1.1170516465385\\
20.47	1.11715374534791\\
20.48	1.11725715611994\\
20.49	1.11736187733143\\
20.5	1.1174679076185\\
20.51	1.11757524577824\\
20.52	1.11768389077121\\
20.53	1.1177938417211\\
20.54	1.11790509791677\\
20.55	1.11801765881413\\
20.56	1.11813152403957\\
20.57	1.11824669338655\\
20.58	1.11836316682056\\
20.59	1.11848094448105\\
20.6	1.1186000266829\\
20.61	1.11872041391468\\
20.62	1.1188421068432\\
20.63	1.11896510631757\\
20.64	1.11908941336591\\
20.65	1.11921502919826\\
20.66	1.11934195520958\\
20.67	1.11947019298557\\
20.68	1.11959974429453\\
20.69	1.11973061109597\\
20.7	1.11986279554248\\
20.71	1.11999629998245\\
20.72	1.12013112695544\\
20.73	1.12026727919953\\
20.74	1.12040475965598\\
20.75	1.12054357146556\\
20.76	1.12068371797071\\
20.77	1.12082520272004\\
20.78	1.12096802947655\\
20.79	1.12111220220542\\
20.8	1.12125772508593\\
20.81	1.1214046025133\\
20.82	1.12155283910333\\
20.83	1.12170243968435\\
20.84	1.12185340930782\\
20.85	1.1220057532535\\
20.86	1.12215947702624\\
20.87	1.12231458635638\\
20.88	1.12247108720653\\
20.89	1.12262898577969\\
20.9	1.12278828850985\\
20.91	1.12294900207192\\
20.92	1.12311113338647\\
20.93	1.12327468961634\\
20.94	1.12343967817286\\
20.95	1.12360610672131\\
20.96	1.12377398317823\\
20.97	1.12394331571732\\
20.98	1.12411411277579\\
20.99	1.12428638305093\\
21	1.12446013550649\\
21.01	1.12463537938009\\
21.02	1.12481212417874\\
21.03	1.12499037968592\\
21.04	1.1251701559691\\
21.05	1.12535146337569\\
21.06	1.12553431253994\\
21.07	1.12571871439037\\
21.08	1.12590468014663\\
21.09	1.12609222132603\\
21.1	1.12628134975106\\
21.11	1.12647207754684\\
21.12	1.12666441714744\\
21.13	1.1268583813037\\
21.14	1.12705398308098\\
21.15	1.12725123586538\\
21.16	1.12745015337182\\
21.17	1.12765074964214\\
21.18	1.12785303905122\\
21.19	1.12805703631503\\
21.2	1.12826275648946\\
21.21	1.12847021497614\\
21.22	1.12867942753042\\
21.23	1.12889041026094\\
21.24	1.12910317963521\\
21.25	1.12931775248691\\
21.26	1.12953414601681\\
21.27	1.12975237779797\\
21.28	1.12997246578285\\
21.29	1.13019442830472\\
21.3	1.13041828408276\\
21.31	1.13064405222844\\
21.32	1.13087175224814\\
21.33	1.13110140404792\\
21.34	1.13133302793895\\
21.35	1.13156664464128\\
21.36	1.13180227528842\\
21.37	1.13203994143074\\
21.38	1.13227966504129\\
21.39	1.13252146852013\\
21.4	1.13276537469592\\
21.41	1.13301140683291\\
21.42	1.13325958863532\\
21.43	1.13350994424656\\
21.44	1.13376249825783\\
21.45	1.13401727571258\\
21.46	1.13427430210229\\
21.47	1.13453360337716\\
21.48	1.13479520595078\\
21.49	1.13505913669159\\
21.5	1.13532542293563\\
21.51	1.13559409249197\\
21.52	1.13586517363154\\
21.53	1.1361386950958\\
21.54	1.13641468610277\\
21.55	1.13669317633686\\
21.56	1.13697419596295\\
21.57	1.13725777561242\\
21.58	1.13754394639359\\
21.59	1.13783273988825\\
21.6	1.13812418814054\\
21.61	1.13841832367552\\
21.62	1.13871517947199\\
21.63	1.13901478897593\\
21.64	1.13931718608521\\
21.65	1.13962240515292\\
21.66	1.13993048097295\\
21.67	1.14024144878263\\
21.68	1.1405553442428\\
21.69	1.14087220344254\\
21.7	1.14119206287122\\
21.71	1.14151495942554\\
21.72	1.14184093037617\\
21.73	1.14217001337388\\
21.74	1.14250224641032\\
21.75	1.14283766782448\\
21.76	1.14317631626052\\
21.77	1.14351823066066\\
21.78	1.1438634502304\\
21.79	1.14421201442088\\
21.8	1.14456396289657\\
21.81	1.14491933550203\\
21.82	1.14527817223764\\
21.83	1.14564051320936\\
21.84	1.14600639860041\\
21.85	1.14637586862304\\
21.86	1.146748963469\\
21.87	1.1471257232719\\
21.88	1.14750618803813\\
21.89	1.14789039760101\\
21.9	1.14827839155699\\
21.91	1.14867020918955\\
21.92	1.14906588941891\\
21.93	1.14946547070166\\
21.94	1.14986899096157\\
21.95	1.15027648750137\\
21.96	1.15068799691038\\
21.97	1.15110355496486\\
21.98	1.15152319652117\\
21.99	1.15194695540728\\
22	1.1523748642978\\
22.01	1.15280695458853\\
22.02	1.153243256261\\
22.03	1.15368379774409\\
22.04	1.15412860575634\\
22.05	1.15457770514702\\
22.06	1.15503111872521\\
22.07	1.15548886708656\\
22.08	1.15595096841503\\
22.09	1.15641743828678\\
22.1	1.15688828945903\\
22.11	1.15736353165398\\
22.12	1.15784317131839\\
22.13	1.15832721138074\\
22.14	1.15881565099911\\
22.15	1.15930848529626\\
22.16	1.15980570506699\\
22.17	1.16030729649383\\
22.18	1.16081324084196\\
22.19	1.16132351414336\\
22.2	1.16183808686713\\
22.21	1.16235692357714\\
22.22	1.16287998257988\\
22.23	1.1634072155592\\
22.24	1.16393856720213\\
22.25	1.16447397481331\\
22.26	1.16501336791977\\
22.27	1.16555666786742\\
22.28	1.16610378741006\\
22.29	1.16665463029233\\
22.3	1.16720909082798\\
22.31	1.1677670534752\\
22.32	1.16832839241082\\
22.33	1.16889297110534\\
22.34	1.16946064190216\\
22.35	1.17003124560296\\
22.36	1.17060461106245\\
22.37	1.17118055479551\\
22.38	1.17175888059934\\
22.39	1.17233937919851\\
22.4	1.17292182790972\\
22.41	1.17350599033898\\
22.42	1.17409161610533\\
22.43	1.17467844061448\\
22.44	1.17526618486789\\
22.45	1.17585455531564\\
22.46	1.17644324376559\\
22.47	1.17703192735563\\
22.48	1.17762026858936\\
22.49	1.17820791543981\\
22.5	1.17879450152821\\
22.51	1.17937964637917\\
22.52	1.17996295578037\\
22.53	1.18054402220972\\
22.54	1.18112242536127\\
22.55	1.18169773277636\\
22.56	1.18226950057295\\
22.57	1.1828372742732\\
22.58	1.1834005897373\\
22.59	1.18395897420189\\
22.6	1.18451194741906\\
22.61	1.18505902289531\\
22.62	1.18559970922968\\
22.63	1.18613351154371\\
22.64	1.1866599329956\\
22.65	1.18717847637372\\
22.66	1.18768864576119\\
22.67	1.18818994825958\\
22.68	1.18868189575925\\
22.69	1.18916400674655\\
22.7	1.18963580813335\\
22.71	1.19009683709393\\
22.72	1.19054664289249\\
22.73	1.19098478868943\\
22.74	1.19141085330761\\
22.75	1.19182443294129\\
22.76	1.19222514279737\\
22.77	1.19261261864898\\
22.78	1.19298651828484\\
22.79	1.19334652284641\\
22.8	1.19369233803798\\
22.81	1.1940236952026\\
22.82	1.1943403522308\\
22.83	1.19464209433748\\
22.84	1.19492873467169\\
22.85	1.19520011475576\\
22.86	1.19545610475183\\
22.87	1.19569660357521\\
22.88	1.19592153883327\\
22.89	1.19613086660309\\
22.9	1.19632457105925\\
22.91	1.19650266394513\\
22.92	1.19666518391393\\
22.93	1.19681219573123\\
22.94	1.19694378936485\\
22.95	1.19706007896699\\
22.96	1.19716120175982\\
22.97	1.19724731684498\\
22.98	1.19731860393921\\
22.99	1.19737526206178\\
23	1.19741750817594\\
23.01	1.19744557580219\\
23.02	1.19745971361638\\
23.03	1.19746018404087\\
23.04	1.19744726184284\\
23.05	1.19742123274605\\
23.06	1.19738239206783\\
23.07	1.19733104338983\\
23.08	1.19726749726604\\
23.09	1.19719206997754\\
23.1	1.19710508233947\\
23.11	1.19700685856233\\
23.12	1.19689772517196\\
23.13	1.19677800999026\\
23.14	1.19664804117855\\
23.15	1.19650814634681\\
23.16	1.19635865172573\\
23.17	1.19619988140348\\
23.18	1.19603215662615\\
23.19	1.19585579515823\\
23.2	1.19567111070689\\
23.21	1.19547841240294\\
23.22	1.19527800433865\\
23.23	1.19507018516051\\
23.24	1.19485524771019\\
23.25	1.19463347871811\\
23.26	1.19440515854069\\
23.27	1.19417056094102\\
23.28	1.19392995291026\\
23.29	1.19368359452469\\
23.3	1.19343173883889\\
23.31	1.19317463181031\\
23.32	1.19291251225246\\
23.33	1.19264561181541\\
23.34	1.19237415499081\\
23.35	1.19209835913598\\
23.36	1.19181843452003\\
23.37	1.19153458438743\\
23.38	1.19124700503681\\
23.39	1.19095588591249\\
23.4	1.19066140970896\\
23.41	1.19036375248454\\
23.42	1.19006308378505\\
23.43	1.18975956677485\\
23.44	1.18945335837388\\
23.45	1.18914460939946\\
23.46	1.1888334647128\\
23.47	1.18852006336732\\
23.48	1.18820453876076\\
23.49	1.18788701878816\\
23.5	1.18756762599557\\
23.51	1.18724647773388\\
23.52	1.18692368631212\\
23.53	1.18659935915039\\
23.54	1.18627359893068\\
23.55	1.18594650374667\\
23.56	1.18561816725134\\
23.57	1.18528867880231\\
23.58	1.18495812360466\\
23.59	1.18462658285085\\
23.6	1.18429413385842\\
23.61	1.18396085020373\\
23.62	1.18362680185327\\
23.63	1.18329205529136\\
23.64	1.18295667364494\\
23.65	1.18262071680487\\
23.66	1.18228424154428\\
23.67	1.18194730163321\\
23.68	1.18160994795058\\
23.69	1.18127222859149\\
23.7	1.18093418897339\\
23.71	1.18059587193727\\
23.72	1.18025731784715\\
23.73	1.17991856468453\\
23.74	1.17957964814182\\
23.75	1.17924060171199\\
23.76	1.17890145677582\\
23.77	1.1785622426868\\
23.78	1.17822298685056\\
23.79	1.17788371480459\\
23.8	1.17754445029654\\
23.81	1.17720521535493\\
23.82	1.17686603036196\\
23.83	1.17652691412353\\
23.84	1.17618788393595\\
23.85	1.17584895564977\\
23.86	1.1755101437331\\
23.87	1.1751714613344\\
23.88	1.17483292033889\\
23.89	1.17449453142654\\
23.9	1.17415630412875\\
23.91	1.17381824688109\\
23.92	1.17348036707526\\
23.93	1.17314267111019\\
23.94	1.17280516444251\\
23.95	1.17246785163217\\
23.96	1.17213073638978\\
23.97	1.17179382162335\\
23.98	1.17145710948023\\
23.99	1.17112060139021\\
24	1.17078429810888\\
24.01	1.17044819975622\\
24.02	1.17011230585662\\
24.03	1.1697766153787\\
24.04	1.16944112677159\\
24.05	1.16910583800167\\
24.06	1.16877074658948\\
24.07	1.16843584964392\\
24.08	1.16810114389589\\
24.09	1.16776662573332\\
24.1	1.16743229123225\\
24.11	1.16709813618887\\
24.12	1.16676415615201\\
24.13	1.16643034645209\\
24.14	1.16609670223133\\
24.15	1.16576321847408\\
24.16	1.16542989003376\\
24.17	1.16509671166126\\
24.18	1.16476367803341\\
24.19	1.16443078377793\\
24.2	1.16409802350032\\
24.21	1.16376539181021\\
24.22	1.16343288334455\\
24.23	1.16310049279355\\
24.24	1.16276821492451\\
24.25	1.16243604460395\\
24.26	1.16210397682129\\
24.27	1.16177200671041\\
24.28	1.16144012957152\\
24.29	1.16110834089273\\
24.3	1.16077663637015\\
24.31	1.16044501192704\\
24.32	1.16011346373501\\
24.33	1.15978198823084\\
24.34	1.15945058213592\\
24.35	1.15911924247475\\
24.36	1.15878796659\\
24.37	1.15845675216076\\
24.38	1.15812559721803\\
24.39	1.15779450015923\\
24.4	1.15746345976464\\
24.41	1.15713247521026\\
24.42	1.15680154608147\\
24.43	1.15647067238752\\
24.44	1.15613985457194\\
24.45	1.15580909352526\\
24.46	1.15547839059687\\
24.47	1.15514774760372\\
24.48	1.15481716684198\\
24.49	1.15448665109552\\
24.5	1.15415620364389\\
24.51	1.15382582827207\\
24.52	1.15349552927607\\
24.53	1.15316531146992\\
24.54	1.15283518019327\\
24.55	1.15250514131443\\
24.56	1.15217520123658\\
24.57	1.15184536690206\\
24.58	1.15151564579439\\
24.59	1.15118604594267\\
24.6	1.15085657592243\\
24.61	1.15052724485737\\
24.62	1.15019806242155\\
24.63	1.14986903883759\\
24.64	1.14954018487695\\
24.65	1.14921151186004\\
24.66	1.14888303165215\\
24.67	1.14855475666307\\
24.68	1.1482266998434\\
24.69	1.14789887468021\\
24.7	1.14757129519487\\
24.71	1.14724397593577\\
24.72	1.14691693197442\\
24.73	1.14659017890012\\
24.74	1.14626373281096\\
24.75	1.14593761030969\\
24.76	1.14561182849371\\
24.77	1.14528640494758\\
24.78	1.14496135773559\\
24.79	1.14463670539009\\
24.8	1.14431246690413\\
24.81	1.14398866171993\\
24.82	1.14366530971811\\
24.83	1.14334243120802\\
24.84	1.14302004691352\\
24.85	1.14269817796466\\
24.86	1.14237684588102\\
24.87	1.14205607256285\\
24.88	1.1417358802748\\
24.89	1.14141629163445\\
24.9	1.14109732959774\\
24.91	1.14077901744404\\
24.92	1.1404613787638\\
24.93	1.14014443744069\\
24.94	1.13982821764067\\
24.95	1.13951274379177\\
24.96	1.13919804057405\\
24.97	1.13888413289853\\
24.98	1.13857104589638\\
24.99	1.13825880489811\\
25	1.13794743542175\\
25.01	1.13763696315283\\
25.02	1.13732741393118\\
25.03	1.13701881373181\\
25.04	1.13671118865063\\
25.05	1.13640456488594\\
25.06	1.13609896872349\\
25.07	1.1357944265185\\
25.08	1.13549096468006\\
25.09	1.13518860965389\\
25.1	1.13488738790612\\
25.11	1.13458732590713\\
25.12	1.1342884501145\\
25.13	1.13399078695776\\
25.14	1.133694362821\\
25.15	1.13339920402848\\
25.16	1.13310533682689\\
25.17	1.13281278737199\\
25.18	1.13252158171049\\
25.19	1.13223174576787\\
25.2	1.13194330532992\\
25.21	1.13165628603173\\
25.22	1.13137071333903\\
25.23	1.13108661253837\\
25.24	1.13080400871832\\
25.25	1.13052292676082\\
25.26	1.13024339132244\\
25.27	1.12996542682684\\
25.28	1.12968905744613\\
25.29	1.12941430709452\\
25.3	1.12914119940985\\
25.31	1.12886975774836\\
25.32	1.12860000516652\\
25.33	1.12833196441694\\
25.34	1.12806565793049\\
25.35	1.12780110781336\\
25.36	1.12753833582958\\
25.37	1.1272773633992\\
25.38	1.12701821158124\\
25.39	1.12676090107296\\
25.4	1.12650545219334\\
25.41	1.12625188488338\\
25.42	1.12600021869018\\
25.43	1.12575047276819\\
25.44	1.125502665864\\
25.45	1.12525681631848\\
25.46	1.1250129420523\\
25.47	1.12477106056893\\
25.48	1.12453118894095\\
25.49	1.12429334381383\\
25.5	1.12405754139308\\
25.51	1.12382379744875\\
25.52	1.12359212730345\\
25.53	1.12336254583755\\
25.54	1.12313506747806\\
25.55	1.12290970620449\\
25.56	1.12268647553856\\
25.57	1.12246538855072\\
25.58	1.12224645785075\\
25.59	1.12202969559475\\
25.6	1.12181511347672\\
25.61	1.121602722736\\
25.62	1.12139253414976\\
25.63	1.12118455804086\\
25.64	1.12097880427124\\
25.65	1.12077528225017\\
25.66	1.12057400092853\\
25.67	1.12037496880738\\
25.68	1.12017819393312\\
25.69	1.11998368390631\\
25.7	1.11979144587777\\
25.71	1.1196014865575\\
25.72	1.11941381221176\\
25.73	1.11922842867209\\
25.74	1.11904534133327\\
25.75	1.11886455516219\\
25.76	1.11868607469705\\
25.77	1.11850990405603\\
25.78	1.11833604693751\\
25.79	1.11816450662835\\
25.8	1.11799528600535\\
25.81	1.1178283875431\\
25.82	1.11766381331643\\
25.83	1.11750156500807\\
25.84	1.11734164391191\\
25.85	1.11718405094044\\
25.86	1.11702878662883\\
25.87	1.11687585114232\\
25.88	1.1167252442805\\
25.89	1.11657696548438\\
25.9	1.11643101384265\\
25.91	1.11628738809663\\
25.92	1.11614608664906\\
25.93	1.11600710756733\\
25.94	1.11587044859328\\
25.95	1.11573610714659\\
25.96	1.1156040803342\\
25.97	1.1154743649545\\
25.98	1.11534695750587\\
25.99	1.11522185419234\\
26	1.11509905093068\\
26.01	1.11497854335746\\
26.02	1.11486032683523\\
26.03	1.1147443964602\\
26.04	1.11463074706788\\
26.05	1.11451937324108\\
26.06	1.11441026931603\\
26.07	1.11430342938926\\
26.08	1.11419884732501\\
26.09	1.11409651676128\\
26.1	1.11399643111691\\
26.11	1.11389858359824\\
26.12	1.11380296720628\\
26.13	1.11370957474206\\
26.14	1.11361839881502\\
26.15	1.11352943184855\\
26.16	1.11344266608592\\
26.17	1.11335809359881\\
26.18	1.11327570629147\\
26.19	1.11319549590851\\
26.2	1.11311745404152\\
26.21	1.11304157213259\\
26.22	1.11296784148527\\
26.23	1.1128962532676\\
26.24	1.11282679851585\\
26.25	1.11275946814725\\
26.26	1.112694252961\\
26.27	1.11263114364193\\
26.28	1.11257013077409\\
26.29	1.11251120484044\\
26.3	1.11245435622685\\
26.31	1.1123995752354\\
26.32	1.1123468520835\\
26.33	1.11229617690829\\
26.34	1.11224753977925\\
26.35	1.11220093069687\\
26.36	1.11215633959754\\
26.37	1.1121137563654\\
26.38	1.11207317083052\\
26.39	1.11203457277426\\
26.4	1.11199795194046\\
26.41	1.11196329803294\\
26.42	1.11193060072166\\
26.43	1.11189984965282\\
26.44	1.11187103444601\\
26.45	1.11184414470116\\
26.46	1.11181917000725\\
26.47	1.11179609993946\\
26.48	1.11177492406675\\
26.49	1.11175563195926\\
26.5	1.11173821318526\\
26.51	1.11172265731969\\
26.52	1.11170895394993\\
26.53	1.11169709267277\\
26.54	1.11168706310387\\
26.55	1.11167885488183\\
26.56	1.1116724576653\\
26.57	1.11166786114327\\
26.58	1.11166505503747\\
26.59	1.11166402909969\\
26.6	1.11166477312284\\
26.61	1.11166727694172\\
26.62	1.11167153043054\\
26.63	1.11167752351482\\
26.64	1.11168524617041\\
26.65	1.11169468842139\\
26.66	1.11170584035264\\
26.67	1.11171869210713\\
26.68	1.11173323388482\\
26.69	1.11174945595458\\
26.7	1.11176734865105\\
26.71	1.11178690237409\\
26.72	1.11180810759978\\
26.73	1.11183095487728\\
26.74	1.11185543482869\\
26.75	1.11188153815905\\
26.76	1.11190925565332\\
26.77	1.11193857817662\\
26.78	1.11196949668328\\
26.79	1.1120020022139\\
26.8	1.11203608589602\\
26.81	1.11207173895218\\
26.82	1.11210895269715\\
26.83	1.11214771853898\\
26.84	1.1121880279861\\
26.85	1.11222987264474\\
26.86	1.11227324422036\\
26.87	1.11231813452378\\
26.88	1.11236453546888\\
26.89	1.11241243907432\\
26.9	1.1124618374688\\
26.91	1.11251272288899\\
26.92	1.11256508768157\\
26.93	1.11261892430762\\
26.94	1.11267422534084\\
26.95	1.11273098346986\\
26.96	1.1127891915018\\
26.97	1.11284884236084\\
26.98	1.11290992909068\\
26.99	1.11297244485742\\
27	1.11303638294839\\
27.01	1.11310173677482\\
27.02	1.11316849987404\\
27.03	1.11323666590867\\
27.04	1.11330622866931\\
27.05	1.11337718207625\\
27.06	1.11344952017892\\
27.07	1.11352323715867\\
27.08	1.11359832733\\
27.09	1.11367478514031\\
27.1	1.11375260517266\\
27.11	1.11383178214663\\
27.12	1.11391231091832\\
27.13	1.1139941864831\\
27.14	1.11407740397618\\
27.15	1.11416195867327\\
27.16	1.11424784599257\\
27.17	1.11433506149559\\
27.18	1.11442360088738\\
27.19	1.11451346001928\\
27.2	1.11460463488906\\
27.21	1.11469712164206\\
27.22	1.11479091657273\\
27.23	1.11488601612553\\
27.24	1.11498241689626\\
27.25	1.11508011563295\\
27.26	1.11517910923722\\
27.27	1.11527939476555\\
27.28	1.11538096943009\\
27.29	1.11548383060009\\
27.3	1.11558797580331\\
27.31	1.1156934027266\\
27.32	1.1158001092176\\
27.33	1.11590809328632\\
27.34	1.11601735310512\\
27.35	1.11612788701078\\
27.36	1.11623969350677\\
27.37	1.11635277126282\\
27.38	1.11646711911638\\
27.39	1.11658273607489\\
27.4	1.1166996213178\\
27.41	1.11681777419495\\
27.42	1.11693719423007\\
27.43	1.11705788112391\\
27.44	1.11717983475196\\
27.45	1.11730305516723\\
27.46	1.11742754260299\\
27.47	1.11755329747492\\
27.48	1.1176803203783\\
27.49	1.11780861209292\\
27.5	1.11793817358724\\
27.51	1.11806900601367\\
27.52	1.11820111071364\\
27.53	1.11833448922035\\
27.54	1.11846914326039\\
27.55	1.11860507475127\\
27.56	1.11874228580675\\
27.57	1.118880778743\\
27.58	1.11902055606973\\
27.59	1.11916162049921\\
27.6	1.11930397494815\\
27.61	1.11944762254099\\
27.62	1.11959256660422\\
27.63	1.11973881067455\\
27.64	1.11988635850493\\
27.65	1.12003521405827\\
27.66	1.12018538151149\\
27.67	1.12033686526051\\
27.68	1.12048966992738\\
27.69	1.12064380034863\\
27.7	1.12079926158744\\
27.71	1.12095605893714\\
27.72	1.12111419792141\\
27.73	1.12127368429138\\
27.74	1.12143452403379\\
27.75	1.12159672337855\\
27.76	1.12176028879042\\
27.77	1.12192522697758\\
27.78	1.12209154489747\\
27.79	1.12225924975261\\
27.8	1.12242834899738\\
27.81	1.12259885034337\\
27.82	1.12277076175629\\
27.83	1.1229440914626\\
27.84	1.1231188479556\\
27.85	1.12329503999135\\
27.86	1.12347267659639\\
27.87	1.12365176707467\\
27.88	1.12383232100197\\
27.89	1.12401434823507\\
27.9	1.12419785891854\\
27.91	1.12438286347926\\
27.92	1.12456937263601\\
27.93	1.12475739740571\\
27.94	1.12494694909911\\
27.95	1.1251380393301\\
27.96	1.12533068002182\\
27.97	1.12552488340305\\
27.98	1.12572066201753\\
27.99	1.1259180287303\\
28	1.12611699672405\\
28.01	1.12631757950903\\
28.02	1.12651979092927\\
28.03	1.1267236451592\\
28.04	1.1269291567139\\
28.05	1.12713634045503\\
28.06	1.12734521158821\\
28.07	1.12755578567319\\
28.08	1.12776807862951\\
28.09	1.12798210673481\\
28.1	1.12819788663477\\
28.11	1.12841543534863\\
28.12	1.12863477026826\\
28.13	1.12885590916777\\
28.14	1.12907887020853\\
28.15	1.1293036719398\\
28.16	1.1295303333076\\
28.17	1.1297588736597\\
28.18	1.12998931274688\\
28.19	1.13022167073132\\
28.2	1.13045596819136\\
28.21	1.13069222612403\\
28.22	1.13093046595213\\
28.23	1.13117070952882\\
28.24	1.13141297914181\\
28.25	1.13165729751864\\
28.26	1.13190368783142\\
28.27	1.13215217370227\\
28.28	1.13240277920645\\
28.29	1.13265552887748\\
28.3	1.132910447714\\
28.31	1.13316756118001\\
28.32	1.13342689521086\\
28.33	1.13368847622117\\
28.34	1.1339523311016\\
28.35	1.13421848722627\\
28.36	1.13448697246141\\
28.37	1.13475781515772\\
28.38	1.13503104416011\\
28.39	1.13530668881657\\
28.4	1.13558477896721\\
28.41	1.13586534495264\\
28.42	1.13614841762127\\
28.43	1.13643402831823\\
28.44	1.13672220890176\\
28.45	1.13701299172917\\
28.46	1.13730640966616\\
28.47	1.1376024960867\\
28.48	1.13790128485815\\
28.49	1.13820281036416\\
28.5	1.13850710747766\\
28.51	1.13881421156982\\
28.52	1.13912415850163\\
28.53	1.1394369846219\\
28.54	1.13975272675732\\
28.55	1.14007142221132\\
28.56	1.14039310874815\\
28.57	1.14071782459285\\
28.58	1.14104560840951\\
28.59	1.14137649930115\\
28.6	1.14171053678241\\
28.61	1.14204776077881\\
28.62	1.14238821159427\\
28.63	1.1427319299092\\
28.64	1.14307895674569\\
28.65	1.1434293334523\\
28.66	1.14378310167272\\
28.67	1.1441403033256\\
28.68	1.14450098057028\\
28.69	1.1448651757727\\
28.7	1.14523293147923\\
28.71	1.14560429036394\\
28.72	1.14597929519846\\
28.73	1.14635798880087\\
28.74	1.14674041398297\\
28.75	1.14712661351009\\
28.76	1.14751663002955\\
28.77	1.14791050601768\\
28.78	1.14830828371603\\
28.79	1.14871000505031\\
28.8	1.14911571156109\\
28.81	1.14952544431891\\
28.82	1.14993924383821\\
28.83	1.1503571499833\\
28.84	1.15077920187112\\
28.85	1.15120543776079\\
28.86	1.15163589493838\\
28.87	1.15207060959571\\
28.88	1.15250961670466\\
28.89	1.15295294987458\\
28.9	1.15340064120673\\
28.91	1.15385272113767\\
28.92	1.15430921828018\\
28.93	1.15477015923968\\
28.94	1.15523556843227\\
28.95	1.15570546788764\\
28.96	1.15617987704837\\
28.97	1.1566588125438\\
28.98	1.15714228796151\\
28.99	1.15763031360325\\
29	1.1581228962303\\
29.01	1.15862003879854\\
29.02	1.15912174017619\\
29.03	1.15962799484815\\
29.04	1.16013879260769\\
29.05	1.16065411823531\\
29.06	1.16117395116373\\
29.07	1.16169826512903\\
29.08	1.16222702780803\\
29.09	1.16276020044198\\
29.1	1.16329773744921\\
29.11	1.16383958602205\\
29.12	1.16438568571441\\
29.13	1.16493596801725\\
29.14	1.16549035592391\\
29.15	1.16604876348615\\
29.16	1.16661109536253\\
29.17	1.16717724636039\\
29.18	1.16774710097344\\
29.19	1.16832053291694\\
29.2	1.16889740466199\\
29.21	1.16947756697316\\
29.22	1.17006085845097\\
29.23	1.17064710508309\\
29.24	1.17123611980648\\
29.25	1.17182770208721\\
29.26	1.17242163751949\\
29.27	1.17301769744782\\
29.28	1.17361563861916\\
29.29	1.17421520287116\\
29.3	1.17481611685483\\
29.31	1.17541809181189\\
29.32	1.17602082340025\\
29.33	1.17662399156863\\
29.34	1.17722726049907\\
29.35	1.17783027862334\\
29.36	1.17843267871387\\
29.37	1.17903407805428\\
29.38	1.17963407869682\\
29.39	1.18023226781554\\
29.4	1.18082821815628\\
29.41	1.18142148860381\\
29.42	1.18201162483433\\
29.43	1.1825981600874\\
29.44	1.18318061605703\\
29.45	1.18375850389635\\
29.46	1.18433132533414\\
29.47	1.1848985739035\\
29.48	1.18545973628904\\
29.49	1.18601429378034\\
29.5	1.18656172382336\\
29.51	1.18710150167384\\
29.52	1.1876331021372\\
29.53	1.18815600138502\\
29.54	1.18866967883751\\
29.55	1.18917361910181\\
29.56	1.18966731394856\\
29.57	1.19015026431066\\
29.58	1.19062198229141\\
29.59	1.19108199316211\\
29.6	1.19152983733187\\
29.61	1.19196507227209\\
29.62	1.19238727437774\\
29.63	1.1927960407444\\
29.64	1.19319099084732\\
29.65	1.1935717681088\\
29.66	1.19393804133034\\
29.67	1.19428950598256\\
29.68	1.19462588534212\\
29.69	1.19494693144595\\
29.7	1.19525242589098\\
29.71	1.19554218044852\\
29.72	1.19581603748748\\
29.73	1.19607387020804\\
29.74	1.19631558270405\\
29.75	1.19654110982826\\
29.76	1.196750416892\\
29.77	1.19694349918511\\
29.78	1.1971203813422\\
29.79	1.19728111655421\\
29.8	1.19742578564126\\
29.81	1.19755449600275\\
29.82	1.1976673804508\\
29.83	1.19776459595187\\
29.84	1.19784632227914\\
29.85	1.19791276060509\\
29.86	1.19796413203439\\
29.87	1.19800067610194\\
29.88	1.19802264924607\\
29.89	1.19803032327062\\
29.9	1.19802398380918\\
29.91	1.19800392880086\\
29.92	1.19797046699159\\
29.93	1.19792391646721\\
29.94	1.19786460322868\\
29.95	1.19779285981638\\
29.96	1.19770902399131\\
29.97	1.19761343747212\\
29.98	1.19750644474053\\
29.99	1.19738839191235\\
30	1.19725962567941\\
30.01	1.19712049232119\\
30.02	1.19697133678739\\
30.03	1.19681250185407\\
30.04	1.196644327349\\
30.05	1.1964671494478\\
30.06	1.19628130003363\\
30.07	1.19608710612718\\
30.08	1.19588488937688\\
30.09	1.19567496561052\\
30.1	1.19545764444267\\
30.11	1.19523322893675\\
30.12	1.19500201531907\\
30.13	1.19476429273981\\
30.14	1.19452034307919\\
30.15	1.19427044079284\\
30.16	1.19401485279823\\
30.17	1.19375383839427\\
30.18	1.19348764921414\\
30.19	1.19321652920727\\
30.2	1.19294071464553\\
30.21	1.19266043415548\\
30.22	1.19237590877216\\
30.23	1.19208735201156\\
30.24	1.19179496995823\\
30.25	1.1914989613699\\
30.26	1.19119951779284\\
30.27	1.19089682369003\\
30.28	1.19059105657816\\
30.29	1.19028238717249\\
30.3	1.18997097953785\\
30.31	1.18965699124531\\
30.32	1.18934057353238\\
30.33	1.18902187146739\\
30.34	1.18870102411538\\
30.35	1.18837816470535\\
30.36	1.18805342079786\\
30.37	1.18772691445291\\
30.38	1.18739876239671\\
30.39	1.18706907618742\\
30.4	1.18673796237936\\
30.41	1.18640552268504\\
30.42	1.18607185413487\\
30.43	1.18573704923386\\
30.44	1.18540119611596\\
30.45	1.18506437869467\\
30.46	1.18472667681073\\
30.47	1.18438816637602\\
30.48	1.18404891951424\\
30.49	1.18370900469795\\
30.5	1.18336848688184\\
30.51	1.18302742763257\\
30.52	1.18268588525501\\
30.53	1.18234391491375\\
30.54	1.18200156875274\\
30.55	1.18165889600949\\
30.56	1.18131594312705\\
30.57	1.18097275386203\\
30.58	1.18062936938859\\
30.59	1.18028582839999\\
30.6	1.1799421672064\\
30.61	1.17959841983016\\
30.62	1.17925461809744\\
30.63	1.17891079172527\\
30.64	1.17856696840791\\
30.65	1.17822317390072\\
30.66	1.17787943209902\\
30.67	1.1775357651153\\
30.68	1.17719219335421\\
30.69	1.17684873558609\\
30.7	1.17650540901552\\
30.71	1.17616222934912\\
30.72	1.17581921086111\\
30.73	1.17547636645836\\
30.74	1.17513370773897\\
30.75	1.17479124505302\\
30.76	1.17444898756072\\
30.77	1.17410694328769\\
30.78	1.17376511917849\\
30.79	1.17342352114922\\
30.8	1.17308215414022\\
30.81	1.17274102216316\\
30.82	1.17240012834963\\
30.83	1.17205947499918\\
30.84	1.17171906362304\\
30.85	1.17137889498844\\
30.86	1.17103896916252\\
30.87	1.17069928555365\\
30.88	1.17035984295155\\
30.89	1.17002063956742\\
30.9	1.16968167307377\\
30.91	1.16934294064009\\
30.92	1.16900443897093\\
30.93	1.16866616434245\\
30.94	1.16832811263578\\
30.95	1.16799027937261\\
30.96	1.16765265974904\\
30.97	1.16731524866705\\
30.98	1.16697804076763\\
30.99	1.16664103046231\\
31	1.16630421196271\\
31.01	1.16596757931171\\
31.02	1.1656311264127\\
31.03	1.1652948470574\\
31.04	1.1649587349553\\
31.05	1.16462278376055\\
31.06	1.16428698709854\\
31.07	1.16395133859326\\
31.08	1.16361583189231\\
31.09	1.16328046069239\\
31.1	1.16294521876469\\
31.11	1.16261009997815\\
31.12	1.16227509832262\\
31.13	1.16194020793327\\
31.14	1.16160542311154\\
31.15	1.16127073834794\\
31.16	1.1609361483442\\
31.17	1.16060164803258\\
31.18	1.16026723259644\\
31.19	1.15993289749072\\
31.2	1.15959863846006\\
31.21	1.15926445155814\\
31.22	1.15893033316567\\
31.23	1.15859628000635\\
31.24	1.15826228916582\\
31.25	1.15792835810673\\
31.26	1.15759448468389\\
31.27	1.15726066716098\\
31.28	1.15692690422317\\
31.29	1.15659319499136\\
31.3	1.15625953903673\\
31.31	1.15592593639115\\
31.32	1.15559238756056\\
31.33	1.15525889353626\\
31.34	1.15492545580435\\
31.35	1.15459207635736\\
31.36	1.1542587577025\\
31.37	1.15392550287007\\
31.38	1.15359231542307\\
31.39	1.15325919946283\\
31.4	1.15292615963604\\
31.41	1.15259320114229\\
31.42	1.15226032973717\\
31.43	1.15192755173831\\
31.44	1.15159487402969\\
31.45	1.15126230406303\\
31.46	1.15092984986265\\
31.47	1.15059752002655\\
31.48	1.15026532372689\\
31.49	1.14993327071249\\
31.5	1.14960137130695\\
31.51	1.14926963640827\\
31.52	1.14893807748892\\
31.53	1.1486067065917\\
31.54	1.14827553632805\\
31.55	1.14794457987579\\
31.56	1.1476138509724\\
31.57	1.14728336391345\\
31.58	1.14695313354555\\
31.59	1.14662317526024\\
31.6	1.14629350498971\\
31.61	1.14596413919675\\
31.62	1.14563509486946\\
31.63	1.14530638951222\\
31.64	1.14497804113613\\
31.65	1.14465006825173\\
31.66	1.144322489857\\
31.67	1.14399532542842\\
31.68	1.14366859490991\\
31.69	1.14334231870018\\
31.7	1.14301651764392\\
31.71	1.14269121301553\\
31.72	1.14236642651018\\
31.73	1.14204218022782\\
31.74	1.14171849666131\\
31.75	1.14139539868238\\
31.76	1.14107290952605\\
31.77	1.14075105277837\\
31.78	1.14042985235853\\
31.79	1.14010933250736\\
31.8	1.13978951776718\\
31.81	1.13947043297109\\
31.82	1.13915210322193\\
31.83	1.13883455388058\\
31.84	1.13851781054518\\
31.85	1.13820189903841\\
31.86	1.13788684538727\\
31.87	1.13757267580907\\
31.88	1.13725941669189\\
31.89	1.13694709457954\\
31.9	1.13663573615241\\
31.91	1.13632536821189\\
31.92	1.13601601766145\\
31.93	1.13570771149057\\
31.94	1.13540047675627\\
31.95	1.13509434056666\\
31.96	1.13478933006319\\
31.97	1.13448547240355\\
31.98	1.13418279474459\\
31.99	1.133881324225\\
32	1.1335810879489\\
32.01	1.13328211296833\\
32.02	1.13298442626753\\
32.03	1.1326880547454\\
32.04	1.13239302520056\\
32.05	1.13209936431375\\
32.06	1.13180709863374\\
32.07	1.13151625455988\\
32.08	1.13122685832873\\
32.09	1.13093893599692\\
32.1	1.13065251342853\\
32.11	1.13036761627833\\
32.12	1.13008426998002\\
32.13	1.12980249972981\\
32.14	1.12952233047554\\
32.15	1.12924378690076\\
32.16	1.12896689341472\\
32.17	1.128691674137\\
32.18	1.12841815288833\\
32.19	1.1281463531759\\
32.2	1.12787629818503\\
32.21	1.12760801076518\\
32.22	1.12734151342243\\
32.23	1.12707682830632\\
32.24	1.12681397720312\\
32.25	1.12655298152348\\
32.26	1.12629386229655\\
32.27	1.12603664015848\\
32.28	1.12578133534729\\
32.29	1.12552796769238\\
32.3	1.12527655661005\\
32.31	1.12502712109404\\
32.32	1.12477967971175\\
32.33	1.12453425059574\\
32.34	1.1242908514407\\
32.35	1.1240494994959\\
32.36	1.12381021156287\\
32.37	1.12357300398882\\
32.38	1.12333789266502\\
32.39	1.12310489302115\\
32.4	1.12287402002436\\
32.41	1.12264528817462\\
32.42	1.12241871150432\\
32.43	1.12219430357465\\
32.44	1.12197207747576\\
32.45	1.12175204582409\\
32.46	1.12153422076309\\
32.47	1.12131861396146\\
32.48	1.12110523661438\\
32.49	1.12089409944269\\
32.5	1.12068521269463\\
32.51	1.12047858614578\\
32.52	1.12027422910136\\
32.53	1.12007215039699\\
32.54	1.11987235840138\\
32.55	1.11967486101792\\
32.56	1.11947966568774\\
32.57	1.11928677939209\\
32.58	1.11909620865574\\
32.59	1.11890795955012\\
32.6	1.11872203769702\\
32.61	1.11853844827226\\
32.62	1.11835719600993\\
32.63	1.11817828520655\\
32.64	1.11800171972583\\
32.65	1.11782750300299\\
32.66	1.11765563805012\\
32.67	1.1174861274608\\
32.68	1.11731897341582\\
32.69	1.11715417768822\\
32.7	1.11699174164928\\
32.71	1.11683166627387\\
32.72	1.11667395214677\\
32.73	1.11651859946845\\
32.74	1.11636560806132\\
32.75	1.11621497737537\\
32.76	1.11606670649608\\
32.77	1.11592079414848\\
32.78	1.11577723870702\\
32.79	1.11563603819848\\
32.8	1.11549719031237\\
32.81	1.11536069240443\\
32.82	1.11522654150615\\
32.83	1.1150947343297\\
32.84	1.11496526727609\\
32.85	1.11483813644167\\
32.86	1.11471333762504\\
32.87	1.11459086633469\\
32.88	1.1144707177952\\
32.89	1.1143528869554\\
32.9	1.11423736849411\\
32.91	1.11412415682846\\
32.92	1.11401324612032\\
32.93	1.11390463028335\\
32.94	1.11379830299074\\
32.95	1.11369425768152\\
32.96	1.11359248756783\\
32.97	1.11349298564191\\
32.98	1.11339574468354\\
32.99	1.11330075726546\\
33	1.1132080157623\\
33.01	1.1131175123561\\
33.02	1.11302923904267\\
33.03	1.11294318764028\\
33.04	1.11285934979391\\
33.05	1.11277771698368\\
33.06	1.1126982805312\\
33.07	1.11262103160374\\
33.08	1.11254596122524\\
33.09	1.11247306027928\\
33.1	1.1124023195137\\
33.11	1.11233372955304\\
33.12	1.11226728089944\\
33.13	1.11220296393765\\
33.14	1.11214076894779\\
33.15	1.112080686105\\
33.16	1.11202270548518\\
33.17	1.11196681707704\\
33.18	1.11191301078109\\
33.19	1.11186127641633\\
33.2	1.11181160373104\\
33.21	1.11176398240136\\
33.22	1.11171840203895\\
33.23	1.11167485220044\\
33.24	1.11163332238549\\
33.25	1.11159380204572\\
33.26	1.11155628059247\\
33.27	1.11152074739451\\
33.28	1.11148719178835\\
33.29	1.11145560308402\\
33.3	1.11142597056263\\
33.31	1.11139828348817\\
33.32	1.11137253111101\\
33.33	1.11134870266549\\
33.34	1.11132678738332\\
33.35	1.11130677449453\\
33.36	1.11128865322532\\
33.37	1.11127241281301\\
33.38	1.11125804250424\\
33.39	1.11124553155381\\
33.4	1.11123486923984\\
33.41	1.1112260448604\\
33.42	1.11121904773348\\
33.43	1.11121386721097\\
33.44	1.11121049267515\\
33.45	1.11120891353922\\
33.46	1.11120911926011\\
33.47	1.11121109933489\\
33.48	1.11121484330189\\
33.49	1.11122034075232\\
33.5	1.11122758132661\\
33.51	1.11123655471619\\
33.52	1.11124725067383\\
33.53	1.11125965900993\\
33.54	1.11127376959515\\
33.55	1.1112895723692\\
33.56	1.11130705733735\\
33.57	1.11132621457371\\
33.58	1.11134703422864\\
33.59	1.11136950652541\\
33.6	1.11139362176419\\
33.61	1.111419370328\\
33.62	1.11144674267964\\
33.63	1.11147572936634\\
33.64	1.11150632102433\\
33.65	1.11153850837591\\
33.66	1.11157228223497\\
33.67	1.11160763350994\\
33.68	1.11164455320134\\
33.69	1.11168303240784\\
33.7	1.11172306232785\\
33.71	1.11176463425746\\
33.72	1.11180773959703\\
33.73	1.11185236985151\\
33.74	1.11189851662872\\
33.75	1.11194617164649\\
33.76	1.11199532673169\\
33.77	1.11204597381914\\
33.78	1.11209810495874\\
33.79	1.11215171231366\\
33.8	1.11220678816014\\
33.81	1.11226332489369\\
33.82	1.11232131502742\\
33.83	1.11238075119226\\
33.84	1.11244162614232\\
33.85	1.11250393275344\\
33.86	1.11256766402371\\
33.87	1.11263281307813\\
33.88	1.11269937316732\\
33.89	1.11276733766842\\
33.9	1.11283670008894\\
33.91	1.11290745406578\\
33.92	1.1129795933664\\
33.93	1.11305311189194\\
33.94	1.11312800367661\\
33.95	1.11320426288896\\
33.96	1.11328188383451\\
33.97	1.11336086095532\\
33.98	1.11344118883152\\
33.99	1.11352286218332\\
34	1.11360587587093\\
34.01	1.11369022489611\\
34.02	1.11377590440388\\
34.03	1.11386290968284\\
34.04	1.1139512361666\\
34.05	1.11404087943509\\
34.06	1.11413183521499\\
34.07	1.11422409938127\\
34.08	1.11431766795852\\
34.09	1.11441253712157\\
34.1	1.11450870319681\\
34.11	1.11460616266331\\
34.12	1.11470491215399\\
34.13	1.11480494845662\\
34.14	1.11490626851487\\
34.15	1.1150088694298\\
34.16	1.11511274846059\\
34.17	1.11521790302578\\
34.18	1.11532433070477\\
34.19	1.11543202923851\\
34.2	1.11554099653075\\
34.21	1.11565123065009\\
34.22	1.11576272982979\\
34.23	1.11587549246951\\
34.24	1.11598951713713\\
34.25	1.11610480257061\\
34.26	1.1162213476765\\
34.27	1.11633915153326\\
34.28	1.1164582133941\\
34.29	1.11657853268498\\
34.3	1.11670010900718\\
34.31	1.1168229421397\\
34.32	1.11694703204176\\
34.33	1.11707237884958\\
34.34	1.11719898288128\\
34.35	1.1173268446405\\
34.36	1.11745596481317\\
34.37	1.11758634427049\\
34.38	1.11771798407208\\
34.39	1.11785088546914\\
34.4	1.11798504989974\\
34.41	1.11812047899518\\
34.42	1.11825717458396\\
34.43	1.11839513868817\\
34.44	1.11853437352656\\
34.45	1.11867488151844\\
34.46	1.11881666528776\\
34.47	1.11895972765662\\
34.48	1.1191040716533\\
34.49	1.11924970051687\\
34.5	1.11939661769329\\
34.51	1.11954482683795\\
34.52	1.11969433182077\\
34.53	1.11984513673192\\
34.54	1.11999724587254\\
34.55	1.12015066376512\\
34.56	1.12030539515808\\
34.57	1.1204614450228\\
34.58	1.12061881855479\\
34.59	1.12077752118013\\
34.6	1.12093755856264\\
34.61	1.12109893659267\\
34.62	1.12126166139916\\
34.63	1.12142573935339\\
34.64	1.12159117706935\\
34.65	1.12175798140316\\
34.66	1.12192615946145\\
34.67	1.12209571860127\\
34.68	1.12226666643192\\
34.69	1.12243901082188\\
34.7	1.12261275989834\\
34.71	1.12278792204999\\
34.72	1.12296450593463\\
34.73	1.12314252047744\\
34.74	1.12332197487504\\
34.75	1.12350287860375\\
34.76	1.12368524141634\\
34.77	1.12386907334781\\
34.78	1.12405438472375\\
34.79	1.12424118615594\\
34.8	1.12442948854987\\
34.81	1.12461930311286\\
34.82	1.12481064134888\\
34.83	1.12500351506779\\
34.84	1.12519793639251\\
34.85	1.12539391775451\\
34.86	1.12559147190332\\
34.87	1.12579061191355\\
34.88	1.12599135118078\\
34.89	1.12619370343148\\
34.9	1.12639768272971\\
34.91	1.1266033034736\\
34.92	1.12681058040552\\
34.93	1.1270195286184\\
34.94	1.12723016355303\\
34.95	1.12744250100831\\
34.96	1.12765655714703\\
34.97	1.1278723484943\\
34.98	1.12808989194759\\
34.99	1.12830920478208\\
35	1.12853030465022\\
35.01	1.12875320959147\\
35.02	1.12897793803728\\
35.03	1.12920450881169\\
35.04	1.12943294114055\\
35.05	1.12966325465591\\
35.06	1.12989546939838\\
35.07	1.13012960582531\\
35.08	1.13036568481506\\
35.09	1.13060372767033\\
35.1	1.13084375612556\\
35.11	1.13108579235124\\
35.12	1.13132985895805\\
35.13	1.13157597900232\\
35.14	1.13182417599123\\
35.15	1.1320744738881\\
35.16	1.13232689711532\\
35.17	1.13258147056107\\
35.18	1.13283821958439\\
35.19	1.13309717001566\\
35.2	1.13335834816589\\
35.21	1.13362178083061\\
35.22	1.13388749528688\\
35.23	1.1341555193071\\
35.24	1.13442588116008\\
35.25	1.13469860960346\\
35.26	1.13497373390493\\
35.27	1.13525128383752\\
35.28	1.13553128966674\\
35.29	1.13581378218265\\
35.3	1.13609879268528\\
35.31	1.13638635297514\\
35.32	1.13667649537758\\
35.33	1.13696925272549\\
35.34	1.13726465836609\\
35.35	1.13756274616308\\
35.36	1.13786355048674\\
35.37	1.13816710622726\\
35.38	1.1384734487698\\
35.39	1.13878261401822\\
35.4	1.13909463837062\\
35.41	1.13940955871812\\
35.42	1.1397274124424\\
35.43	1.14004823740666\\
35.44	1.14037207194578\\
35.45	1.14069895486284\\
35.46	1.14102892540804\\
35.47	1.14136202328168\\
35.48	1.14169828860021\\
35.49	1.14203776190319\\
35.5	1.14238048411302\\
35.51	1.14272649653896\\
35.52	1.14307584083263\\
35.53	1.14342855898852\\
35.54	1.14378469329498\\
35.55	1.14414428633172\\
35.56	1.14450738091472\\
35.57	1.14487402007667\\
35.58	1.14524424702846\\
35.59	1.14561810511702\\
35.6	1.14599563778688\\
35.61	1.14637688853395\\
35.62	1.14676190084936\\
35.63	1.14715071817418\\
35.64	1.14754338383427\\
35.65	1.1479399409766\\
35.66	1.14834043251064\\
35.67	1.14874490102638\\
35.68	1.14915338871645\\
35.69	1.14956593730443\\
35.7	1.14998258794039\\
35.71	1.15040338111464\\
35.72	1.15082835655082\\
35.73	1.15125755309402\\
35.74	1.15169100859783\\
35.75	1.15212875979873\\
35.76	1.15257084218605\\
35.77	1.15301728985729\\
35.78	1.15346813536716\\
35.79	1.15392340956892\\
35.8	1.15438314144501\\
35.81	1.15484735793023\\
35.82	1.15531608371726\\
35.83	1.1557893410574\\
35.84	1.15626714954695\\
35.85	1.15674952590688\\
35.86	1.15723648374187\\
35.87	1.15772803329205\\
35.88	1.15822418117139\\
35.89	1.15872493009311\\
35.9	1.15923027858325\\
35.91	1.15974022067298\\
35.92	1.16025474558495\\
35.93	1.1607738374029\\
35.94	1.16129747473145\\
35.95	1.16182563033121\\
35.96	1.16235827075044\\
35.97	1.16289535593898\\
35.98	1.16343683884552\\
35.99	1.16398266500795\\
36	1.16453277213079\\
36.01	1.16508708965028\\
36.02	1.16564553828649\\
36.03	1.16620802958794\\
36.04	1.16677446546906\\
36.05	1.16734473774174\\
36.06	1.16791872764174\\
36.07	1.16849630535286\\
36.08	1.16907732953126\\
36.09	1.16966164683298\\
36.1	1.17024909144751\\
36.11	1.17083948464071\\
36.12	1.1714326343113\\
36.13	1.17202833456119\\
36.14	1.17262636529087\\
36.15	1.17322649182066\\
36.16	1.17382846454161\\
36.17	1.17443201859985\\
36.18	1.17503687362687\\
36.19	1.17564273352486\\
36.2	1.17624928629171\\
36.21	1.17685620390931\\
36.22	1.1774631423037\\
36.23	1.17806974137817\\
36.24	1.17867562512315\\
36.25	1.17928040181107\\
36.26	1.17988366427893\\
36.27	1.1804849903275\\
36.28	1.18108394320072\\
36.29	1.18168007217708\\
36.3	1.18227291328115\\
36.31	1.18286199010543\\
36.32	1.183446814748\\
36.33	1.18402688886944\\
36.34	1.18460170487009\\
36.35	1.18517074717843\\
36.36	1.18573349365968\\
36.37	1.18628941713211\\
36.38	1.18683798698558\\
36.39	1.18737867089735\\
36.4	1.18791093663681\\
36.41	1.18843425394633\\
36.42	1.18894809648298\\
36.43	1.18945194381554\\
36.44	1.18994528345449\\
36.45	1.1904276129016\\
36.46	1.19089844170103\\
36.47	1.19135729347491\\
36.48	1.19180370792357\\
36.49	1.19223724277405\\
36.5	1.19265747565531\\
36.51	1.19306400588537\\
36.52	1.19345645614736\\
36.53	1.19383447404219\\
36.54	1.19419773350699\\
36.55	1.19454593607822\\
36.56	1.1948788119829\\
36.57	1.19519612105363\\
36.58	1.1954976534869\\
36.59	1.19578323038597\\
36.6	1.19605270412392\\
36.61	1.19630595851084\\
36.62	1.19654290878222\\
36.63	1.19676350138819\\
36.64	1.19696771361326\\
36.65	1.1971555530211\\
36.66	1.19732705673759\\
36.67	1.19748229058696\\
36.68	1.19762134808608\\
36.69	1.1977443493218\\
36.7	1.1978514397127\\
36.71	1.19794278868431\\
36.72	1.19801858825928\\
36.73	1.19807905159166\\
36.74	1.19812441144868\\
36.75	1.19815491866111\\
36.76	1.19817084055601\\
36.77	1.19817245938307\\
36.78	1.19816007074928\\
36.79	1.19813398207061\\
36.8	1.19809451105421\\
36.81	1.19804198421859\\
36.82	1.19797673545921\\
36.83	1.19789910466873\\
36.84	1.19780943641751\\
36.85	1.19770807869693\\
36.86	1.19759538172885\\
36.87	1.19747169684854\\
36.88	1.19733737545849\\
36.89	1.19719276805689\\
36.9	1.19703822333612\\
36.91	1.19687408735747\\
36.92	1.1967007027969\\
36.93	1.19651840826103\\
36.94	1.19632753767173\\
36.95	1.19612841971406\\
36.96	1.19592137735101\\
36.97	1.19570672739625\\
36.98	1.19548478014506\\
36.99	1.19525583905731\\
37	1.19502020049225\\
37.01	1.19477815349072\\
37.02	1.19452997960065\\
37.03	1.19427595274381\\
37.04	1.19401633911788\\
37.05	1.19375139713532\\
37.06	1.19348137739184\\
37.07	1.19320652266541\\
37.08	1.19292706793717\\
37.09	1.19264324043678\\
37.1	1.19235525970983\\
37.11	1.19206333770245\\
37.12	1.19176767886088\\
37.13	1.19146848024616\\
37.14	1.19116593165933\\
37.15	1.19086021577847\\
37.16	1.19055150830406\\
37.17	1.19023997811152\\
37.18	1.18992578740899\\
37.19	1.18960909190061\\
37.2	1.18929004095197\\
37.21	1.18896877775984\\
37.22	1.18864543952257\\
37.23	1.18832015761164\\
37.24	1.18799305774289\\
37.25	1.18766426014754\\
37.26	1.18733387974222\\
37.27	1.18700202629689\\
37.28	1.18666880460134\\
37.29	1.18633431462914\\
37.3	1.18599865169895\\
37.31	1.1856619066327\\
37.32	1.18532416591087\\
37.33	1.18498551182415\\
37.34	1.18464602262197\\
37.35	1.18430577265676\\
37.36	1.18396483252551\\
37.37	1.18362326920647\\
37.38	1.18328114619291\\
37.39	1.18293852362279\\
37.4	1.18259545840499\\
37.41	1.18225200434082\\
37.42	1.18190821224322\\
37.43	1.18156413005194\\
37.44	1.18121980294312\\
37.45	1.18087527343768\\
37.46	1.18053058150542\\
37.47	1.18018576466552\\
37.48	1.17984085808474\\
37.49	1.17949589467132\\
37.5	1.17915090516499\\
37.51	1.17880591822544\\
37.52	1.17846096051918\\
37.53	1.17811605679882\\
37.54	1.17777122998389\\
37.55	1.17742650123741\\
37.56	1.17708189004162\\
37.57	1.17673741426721\\
37.58	1.17639309024383\\
37.59	1.17604893282788\\
37.6	1.17570495546725\\
37.61	1.17536117026303\\
37.62	1.17501758803093\\
37.63	1.17467421836147\\
37.64	1.17433106967524\\
37.65	1.17398814927884\\
37.66	1.17364546341857\\
37.67	1.17330301733327\\
37.68	1.17296081530338\\
37.69	1.17261886070026\\
37.7	1.17227715603553\\
37.71	1.17193570300506\\
37.72	1.17159450253457\\
37.73	1.17125355482451\\
37.74	1.17091285939161\\
37.75	1.17057241511021\\
37.76	1.17023222025351\\
37.77	1.16989227253286\\
37.78	1.1695525691353\\
37.79	1.16921310676184\\
37.8	1.16887388166472\\
37.81	1.16853488968128\\
37.82	1.16819612627032\\
37.83	1.16785758654628\\
37.84	1.16751926531134\\
37.85	1.16718115708927\\
37.86	1.1668432561572\\
37.87	1.16650555657592\\
37.88	1.16616805222145\\
37.89	1.16583073681477\\
37.9	1.16549360395022\\
37.91	1.16515664712533\\
37.92	1.16481985976824\\
37.93	1.16448323526471\\
37.94	1.164146766986\\
37.95	1.16381044831428\\
37.96	1.1634742726686\\
37.97	1.16313823353081\\
37.98	1.16280232446914\\
37.99	1.16246653916179\\
38	1.16213087142194\\
38.01	1.16179531521968\\
38.02	1.16145986470421\\
38.03	1.16112451422706\\
38.04	1.16078925836138\\
38.05	1.16045409192348\\
38.06	1.16011900999386\\
38.07	1.1597840079355\\
38.08	1.15944908141385\\
38.09	1.15911422641516\\
38.1	1.15877943926285\\
38.11	1.15844471663702\\
38.12	1.15811005558992\\
38.13	1.15777545356169\\
38.14	1.15744090839751\\
38.15	1.15710641836071\\
38.16	1.15677198214751\\
38.17	1.15643759890202\\
38.18	1.1561032682271\\
38.19	1.15576899019827\\
38.2	1.15543476537546\\
38.21	1.15510059481292\\
38.22	1.15476648007132\\
38.23	1.15443242322659\\
38.24	1.15409842687866\\
38.25	1.15376449416164\\
38.26	1.15343062874987\\
38.27	1.15309683486544\\
38.28	1.1527631172862\\
38.29	1.15242948134928\\
38.3	1.15209593295755\\
38.31	1.15176247858448\\
38.32	1.15142912527634\\
38.33	1.15109588065677\\
38.34	1.15076275292825\\
38.35	1.15042975087384\\
38.36	1.1500968838594\\
38.37	1.1497641618325\\
38.38	1.14943159532222\\
38.39	1.14909919543975\\
38.4	1.14876697387447\\
38.41	1.14843494289281\\
38.42	1.14810311533586\\
38.43	1.14777150461408\\
38.44	1.14744012470476\\
38.45	1.14710899014599\\
38.46	1.14677811603092\\
38.47	1.14644751800362\\
38.48	1.1461172122494\\
38.49	1.14578721548953\\
38.5	1.14545754497288\\
38.51	1.14512821846623\\
38.52	1.14479925424743\\
38.53	1.1444706710936\\
38.54	1.14414248827168\\
38.55	1.14381472552948\\
38.56	1.14348740308083\\
38.57	1.14316054159838\\
38.58	1.14283416219742\\
38.59	1.14250828642633\\
38.6	1.14218293625169\\
38.61	1.14185813404515\\
38.62	1.14153390257107\\
38.63	1.14121026496962\\
38.64	1.14088724474541\\
38.65	1.14056486574955\\
38.66	1.14024315216656\\
38.67	1.13992212849795\\
38.68	1.13960181954671\\
38.69	1.1392822504008\\
38.7	1.13896344641748\\
38.71	1.13864543320617\\
38.72	1.13832823661202\\
38.73	1.13801188269878\\
38.74	1.13769639773192\\
38.75	1.13738180816138\\
38.76	1.13706814060424\\
38.77	1.13675542182746\\
38.78	1.13644367873021\\
38.79	1.1361329383266\\
38.8	1.13582322772782\\
38.81	1.13551457412487\\
38.82	1.13520700477075\\
38.83	1.134900546963\\
38.84	1.13459522802651\\
38.85	1.13429107529571\\
38.86	1.13398811609779\\
38.87	1.13368637773484\\
38.88	1.13338588746769\\
38.89	1.13308667249788\\
38.9	1.13278875995227\\
38.91	1.13249217686488\\
38.92	1.13219695016244\\
38.93	1.13190310664607\\
38.94	1.13161067297784\\
38.95	1.13131967566238\\
38.96	1.13103014103453\\
38.97	1.13074209524085\\
38.98	1.13045556422853\\
38.99	1.13017057372679\\
39	1.12988714923713\\
39.01	1.12960531601463\\
39.02	1.12932509905965\\
39.03	1.12904652309902\\
39.04	1.12876961257924\\
39.05	1.12849439164766\\
39.06	1.12822088414713\\
39.07	1.12794911359724\\
39.08	1.12767910319041\\
39.09	1.1274108757734\\
39.1	1.1271444538446\\
39.11	1.12687985953602\\
39.12	1.12661711461169\\
39.13	1.12635624045027\\
39.14	1.1260972580445\\
39.15	1.12584018798441\\
39.16	1.12558505045787\\
39.17	1.12533186523447\\
39.18	1.12508065166703\\
39.19	1.12483142867629\\
39.2	1.12458421475331\\
39.21	1.12433902794502\\
39.22	1.12409588585743\\
39.23	1.12385480564207\\
39.24	1.12361580400003\\
39.25	1.12337889716928\\
39.26	1.12314410092944\\
39.27	1.1229114305901\\
39.28	1.12268090099619\\
39.29	1.1224525265173\\
39.3	1.12222632105369\\
39.31	1.1220022980266\\
39.32	1.12178047038476\\
39.33	1.12156085059572\\
39.34	1.12134345065291\\
39.35	1.12112828206789\\
39.36	1.12091535587789\\
39.37	1.12070468263908\\
39.38	1.12049627243443\\
39.39	1.12029013486801\\
39.4	1.12008627907321\\
39.41	1.11988471370792\\
39.42	1.11968544696312\\
39.43	1.11948848655897\\
39.44	1.11929383975363\\
39.45	1.1191015133403\\
39.46	1.11891151365621\\
39.47	1.11872384658055\\
39.48	1.11853851754351\\
39.49	1.11835553152523\\
39.5	1.11817489306496\\
39.51	1.11799660626074\\
39.52	1.11782067477856\\
39.53	1.11764710185297\\
39.54	1.11747589029619\\
39.55	1.11730704249944\\
39.56	1.11714056044211\\
39.57	1.11697644569377\\
39.58	1.1168146994233\\
39.59	1.11665532240163\\
39.6	1.11649831501087\\
39.61	1.11634367724688\\
39.62	1.11619140872965\\
39.63	1.11604150870526\\
39.64	1.11589397605681\\
39.65	1.11574880930733\\
39.66	1.11560600662884\\
39.67	1.11546556584813\\
39.68	1.11532748445345\\
39.69	1.11519175960218\\
39.7	1.11505838812658\\
39.71	1.11492736654223\\
39.72	1.11479869105347\\
39.73	1.11467235756219\\
39.74	1.1145483616732\\
39.75	1.11442669870319\\
39.76	1.11430736368597\\
39.77	1.11419035138089\\
39.78	1.11407565627989\\
39.79	1.11396327261384\\
39.8	1.11385319436103\\
39.81	1.11374541525311\\
39.82	1.11363992878277\\
39.83	1.11353672821073\\
39.84	1.11343580657308\\
39.85	1.11333715668745\\
39.86	1.11324077116116\\
39.87	1.11314664239754\\
39.88	1.11305476260234\\
39.89	1.11296512379217\\
39.9	1.11287771779936\\
39.91	1.11279253628031\\
39.92	1.11270957072175\\
39.93	1.1126288124458\\
39.94	1.11255025262026\\
39.95	1.11247388226201\\
39.96	1.11239969224243\\
39.97	1.11232767329908\\
39.98	1.11225781603699\\
39.99	1.11219011093455\\
40	1.11212454835553\\
};
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
40	1.11212454835553\\
40.01	1.11206111854903\\
40.02	1.11199981165615\\
40.03	1.11194061772134\\
40.04	1.11188352669165\\
40.05	1.11182852842433\\
40.06	1.11177561269699\\
40.07	1.11172476920636\\
40.08	1.11167598757697\\
40.09	1.11162925736982\\
40.1	1.1115845680808\\
40.11	1.11154190915042\\
40.12	1.11150126997102\\
40.13	1.11146263988467\\
40.14	1.11142600819434\\
40.15	1.11139136416912\\
40.16	1.11135869704198\\
40.17	1.11132799602236\\
40.18	1.11129925029921\\
40.19	1.11127244903875\\
40.2	1.1112475813985\\
40.21	1.11122463652803\\
40.22	1.11120360356676\\
40.23	1.11118447165963\\
40.24	1.11116722995504\\
40.25	1.11115186760377\\
40.26	1.11113837377462\\
40.27	1.11112673765104\\
40.28	1.1111169484309\\
40.29	1.1111089953412\\
40.3	1.11110286763439\\
40.31	1.11109855458873\\
40.32	1.11109604552184\\
40.33	1.11109532978694\\
40.34	1.11109639677374\\
40.35	1.11109923592086\\
40.36	1.11110383671195\\
40.37	1.11111018867726\\
40.38	1.11111828140471\\
40.39	1.1111281045361\\
40.4	1.11113964776929\\
40.41	1.11115290086792\\
40.42	1.11116785365779\\
40.43	1.11118449602956\\
40.44	1.11120281794722\\
40.45	1.11122280944458\\
40.46	1.11124446062858\\
40.47	1.11126776168647\\
40.48	1.1112927028824\\
40.49	1.11131927456145\\
40.5	1.11134746715536\\
40.51	1.11137727117944\\
40.52	1.11140867723719\\
40.53	1.11144167602464\\
40.54	1.11147625832758\\
40.55	1.11151241502676\\
40.56	1.11155013710091\\
40.57	1.11158941562428\\
40.58	1.11163024177241\\
40.59	1.11167260682382\\
40.6	1.111716502158\\
40.61	1.11176191926156\\
40.62	1.11180884972878\\
40.63	1.11185728526\\
40.64	1.11190721766809\\
40.65	1.11195863887801\\
40.66	1.1120115409255\\
40.67	1.11206591596393\\
40.68	1.11212175626276\\
40.69	1.1121790542071\\
40.7	1.11223780230386\\
40.71	1.11229799318016\\
40.72	1.11235961958336\\
40.73	1.11242267438641\\
40.74	1.11248715058648\\
40.75	1.11255304130527\\
40.76	1.11262033979366\\
40.77	1.11268903943055\\
40.78	1.11275913372347\\
40.79	1.11283061631255\\
40.8	1.11290348096956\\
40.81	1.11297772159886\\
40.82	1.11305333224059\\
40.83	1.11313030707015\\
40.84	1.11320864039921\\
40.85	1.11328832667842\\
40.86	1.11336936049708\\
40.87	1.11345173658432\\
40.88	1.11353544981139\\
40.89	1.11362049519168\\
40.9	1.11370686788205\\
40.91	1.11379456318442\\
40.92	1.11388357654606\\
40.93	1.1139739035609\\
40.94	1.11406553997123\\
40.95	1.11415848166807\\
40.96	1.11425272469249\\
40.97	1.11434826523681\\
40.98	1.11444509964564\\
40.99	1.11454322441693\\
41	1.11464263620303\\
41.01	1.11474333181201\\
41.02	1.11484530820853\\
41.03	1.11494856251501\\
41.04	1.11505309201299\\
41.05	1.11515889414395\\
41.06	1.11526596651046\\
41.07	1.11537430687806\\
41.08	1.11548391317529\\
41.09	1.11559478349532\\
41.1	1.11570691609773\\
41.11	1.11582030940987\\
41.12	1.11593496202619\\
41.13	1.11605087271103\\
41.14	1.11616804040148\\
41.15	1.11628646420472\\
41.16	1.11640614340182\\
41.17	1.11652707744975\\
41.18	1.11664926598197\\
41.19	1.11677270880794\\
41.2	1.11689740591663\\
41.21	1.1170233574802\\
41.22	1.11715056384937\\
41.23	1.11727902555898\\
41.24	1.11740874333067\\
41.25	1.11753971807188\\
41.26	1.11767195087668\\
41.27	1.11780544302969\\
41.28	1.11794019600945\\
41.29	1.11807621148375\\
41.3	1.11821349131576\\
41.31	1.11835203756868\\
41.32	1.11849185250095\\
41.33	1.11863293857027\\
41.34	1.11877529843694\\
41.35	1.11891893496989\\
41.36	1.11906385123715\\
41.37	1.11921005051592\\
41.38	1.11935753629596\\
41.39	1.11950631227991\\
41.4	1.11965638237944\\
41.41	1.11980775072336\\
41.42	1.11996042166507\\
41.43	1.12011439977221\\
41.44	1.12026968983543\\
41.45	1.12042629687172\\
41.46	1.12058422613128\\
41.47	1.12074348308599\\
41.48	1.12090407344208\\
41.49	1.1210660031435\\
41.5	1.12122927837269\\
41.51	1.12139390554899\\
41.52	1.12155989133753\\
41.53	1.12172724264948\\
41.54	1.12189596664281\\
41.55	1.12206607072904\\
41.56	1.12223756257402\\
41.57	1.12241045009929\\
41.58	1.12258474148927\\
41.59	1.12276044519158\\
41.6	1.12293756991858\\
41.61	1.12311612465583\\
41.62	1.12329611866149\\
41.63	1.12347756146836\\
41.64	1.12366046289284\\
41.65	1.12384483303406\\
41.66	1.1240306822765\\
41.67	1.12421802129893\\
41.68	1.12440686107347\\
41.69	1.12459721286901\\
41.7	1.12478908825997\\
41.71	1.12498249912535\\
41.72	1.1251774576527\\
41.73	1.1253739763473\\
41.74	1.12557206803064\\
41.75	1.1257717458452\\
41.76	1.12597302326393\\
41.77	1.12617591408828\\
41.78	1.12638043245379\\
41.79	1.12658659283958\\
41.8	1.12679441006626\\
41.81	1.12700389930218\\
41.82	1.12721507607285\\
41.83	1.1274279562588\\
41.84	1.12764255610256\\
41.85	1.12785889221789\\
41.86	1.12807698158766\\
41.87	1.12829684157144\\
41.88	1.128518489914\\
41.89	1.12874194474406\\
41.9	1.12896722458206\\
41.91	1.12919434834859\\
41.92	1.12942333536308\\
41.93	1.12965420535205\\
41.94	1.12988697845681\\
41.95	1.13012167523323\\
41.96	1.1303583166598\\
41.97	1.13059692414391\\
41.98	1.13083751952387\\
41.99	1.13108012507588\\
42	1.13132476351884\\
42.01	1.13157145801912\\
42.02	1.13182023219582\\
42.03	1.13207111012439\\
42.04	1.13232411634401\\
42.05	1.1325792758609\\
42.06	1.13283661414989\\
42.07	1.13309615716587\\
42.08	1.13335793134399\\
42.09	1.13362196359882\\
42.1	1.13388828134069\\
42.11	1.13415691247186\\
42.12	1.13442788538348\\
42.13	1.1347012289767\\
42.14	1.13497697265437\\
42.15	1.13525514631405\\
42.16	1.13553578037684\\
42.17	1.1358189057728\\
42.18	1.13610455393367\\
42.19	1.13639275681704\\
42.2	1.13668354688947\\
42.21	1.1369769571359\\
42.22	1.13727302105855\\
42.23	1.13757177266971\\
42.24	1.13787324650599\\
42.25	1.138177477603\\
42.26	1.13848450152046\\
42.27	1.13879435431904\\
42.28	1.13910707255831\\
42.29	1.13942269329773\\
42.3	1.13974125408576\\
42.31	1.14006279295435\\
42.32	1.14038734841233\\
42.33	1.14071495943158\\
42.34	1.1410456654433\\
42.35	1.14137950631437\\
42.36	1.14171652234787\\
42.37	1.1420567542496\\
42.38	1.14240024313233\\
42.39	1.14274703047128\\
42.4	1.14309715811115\\
42.41	1.14345066821628\\
42.42	1.14380760326298\\
42.43	1.14416800600014\\
42.44	1.14453191942385\\
42.45	1.14489938674621\\
42.46	1.14527045135176\\
42.47	1.14564515676616\\
42.48	1.14602354660711\\
42.49	1.14640566453543\\
42.5	1.14679155421518\\
42.51	1.1471812592459\\
42.52	1.1475748231108\\
42.53	1.14797228911696\\
42.54	1.14837370031584\\
42.55	1.14877909944383\\
42.56	1.14918852883407\\
42.57	1.14960203033362\\
42.58	1.15001964521422\\
42.59	1.15044141407185\\
42.6	1.15086737672702\\
42.61	1.15129757211309\\
42.62	1.15173203816094\\
42.63	1.15217081166988\\
42.64	1.15261392817242\\
42.65	1.15306142179246\\
42.66	1.15351332509526\\
42.67	1.15396966892595\\
42.68	1.15443048223622\\
42.69	1.15489579190391\\
42.7	1.15536562254199\\
42.71	1.15583999629699\\
42.72	1.15631893262971\\
42.73	1.15680244809136\\
42.74	1.15729055608339\\
42.75	1.15778326661206\\
42.76	1.15828058601615\\
42.77	1.15878251669094\\
42.78	1.15928905679746\\
42.79	1.15980019996669\\
42.8	1.16031593496129\\
42.81	1.16083624535371\\
42.82	1.16136110917819\\
42.83	1.16189049856986\\
42.84	1.16242437938827\\
42.85	1.16296271082742\\
42.86	1.16350544501317\\
42.87	1.1640525265883\\
42.88	1.16460389228498\\
42.89	1.16515947048647\\
42.9	1.16571918077689\\
42.91	1.16628293348283\\
42.92	1.16685062920737\\
42.93	1.16742215835804\\
42.94	1.16799740067031\\
42.95	1.16857622472911\\
42.96	1.16915848749096\\
42.97	1.16974403380933\\
42.98	1.17033269596646\\
42.99	1.17092429321503\\
43	1.17151863133279\\
43.01	1.1721155021938\\
43.02	1.17271468336488\\
43.03	1.17331593772644\\
43.04	1.17391901312517\\
43.05	1.17452364206254\\
43.06	1.17512954142842\\
43.07	1.17573641228974\\
43.08	1.17634393972191\\
43.09	1.17695179270454\\
43.1	1.17755962408966\\
43.11	1.17816707064368\\
43.12	1.17877375316789\\
43.13	1.17937927670536\\
43.14	1.17998323083687\\
43.15	1.1805851900945\\
43.16	1.18118471445692\\
43.17	1.18178134995762\\
43.18	1.18237462941593\\
43.19	1.18296407327584\\
43.2	1.1835491905665\\
43.21	1.18412947997991\\
43.22	1.1847044310682\\
43.23	1.1852735255567\\
43.24	1.18583623877412\\
43.25	1.18639204119264\\
43.26	1.18694040006605\\
43.27	1.18748078117096\\
43.28	1.18801265063134\\
43.29	1.18853547681832\\
43.3	1.18904873231217\\
43.31	1.18955189591553\\
43.32	1.19004445469858\\
43.33	1.19052590606068\\
43.34	1.19099575979241\\
43.35	1.19145354011796\\
43.36	1.19189878770014\\
43.37	1.19233106159012\\
43.38	1.19274994110092\\
43.39	1.19315502758924\\
43.4	1.19354594612152\\
43.41	1.19392234702017\\
43.42	1.19428390726428\\
43.43	1.19463033173135\\
43.44	1.19496135426376\\
43.45	1.1952767385863\\
43.46	1.19557627901284\\
43.47	1.19585980097205\\
43.48	1.19612716134027\\
43.49	1.19637824858362\\
43.5	1.19661298271082\\
43.51	1.19683131503338\\
43.52	1.19703322775773\\
43.53	1.19721873339448\\
43.54	1.19738787401744\\
43.55	1.19754072036669\\
43.56	1.19767737081893\\
43.57	1.19779795023752\\
43.58	1.19790260871127\\
43.59	1.19799152020778\\
43.6	1.19806488114439\\
43.61	1.19812290890389\\
43.62	1.19816584030266\\
43.63	1.19819393002782\\
43.64	1.19820744905917\\
43.65	1.1982066830874\\
43.66	1.19819193094228\\
43.67	1.19816350304125\\
43.68	1.19812171986892\\
43.69	1.19806691049702\\
43.7	1.19799941115174\\
43.71	1.19791956383669\\
43.72	1.19782771501631\\
43.73	1.19772421436657\\
43.74	1.19760941359012\\
43.75	1.19748366530661\\
43.76	1.19734732201425\\
43.77	1.19720073512619\\
43.78	1.19704425408082\\
43.79	1.19687822552263\\
43.8	1.19670299255916\\
43.81	1.19651889408605\\
43.82	1.19632626418117\\
43.83	1.19612543156429\\
43.84	1.19591671911794\\
43.85	1.19570044347137\\
43.86	1.19547691463935\\
43.87	1.19524643571518\\
43.88	1.19500930261356\\
43.89	1.19476580385931\\
43.9	1.19451622042165\\
43.91	1.1942608255872\\
43.92	1.19399988487062\\
43.93	1.19373365595848\\
43.94	1.19346238868366\\
43.95	1.19318632502853\\
43.96	1.19290569915408\\
43.97	1.19262073744954\\
43.98	1.19233165860206\\
43.99	1.19203867368566\\
44	1.19174198626605\\
44.01	1.19144179251745\\
44.02	1.19113828135208\\
44.03	1.19083163455917\\
44.04	1.19052202695217\\
44.05	1.19020962652405\\
44.06	1.18989459460733\\
44.07	1.18957708603876\\
44.08	1.18925724932733\\
44.09	1.18893522682398\\
44.1	1.18861115489358\\
44.11	1.18828516408745\\
44.12	1.1879573793158\\
44.13	1.18762792001933\\
44.14	1.18729690033956\\
44.15	1.18696442928786\\
44.16	1.18663061091185\\
44.17	1.18629554445966\\
44.18	1.18595932454133\\
44.19	1.18562204128742\\
44.2	1.18528378050414\\
44.21	1.1849446238249\\
44.22	1.18460464885911\\
44.23	1.18426392933617\\
44.24	1.18392253524688\\
44.25	1.18358053297999\\
44.26	1.18323798545571\\
44.27	1.18289495225496\\
44.28	1.18255148974573\\
44.29	1.18220765120402\\
44.3	1.18186348693305\\
44.31	1.18151904437679\\
44.32	1.18117436823101\\
44.33	1.1808295005512\\
44.34	1.18048448085569\\
44.35	1.18013934622589\\
44.36	1.17979413140369\\
44.37	1.179448868885\\
44.38	1.17910358901111\\
44.39	1.17875832005611\\
44.4	1.17841308831104\\
44.41	1.17806791816586\\
44.42	1.17772283219007\\
44.43	1.17737785120706\\
44.44	1.17703299436882\\
44.45	1.17668827922727\\
44.46	1.1763437218049\\
44.47	1.17599933665949\\
44.48	1.17565513694957\\
44.49	1.17531113449701\\
44.5	1.17496733984898\\
44.51	1.1746237623341\\
44.52	1.1742804101204\\
44.53	1.17393729027144\\
44.54	1.17359440879838\\
44.55	1.17325177071201\\
44.56	1.17290938007311\\
44.57	1.17256724004237\\
44.58	1.17222535292612\\
44.59	1.17188372022288\\
44.6	1.17154234266985\\
44.61	1.17120122028424\\
44.62	1.17086035240638\\
44.63	1.17051973774222\\
44.64	1.1701793744023\\
44.65	1.16983925994111\\
44.66	1.16949939139641\\
44.67	1.16915976532584\\
44.68	1.16882037784302\\
44.69	1.16848122465425\\
44.7	1.16814230109296\\
44.71	1.16780360215277\\
44.72	1.16746512252226\\
44.73	1.16712685661662\\
44.74	1.16678879860909\\
44.75	1.16645094246329\\
44.76	1.16611328196282\\
44.77	1.16577581074087\\
44.78	1.16543852231048\\
44.79	1.16510141009213\\
44.8	1.16476446744169\\
44.81	1.16442768767884\\
44.82	1.16409106411271\\
44.83	1.16375459006806\\
44.84	1.16341825891229\\
44.85	1.16308206407934\\
44.86	1.16274599909426\\
44.87	1.16241005759825\\
44.88	1.16207423337011\\
44.89	1.1617385203506\\
44.9	1.16140291266504\\
44.91	1.16106740464396\\
44.92	1.1607319908447\\
44.93	1.16039666607274\\
44.94	1.16006142540021\\
44.95	1.15972626418714\\
44.96	1.15939117809994\\
44.97	1.15905616312879\\
44.98	1.15872121560718\\
44.99	1.15838633222765\\
45	1.15805151005856\\
45.01	1.15771674656141\\
45.02	1.15738203960463\\
45.03	1.15704738747906\\
45.04	1.15671278891314\\
45.05	1.15637824308465\\
45.06	1.15604374963516\\
45.07	1.15570930868202\\
45.08	1.15537492082913\\
45.09	1.15504058717958\\
45.1	1.15470630934479\\
45.11	1.15437208945418\\
45.12	1.15403793016577\\
45.13	1.15370383467276\\
45.14	1.15336980671177\\
45.15	1.15303585057133\\
45.16	1.15270197109594\\
45.17	1.15236817369337\\
45.18	1.15203446433965\\
45.19	1.15170084958214\\
45.2	1.15136733654495\\
45.21	1.15103393293085\\
45.22	1.15070064702281\\
45.23	1.15036748768771\\
45.24	1.15003446437559\\
45.25	1.14970158711989\\
45.26	1.14936886653883\\
45.27	1.14903631383177\\
45.28	1.14870394077899\\
45.29	1.14837175973939\\
45.3	1.14803978364598\\
45.31	1.14770802600378\\
45.32	1.14737650088481\\
45.33	1.14704522292183\\
45.34	1.1467142073055\\
45.35	1.1463834697752\\
45.36	1.14605302661389\\
45.37	1.14572289464049\\
45.38	1.14539309120037\\
45.39	1.14506363415923\\
45.4	1.14473454189148\\
45.41	1.14440583327164\\
45.42	1.14407752766476\\
45.43	1.14374964491359\\
45.44	1.14342220533021\\
45.45	1.14309522968113\\
45.46	1.14276873917756\\
45.47	1.1424427554618\\
45.48	1.14211730059286\\
45.49	1.14179239703608\\
45.5	1.14146806764517\\
45.51	1.14114433565176\\
45.52	1.14082122464756\\
45.53	1.14049875857172\\
45.54	1.14017696169424\\
45.55	1.1398558585999\\
45.56	1.13953547417508\\
45.57	1.13921583358715\\
45.58	1.13889696227322\\
45.59	1.13857888591834\\
45.6	1.13826163044365\\
45.61	1.13794522198462\\
45.62	1.13762968687827\\
45.63	1.13731505164211\\
45.64	1.13700134296005\\
45.65	1.13668858766217\\
45.66	1.13637681270959\\
45.67	1.13606604517482\\
45.68	1.13575631222593\\
45.69	1.13544764110749\\
45.7	1.13514005912404\\
45.71	1.13483359362179\\
45.72	1.13452827197145\\
45.73	1.1342241215511\\
45.74	1.13392116972806\\
45.75	1.13361944384283\\
45.76	1.13331897119058\\
45.77	1.13301977900598\\
45.78	1.13272189444431\\
45.79	1.1324253445674\\
45.8	1.1321301563244\\
45.81	1.13183635653888\\
45.82	1.13154397188934\\
45.83	1.13125302889747\\
45.84	1.13096355390857\\
45.85	1.13067557308087\\
45.86	1.13038911236608\\
45.87	1.13010419749976\\
45.88	1.12982085398204\\
45.89	1.12953910706907\\
45.9	1.12925898175401\\
45.91	1.12898050275961\\
45.92	1.12870369451945\\
45.93	1.1284285811717\\
45.94	1.12815518654076\\
45.95	1.12788353413205\\
45.96	1.1276136471142\\
45.97	1.12734554831486\\
45.98	1.12707926020352\\
45.99	1.1268148048883\\
46	1.12655220409943\\
46.01	1.12629147918705\\
46.02	1.1260326511054\\
46.03	1.12577574041154\\
46.04	1.12552076725042\\
46.05	1.12526775135436\\
46.06	1.12501671202906\\
46.07	1.12476766815396\\
46.08	1.12452063816905\\
46.09	1.12427564007607\\
46.1	1.12403269142632\\
46.11	1.1237918093225\\
46.12	1.12355301040759\\
46.13	1.12331631086732\\
46.14	1.12308172642008\\
46.15	1.12284927232003\\
46.16	1.12261896334802\\
46.17	1.1223908138153\\
46.18	1.12216483755548\\
46.19	1.12194104792874\\
46.2	1.12171945781488\\
46.21	1.12150007961798\\
46.22	1.12128292526048\\
46.23	1.12106800618829\\
46.24	1.1208553333659\\
46.25	1.12064491728188\\
46.26	1.12043676794497\\
46.27	1.12023089488994\\
46.28	1.12002730717472\\
46.29	1.11982601338645\\
46.3	1.11962702163965\\
46.31	1.11943033958254\\
46.32	1.11923597439606\\
46.33	1.11904393280048\\
46.34	1.11885422105532\\
46.35	1.11866684496609\\
46.36	1.11848180988502\\
46.37	1.11829912071802\\
46.38	1.1181187819262\\
46.39	1.11794079753313\\
46.4	1.11776517112681\\
46.41	1.1175919058672\\
46.42	1.11742100448884\\
46.43	1.11725246930848\\
46.44	1.11708630222832\\
46.45	1.11692250474375\\
46.46	1.11676107794709\\
46.47	1.11660202253551\\
46.48	1.11644533881531\\
46.49	1.11629102670976\\
46.5	1.11613908576331\\
46.51	1.11598951515079\\
46.52	1.11584231368054\\
46.53	1.11569747980508\\
46.54	1.11555501162358\\
46.55	1.11541490689255\\
46.56	1.1152771630295\\
46.57	1.11514177712204\\
46.58	1.11500874593374\\
46.59	1.11487806591137\\
46.6	1.11474973319234\\
46.61	1.11462374361099\\
46.62	1.11450009270686\\
46.63	1.11437877573057\\
46.64	1.11425978765232\\
46.65	1.11414312316762\\
46.66	1.11402877670556\\
46.67	1.11391674243564\\
46.68	1.11380701427459\\
46.69	1.11369958589439\\
46.7	1.11359445072855\\
46.71	1.11349160197962\\
46.72	1.11339103262608\\
46.73	1.11329273542997\\
46.74	1.11319670294257\\
46.75	1.11310292751298\\
46.76	1.11301140129418\\
46.77	1.11292211624922\\
46.78	1.11283506416007\\
46.79	1.11275023663207\\
46.8	1.11266762510217\\
46.81	1.11258722084569\\
46.82	1.11250901498035\\
46.83	1.11243299847744\\
46.84	1.11235916216499\\
46.85	1.11228749673224\\
46.86	1.11221799274233\\
46.87	1.11215064063341\\
46.88	1.11208543072331\\
46.89	1.11202235322282\\
46.9	1.11196139823531\\
46.91	1.1119025557623\\
46.92	1.11184581571589\\
46.93	1.11179116791781\\
46.94	1.11173860210591\\
46.95	1.11168810794532\\
46.96	1.11163967502706\\
46.97	1.11159329287556\\
46.98	1.11154895095844\\
46.99	1.11150663868458\\
47	1.11146634541293\\
47.01	1.11142806046062\\
47.02	1.11139177310057\\
47.03	1.11135747257184\\
47.04	1.11132514808563\\
47.05	1.11129478882273\\
47.06	1.11126638394548\\
47.07	1.11123992260136\\
47.08	1.11121539392047\\
47.09	1.11119278702924\\
47.1	1.11117209105126\\
47.11	1.1111532951051\\
47.12	1.11113638831964\\
47.13	1.11112135983199\\
47.14	1.11110819878655\\
47.15	1.11109689435017\\
47.16	1.11108743570883\\
47.17	1.11107981206766\\
47.18	1.11107401266503\\
47.19	1.11107002676891\\
47.2	1.11106784367761\\
47.21	1.11106745273264\\
47.22	1.11106884331493\\
47.23	1.11107200484629\\
47.24	1.11107692680092\\
47.25	1.11108359870162\\
47.26	1.11109201012201\\
47.27	1.11110215069656\\
47.28	1.1111140101169\\
47.29	1.11112757813481\\
47.3	1.11114284457077\\
47.31	1.11115979931034\\
47.32	1.11117843230801\\
47.33	1.11119873359416\\
47.34	1.11122069327168\\
47.35	1.11124430152059\\
47.36	1.11126954860341\\
47.37	1.11129642486211\\
47.38	1.11132492072341\\
47.39	1.11135502670271\\
47.4	1.11138673340119\\
47.41	1.11142003151206\\
47.42	1.11145491182275\\
47.43	1.11149136521252\\
47.44	1.1115293826593\\
47.45	1.11156895524048\\
47.46	1.11161007413083\\
47.47	1.11165273061008\\
47.48	1.11169691606215\\
47.49	1.11174262197371\\
47.5	1.11178983994205\\
47.51	1.11183856167305\\
47.52	1.11188877898082\\
47.53	1.11194048379464\\
47.54	1.11199366815698\\
47.55	1.11204832422357\\
47.56	1.11210444426952\\
47.57	1.11216202068745\\
47.58	1.11222104598806\\
47.59	1.11228151280525\\
47.6	1.11234341389462\\
47.61	1.11240674213429\\
47.62	1.11247149052926\\
47.63	1.11253765221015\\
47.64	1.11260522043433\\
47.65	1.11267418858953\\
47.66	1.11274455019285\\
47.67	1.11281629889217\\
47.68	1.11288942846902\\
47.69	1.11296393283795\\
47.7	1.11303980604806\\
47.71	1.11311704228538\\
47.72	1.11319563587238\\
47.73	1.11327558126983\\
47.74	1.11335687307847\\
47.75	1.11343950603892\\
47.76	1.11352347503355\\
47.77	1.11360877508787\\
47.78	1.11369540137083\\
47.79	1.11378334919651\\
47.8	1.11387261402515\\
47.81	1.11396319146354\\
47.82	1.11405507726693\\
47.83	1.11414826733989\\
47.84	1.11424275773714\\
47.85	1.11433854466486\\
47.86	1.11443562448173\\
47.87	1.11453399370015\\
47.88	1.11463364898708\\
47.89	1.11473458716529\\
47.9	1.11483680521468\\
47.91	1.11494030027297\\
47.92	1.11504506963703\\
47.93	1.11515111076439\\
47.94	1.11525842127362\\
47.95	1.11536699894594\\
47.96	1.11547684172714\\
47.97	1.11558794772696\\
47.98	1.11570031522147\\
47.99	1.11581394265484\\
48	1.11592882864003\\
48.01	1.11604497195875\\
48.02	1.11616237156417\\
48.03	1.11628102658383\\
48.04	1.11640093631661\\
48.05	1.11652210023697\\
48.06	1.1166445179971\\
48.07	1.11676818942703\\
48.08	1.1168931145344\\
48.09	1.11701929350816\\
48.1	1.11714672672229\\
48.11	1.11727541473077\\
48.12	1.11740535827351\\
48.13	1.1175365582791\\
48.14	1.1176690158639\\
48.15	1.11780273233246\\
48.16	1.11793770918168\\
48.17	1.11807394810496\\
48.18	1.11821145098631\\
48.19	1.11835021990728\\
48.2	1.11849025715082\\
48.21	1.11863156519873\\
48.22	1.11877414673308\\
48.23	1.11891800464074\\
48.24	1.11906314201977\\
48.25	1.11920956216953\\
48.26	1.11935726860086\\
48.27	1.11950626503937\\
48.28	1.11965655542575\\
48.29	1.11980814391257\\
48.3	1.11996103487188\\
48.31	1.12011523290361\\
48.32	1.12027074282295\\
48.33	1.12042756967202\\
48.34	1.12058571872246\\
48.35	1.12074519547952\\
48.36	1.12090600567488\\
48.37	1.12106815527683\\
48.38	1.12123165049595\\
48.39	1.12139649778111\\
48.4	1.12156270382324\\
48.41	1.12173027556283\\
48.42	1.12189922018752\\
48.43	1.12206954513628\\
48.44	1.12224125810573\\
48.45	1.12241436704807\\
48.46	1.12258888017606\\
48.47	1.12276480596989\\
48.48	1.12294215317358\\
48.49	1.12312093080159\\
48.5	1.12330114814676\\
48.51	1.12348281477423\\
48.52	1.12366594053056\\
48.53	1.12385053555099\\
48.54	1.12403661025354\\
48.55	1.12422417534868\\
48.56	1.1244132418459\\
48.57	1.12460382104906\\
48.58	1.12479592456581\\
48.59	1.12498956431396\\
48.6	1.1251847525176\\
48.61	1.12538150171655\\
48.62	1.12557982477289\\
48.63	1.12577973486712\\
48.64	1.12598124550824\\
48.65	1.12618437054003\\
48.66	1.12638912413763\\
48.67	1.12659552081794\\
48.68	1.12680357544556\\
48.69	1.12701330323018\\
48.7	1.127224719737\\
48.71	1.12743784089221\\
48.72	1.12765268298151\\
48.73	1.12786926266026\\
48.74	1.12808759695865\\
48.75	1.1283077032812\\
48.76	1.12852959941681\\
48.77	1.12875330354348\\
48.78	1.12897883422884\\
48.79	1.12920621043965\\
48.8	1.12943545154612\\
48.81	1.12966657732404\\
48.82	1.12989960796335\\
48.83	1.13013456407245\\
48.84	1.13037146668106\\
48.85	1.13061033724802\\
48.86	1.13085119766557\\
48.87	1.13109407026345\\
48.88	1.13133897781515\\
48.89	1.13158594354264\\
48.9	1.13183499112129\\
48.91	1.13208614468372\\
48.92	1.13233942882594\\
48.93	1.13259486861287\\
48.94	1.13285248957954\\
48.95	1.13311231773903\\
48.96	1.13337437958764\\
48.97	1.13363870210299\\
48.98	1.13390531275522\\
48.99	1.1341742395105\\
49	1.13444551082504\\
49.01	1.13471915566154\\
49.02	1.13499520348942\\
49.03	1.13527368427351\\
49.04	1.13555462849847\\
49.05	1.1358380671631\\
49.06	1.1361240317678\\
49.07	1.13641255433691\\
49.08	1.13670366740781\\
49.09	1.136997404033\\
49.1	1.13729379778591\\
49.11	1.1375928827484\\
49.12	1.13789469352742\\
49.13	1.13819926523202\\
49.14	1.13850663349037\\
49.15	1.13881683443693\\
49.16	1.13912990470203\\
49.17	1.13944588141817\\
49.18	1.13976480220497\\
49.19	1.14008670516717\\
49.2	1.14041162888426\\
49.21	1.14073961240078\\
49.22	1.14107069521749\\
49.23	1.14140491727352\\
49.24	1.14174231893998\\
49.25	1.14208294099363\\
49.26	1.14242682461392\\
49.27	1.14277401134364\\
49.28	1.14312454309292\\
49.29	1.14347846209039\\
49.3	1.14383581087493\\
49.31	1.14419663225574\\
49.32	1.14456096928761\\
49.33	1.14492886523818\\
49.34	1.14530036354506\\
49.35	1.14567550778426\\
49.36	1.14605434161992\\
49.37	1.14643690875596\\
49.38	1.14682325289547\\
49.39	1.14721341767222\\
49.4	1.14760744659945\\
49.41	1.14800538300809\\
49.42	1.14840726996805\\
49.43	1.14881315022804\\
49.44	1.14922306612617\\
49.45	1.14963705950741\\
49.46	1.15005517163329\\
49.47	1.15047744308081\\
49.48	1.15090391364214\\
49.49	1.1513346222122\\
49.5	1.15176960667256\\
49.51	1.1522089037615\\
49.52	1.15265254893801\\
49.53	1.15310057623897\\
49.54	1.15355301812828\\
49.55	1.15400990533428\\
49.56	1.15447126667545\\
49.57	1.15493712887892\\
49.58	1.15540751638811\\
49.59	1.15588245116029\\
49.6	1.1563619524458\\
49.61	1.15684603656303\\
49.62	1.15733471665677\\
49.63	1.15782800245152\\
49.64	1.15832589997623\\
49.65	1.15882841129103\\
49.66	1.15933553419479\\
49.67	1.15984726191269\\
49.68	1.16036358277767\\
49.69	1.16088447989809\\
49.7	1.16140993080854\\
49.71	1.16193990710517\\
49.72	1.16247437406806\\
49.73	1.16301329027062\\
49.74	1.16355660717581\\
49.75	1.16410426871918\\
49.76	1.16465621087958\\
49.77	1.16521236123851\\
49.78	1.16577263852928\\
49.79	1.16633695217762\\
49.8	1.16690520183412\\
49.81	1.16747727690079\\
49.82	1.16805305605382\\
49.83	1.16863240676453\\
49.84	1.16921518482095\\
49.85	1.16980123385297\\
49.86	1.17039038486415\\
49.87	1.17098245577369\\
49.88	1.17157725097245\\
49.89	1.17217456089598\\
49.9	1.17277416162019\\
49.91	1.17337581448566\\
49.92	1.17397926575416\\
49.93	1.17458424629674\\
49.94	1.17519047133755\\
49.95	1.17579764024227\\
49.96	1.17640543635458\\
49.97	1.17701352689852\\
49.98	1.17762156295385\\
49.99	1.17822917950494\\
50	1.17883599556913\\
50.01	1.17944161441199\\
50.02	1.18004562385223\\
50.03	1.18064759668671\\
50.04	1.18124709119472\\
50.05	1.18184365175998\\
50.06	1.18243680960891\\
50.07	1.18302608366659\\
50.08	1.18361098152726\\
50.09	1.1841910005457\\
50.1	1.1847656290446\\
50.11	1.18533434764447\\
50.12	1.18589663070569\\
50.13	1.1864519478769\\
50.14	1.18699976574988\\
50.15	1.18753954960972\\
50.16	1.18807076527029\\
50.17	1.18859288098107\\
50.18	1.18910536940032\\
50.19	1.18960770961363\\
50.2	1.19009938918328\\
50.21	1.19057990621505\\
50.22	1.191048771421\\
50.23	1.1915055101616\\
50.24	1.19194966445018\\
50.25	1.19238079489692\\
50.26	1.19279848257783\\
50.27	1.19320233080568\\
50.28	1.19359196679298\\
50.29	1.19396704317964\\
50.3	1.19432723942128\\
50.31	1.19467226302414\\
50.32	1.19500185059037\\
50.33	1.19531576870957\\
50.34	1.19561381465988\\
50.35	1.19589581691407\\
50.36	1.19616163544577\\
50.37	1.19641116185947\\
50.38	1.19664431931869\\
50.39	1.19686106229219\\
50.4	1.19706137612241\\
50.41	1.1972452764208\\
50.42	1.19741280830838\\
50.43	1.19756404550161\\
50.44	1.19769908927202\\
50.45	1.19781806727705\\
50.46	1.19792113229352\\
50.47	1.19800846085396\\
50.48	1.19808025181353\\
50.49	1.19813672485634\\
50.5	1.19817811895687\\
50.51	1.19820469081386\\
50.52	1.19821671326833\\
50.53	1.19821447372122\\
50.54	1.19819827256028\\
50.55	1.19816842160965\\
50.56	1.19812524261069\\
50.57	1.19806906574499\\
50.58	1.19800022820548\\
50.59	1.19791907282497\\
50.6	1.1978259467632\\
50.61	1.19772120026253\\
50.62	1.19760518547095\\
50.63	1.19747825533825\\
50.64	1.19734076258411\\
50.65	1.19719305874018\\
50.66	1.19703549326753\\
50.67	1.1968684127464\\
50.68	1.19669216013946\\
50.69	1.19650707412115\\
50.7	1.19631348848025\\
50.71	1.19611173158513\\
50.72	1.19590212591305\\
50.73	1.19568498763788\\
50.74	1.19546062627443\\
50.75	1.19522934437742\\
50.76	1.19499143728924\\
50.77	1.19474719293518\\
50.78	1.19449689165928\\
50.79	1.19424080610323\\
50.8	1.19397920112024\\
50.81	1.19371233372265\\
50.82	1.19344045306048\\
50.83	1.19316380042756\\
50.84	1.19288260929088\\
50.85	1.19259710534415\\
50.86	1.19230750658155\\
50.87	1.19201402338736\\
50.88	1.19171685864187\\
50.89	1.1914162078407\\
50.9	1.1911122592246\\
50.91	1.1908051939207\\
50.92	1.19049518609124\\
50.93	1.19018240308915\\
50.94	1.18986700561883\\
50.95	1.18954914790124\\
50.96	1.18922897784226\\
50.97	1.18890663720375\\
50.98	1.18858226177569\\
50.99	1.18825598154879\\
51	1.18792792088683\\
51.01	1.18759819869867\\
51.02	1.18726692860849\\
51.03	1.18693421912463\\
51.04	1.18660017380621\\
51.05	1.18626489142735\\
51.06	1.18592846613843\\
51.07	1.18559098762423\\
51.08	1.18525254125923\\
51.09	1.18491320825891\\
51.1	1.18457306582787\\
51.11	1.18423218730398\\
51.12	1.18389064229902\\
51.13	1.18354849683547\\
51.14	1.18320581347949\\
51.15	1.18286265147028\\
51.16	1.18251906684568\\
51.17	1.18217511256286\\
51.18	1.18183083861728\\
51.19	1.18148629215587\\
51.2	1.18114151758822\\
51.21	1.18079655669329\\
51.22	1.18045144872251\\
51.23	1.18010623050029\\
51.24	1.17976093652045\\
51.25	1.17941559904098\\
51.26	1.17907024817353\\
51.27	1.1787249119701\\
51.28	1.17837961650796\\
51.29	1.17803438597268\\
51.3	1.1776892427352\\
51.31	1.17734420742852\\
51.32	1.17699929902131\\
51.33	1.17665453489064\\
51.34	1.17630993088888\\
51.35	1.17596550141098\\
51.36	1.17562125945921\\
51.37	1.17527721670633\\
51.38	1.17493338355411\\
51.39	1.1745897691927\\
51.4	1.17424638165826\\
51.41	1.17390322788678\\
51.42	1.1735603137673\\
51.43	1.17321764419352\\
51.44	1.17287522311579\\
51.45	1.1725330535873\\
51.46	1.17219113781215\\
51.47	1.17184947719274\\
51.48	1.17150807237255\\
51.49	1.17116692328013\\
51.5	1.17082602917241\\
51.51	1.17048538867519\\
51.52	1.17014499982299\\
51.53	1.16980486009873\\
51.54	1.16946496647265\\
51.55	1.16912531543791\\
51.56	1.16878590304831\\
51.57	1.16844672495392\\
51.58	1.16810777643445\\
51.59	1.16776905243459\\
51.6	1.16743054759696\\
51.61	1.16709225629367\\
51.62	1.16675417265919\\
51.63	1.16641629062111\\
51.64	1.16607860392984\\
51.65	1.16574110618942\\
51.66	1.1654037908862\\
51.67	1.16506665141679\\
51.68	1.16472968111709\\
51.69	1.16439287328884\\
51.7	1.16405622122614\\
51.71	1.16371971824257\\
51.72	1.16338335769581\\
51.73	1.16304713301308\\
51.74	1.16271103771635\\
51.75	1.16237506544523\\
51.76	1.16203920998006\\
51.77	1.16170346526614\\
51.78	1.16136782543431\\
51.79	1.16103228482373\\
51.8	1.16069683800372\\
51.81	1.16036147979267\\
51.82	1.16002620527917\\
51.83	1.15969100984167\\
51.84	1.15935588916615\\
51.85	1.15902083926568\\
51.86	1.15868585649784\\
51.87	1.15835093758121\\
51.88	1.15801607961325\\
51.89	1.15768128008534\\
51.9	1.15734653689798\\
51.91	1.1570118483768\\
51.92	1.15667721328536\\
51.93	1.15634263083888\\
51.94	1.15600810071845\\
51.95	1.15567362308158\\
51.96	1.15533919857441\\
51.97	1.15500482834387\\
51.98	1.15467051404602\\
51.99	1.15433625785699\\
52	1.15400206248222\\
52.01	1.15366793116359\\
52.02	1.15333386768819\\
52.03	1.15299987639475\\
52.04	1.15266596217987\\
52.05	1.15233213050463\\
52.06	1.15199838739857\\
52.07	1.15166473946373\\
52.08	1.15133119387975\\
52.09	1.15099775840507\\
52.1	1.15066444137955\\
52.11	1.15033125172733\\
52.12	1.14999819895588\\
52.13	1.14966529315678\\
52.14	1.14933254500625\\
52.15	1.14899996576215\\
52.16	1.14866756726392\\
52.17	1.14833536192908\\
52.18	1.14800336274953\\
52.19	1.14767158328962\\
52.2	1.14734003767966\\
52.21	1.14700874061143\\
52.22	1.14667770733386\\
52.23	1.14634695364432\\
52.24	1.14601649588379\\
52.25	1.14568635092813\\
52.26	1.14535653617965\\
52.27	1.1450270695607\\
52.28	1.14469796950099\\
52.29	1.14436925493074\\
52.3	1.14404094526886\\
52.31	1.14371306041172\\
52.32	1.14338562072401\\
52.33	1.143058647024\\
52.34	1.14273216057348\\
52.35	1.14240618306441\\
52.36	1.1420807366047\\
52.37	1.14175584370709\\
52.38	1.14143152727167\\
52.39	1.14110781057579\\
52.4	1.14078471725463\\
52.41	1.14046227129058\\
52.42	1.14014049699415\\
52.43	1.13981941899126\\
52.44	1.13949906220524\\
52.45	1.13917945184176\\
52.46	1.13886061337235\\
52.47	1.13854257251644\\
52.48	1.13822535522742\\
52.49	1.13790898767161\\
52.5	1.13759349621536\\
52.51	1.13727890740384\\
52.52	1.13696524794707\\
52.53	1.13665254469939\\
52.54	1.13634082464449\\
52.55	1.13603011487577\\
52.56	1.13572044258032\\
52.57	1.13541183502013\\
52.58	1.13510431951532\\
52.59	1.1347979234261\\
52.6	1.1344926741354\\
52.61	1.13418859903164\\
52.62	1.13388572549085\\
52.63	1.13358408086041\\
52.64	1.13328369244059\\
52.65	1.13298458746945\\
52.66	1.13268679310391\\
52.67	1.13239033640572\\
52.68	1.13209524432225\\
52.69	1.13180154367355\\
52.7	1.13150926113298\\
52.71	1.13121842321531\\
52.72	1.13092905625735\\
52.73	1.13064118640716\\
52.74	1.13035483960467\\
52.75	1.13007004157208\\
52.76	1.12978681779458\\
52.77	1.12950519351184\\
52.78	1.12922519369908\\
52.79	1.12894684305953\\
52.8	1.12867016600592\\
52.81	1.12839518665401\\
52.82	1.12812192880454\\
52.83	1.12785041593776\\
52.84	1.127580671196\\
52.85	1.12731271737911\\
52.86	1.12704657692775\\
52.87	1.12678227191977\\
52.88	1.12651982405421\\
52.89	1.12625925464861\\
52.9	1.1260005846238\\
52.91	1.12574383450209\\
52.92	1.12548902439294\\
52.93	1.12523617399192\\
52.94	1.12498530256738\\
52.95	1.12473642896012\\
52.96	1.12448957157108\\
52.97	1.12424474836169\\
52.98	1.12400197684263\\
52.99	1.12376127407478\\
53	1.12352265665912\\
53.01	1.12328614073821\\
53.02	1.12305174198721\\
53.03	1.12281947561594\\
53.04	1.12258935636098\\
53.05	1.12236139848821\\
53.06	1.12213561578609\\
53.07	1.12191202156859\\
53.08	1.12169062866961\\
53.09	1.12147144944634\\
53.1	1.12125449577474\\
53.11	1.12103977905331\\
53.12	1.12082731019965\\
53.13	1.1206170996545\\
53.14	1.12040915737949\\
53.15	1.12020349286131\\
53.16	1.12000011511063\\
53.17	1.11979903266645\\
53.18	1.11960025359602\\
53.19	1.11940378549946\\
53.2	1.11920963551061\\
53.21	1.11901781030181\\
53.22	1.11882831608571\\
53.23	1.11864115862025\\
53.24	1.1184563432111\\
53.25	1.11827387471705\\
53.26	1.11809375755314\\
53.27	1.11791599569637\\
53.28	1.11774059268922\\
53.29	1.11756755164575\\
53.3	1.11739687525565\\
53.31	1.11722856579052\\
53.32	1.11706262510846\\
53.33	1.11689905466055\\
53.34	1.11673785549584\\
53.35	1.11657902826812\\
53.36	1.11642257324136\\
53.37	1.11626849029641\\
53.38	1.11611677893631\\
53.39	1.11596743829462\\
53.4	1.11582046713928\\
53.41	1.11567586388269\\
53.42	1.11553362658464\\
53.43	1.11539375296282\\
53.44	1.11525624039635\\
53.45	1.11512108593543\\
53.46	1.1149882863063\\
53.47	1.1148578379195\\
53.48	1.11472973687647\\
53.49	1.11460397897653\\
53.5	1.11448055972457\\
53.51	1.11435947433745\\
53.52	1.11424071775206\\
53.53	1.11412428463133\\
53.54	1.11401016937256\\
53.55	1.1138983661139\\
53.56	1.11378886874157\\
53.57	1.11368167089765\\
53.58	1.11357676598645\\
53.59	1.11347414718192\\
53.6	1.11337380743476\\
53.61	1.11327573947978\\
53.62	1.11317993584164\\
53.63	1.11308638884376\\
53.64	1.11299509061378\\
53.65	1.11290603309036\\
53.66	1.11281920803168\\
53.67	1.11273460701961\\
53.68	1.11265222146897\\
53.69	1.11257204263288\\
53.7	1.11249406160813\\
53.71	1.11241826934552\\
53.72	1.11234465665276\\
53.73	1.11227321420028\\
53.74	1.11220393253263\\
53.75	1.11213680206939\\
53.76	1.11207181311166\\
53.77	1.11200895585347\\
53.78	1.11194822038137\\
53.79	1.11188959668211\\
53.8	1.11183307465284\\
53.81	1.11177864410018\\
53.82	1.11172629474914\\
53.83	1.1116760162516\\
53.84	1.11162779818512\\
53.85	1.11158163006317\\
53.86	1.1115375013418\\
53.87	1.11149540141794\\
53.88	1.11145531964145\\
53.89	1.11141724531945\\
53.9	1.1113811677144\\
53.91	1.11134707605804\\
53.92	1.11131495955307\\
53.93	1.11128480737125\\
53.94	1.11125660866928\\
53.95	1.1112303525874\\
53.96	1.11120602824859\\
53.97	1.11118362477469\\
53.98	1.11116313128329\\
53.99	1.11114453688812\\
54	1.11112783071402\\
54.01	1.11111300189356\\
54.02	1.11110003956799\\
54.03	1.11108893290113\\
54.04	1.11107967107575\\
54.05	1.11107224329515\\
54.06	1.11106663879588\\
54.07	1.11106284684387\\
54.08	1.11106085673688\\
54.09	1.11106065781572\\
54.1	1.11106223946038\\
54.11	1.11106559109332\\
54.12	1.11107070218912\\
54.13	1.11107756227067\\
54.14	1.11108616091336\\
54.15	1.11109648775306\\
54.16	1.11110853248246\\
54.17	1.1111222848562\\
54.18	1.11113773469706\\
54.19	1.11115487189262\\
54.2	1.1111736864012\\
54.21	1.11119416825639\\
54.22	1.11121630756395\\
54.23	1.11124009450866\\
54.24	1.1112655193571\\
54.25	1.1112925724549\\
54.26	1.11132124423445\\
54.27	1.11135152521595\\
54.28	1.11138340600507\\
54.29	1.11141687730144\\
54.3	1.11145192989806\\
54.31	1.11148855467937\\
54.32	1.11152674263052\\
54.33	1.11156648483495\\
54.34	1.11160777247385\\
54.35	1.11165059683433\\
54.36	1.11169494930706\\
54.37	1.1117408213862\\
54.38	1.11178820467662\\
54.39	1.11183709089171\\
54.4	1.11188747185373\\
54.41	1.1119393395001\\
54.42	1.11199268588138\\
54.43	1.11204750316206\\
54.44	1.11210378362593\\
54.45	1.11216151967427\\
54.46	1.11222070382705\\
54.47	1.11228132872743\\
54.48	1.11234338714015\\
54.49	1.11240687195314\\
54.5	1.11247177618115\\
54.51	1.11253809296443\\
54.52	1.11260581557067\\
54.53	1.11267493739781\\
54.54	1.11274545197307\\
54.55	1.11281735295509\\
54.56	1.11289063413607\\
54.57	1.11296528944113\\
54.58	1.1130413129306\\
54.59	1.11311869880157\\
54.6	1.11319744138757\\
54.61	1.11327753516096\\
54.62	1.11335897473399\\
54.63	1.11344175485875\\
54.64	1.11352587042963\\
54.65	1.11361131648401\\
54.66	1.11369808820284\\
54.67	1.1137861809125\\
54.68	1.11387559008556\\
54.69	1.11396631134111\\
54.7	1.11405834044716\\
54.71	1.11415167332096\\
54.72	1.11424630603002\\
54.73	1.11434223479356\\
54.74	1.11443945598333\\
54.75	1.11453796612499\\
54.76	1.11463776189884\\
54.77	1.11473884014114\\
54.78	1.11484119784542\\
54.79	1.11494483216312\\
54.8	1.11504974040501\\
54.81	1.1151559200426\\
54.82	1.11526336870859\\
54.83	1.11537208419852\\
54.84	1.11548206447248\\
54.85	1.11559330765474\\
54.86	1.11570581203598\\
54.87	1.11581957607547\\
54.88	1.11593459840069\\
54.89	1.11605087780851\\
54.9	1.1161684132675\\
54.91	1.11628720392028\\
54.92	1.11640724908124\\
54.93	1.11652854824036\\
54.94	1.11665110106616\\
54.95	1.11677490740385\\
54.96	1.11689996727729\\
54.97	1.11702628089202\\
54.98	1.11715384863794\\
54.99	1.11728267108556\\
55	1.11741274899138\\
55.01	1.11754408330157\\
55.02	1.11767667514849\\
55.03	1.11781052585403\\
55.04	1.11794563693294\\
55.05	1.11808201009549\\
55.06	1.1182196472434\\
55.07	1.11835855047592\\
55.08	1.11849872209512\\
55.09	1.11864016459949\\
55.1	1.11878288068982\\
55.11	1.11892687327225\\
55.12	1.11907214546278\\
55.13	1.11921870057979\\
55.14	1.11936654215306\\
55.15	1.11951567392888\\
55.16	1.11966609986585\\
55.17	1.11981782413664\\
55.18	1.11997085113378\\
55.19	1.12012518547716\\
55.2	1.12028083200195\\
55.21	1.12043779577089\\
55.22	1.12059608207756\\
55.23	1.12075569644697\\
55.24	1.12091664463237\\
55.25	1.1210789326234\\
55.26	1.12124256665393\\
55.27	1.12140755319317\\
55.28	1.12157389895488\\
55.29	1.12174161090285\\
55.3	1.12191069624666\\
55.31	1.12208116244874\\
55.32	1.12225301722945\\
55.33	1.12242626856413\\
55.34	1.12260092468981\\
55.35	1.12277699411106\\
55.36	1.12295448559609\\
55.37	1.1231334081847\\
55.38	1.12331377119463\\
55.39	1.12349558421648\\
55.4	1.12367885712306\\
55.41	1.12386360007545\\
55.42	1.12404982351817\\
55.43	1.12423753818893\\
55.44	1.1244267551241\\
55.45	1.12461748565508\\
55.46	1.12480974141786\\
55.47	1.12500353435818\\
55.48	1.12519887672877\\
55.49	1.12539578109898\\
55.5	1.12559426035989\\
55.51	1.12579432772185\\
55.52	1.1259959967246\\
55.53	1.12619928124209\\
55.54	1.12640419548053\\
55.55	1.12661075398885\\
55.56	1.12681897166305\\
55.57	1.12702886374519\\
55.58	1.12724044583378\\
55.59	1.12745373388772\\
55.6	1.12766874422643\\
55.61	1.12788549353993\\
55.62	1.12810399889248\\
55.63	1.12832427772374\\
55.64	1.12854634785864\\
55.65	1.12877022751068\\
55.66	1.12899593528408\\
55.67	1.12922349018297\\
55.68	1.1294529116146\\
55.69	1.12968421939278\\
55.7	1.12991743374632\\
55.71	1.13015257532215\\
55.72	1.13038966518953\\
55.73	1.13062872484753\\
55.74	1.13086977622859\\
55.75	1.13111284170348\\
55.76	1.13135794408726\\
55.77	1.13160510664382\\
55.78	1.13185435309107\\
55.79	1.13210570760427\\
55.8	1.13235919482328\\
55.81	1.13261483985694\\
55.82	1.13287266828403\\
55.83	1.13313270616336\\
55.84	1.13339498003645\\
55.85	1.13365951692563\\
55.86	1.13392634434868\\
55.87	1.13419549031824\\
55.88	1.13446698333576\\
55.89	1.13474085241374\\
55.9	1.13501712706875\\
55.91	1.13529583731188\\
55.92	1.13557701367898\\
55.93	1.13586068721658\\
55.94	1.13614688947305\\
55.95	1.13643565252337\\
55.96	1.13672700895304\\
55.97	1.13702099186525\\
55.98	1.13731763488216\\
55.99	1.13761697213606\\
56	1.13791903828395\\
56.01	1.13822386848252\\
56.02	1.13853149841233\\
56.03	1.13884196425504\\
56.04	1.13915530269135\\
56.05	1.1394715509013\\
56.06	1.13979074655384\\
56.07	1.1401129278004\\
56.08	1.14043813326902\\
56.09	1.140766402049\\
56.1	1.14109777368887\\
56.11	1.1414322881697\\
56.12	1.14176998590886\\
56.13	1.14211090772297\\
56.14	1.14245509483395\\
56.15	1.14280258882343\\
56.16	1.14315343163923\\
56.17	1.14350766554546\\
56.18	1.14386533311403\\
56.19	1.14422647718602\\
56.2	1.14459114084348\\
56.21	1.14495936738077\\
56.22	1.14533120025836\\
56.23	1.14570668307024\\
56.24	1.14608585949714\\
56.25	1.14646877325433\\
56.26	1.14685546805138\\
56.27	1.14724598752597\\
56.28	1.14764037518617\\
56.29	1.14803867435682\\
56.3	1.14844092809402\\
56.31	1.14884717912408\\
56.32	1.14925746975994\\
56.33	1.14967184181099\\
56.34	1.15009033649531\\
56.35	1.15051299433928\\
56.36	1.15093985507483\\
56.37	1.15137095752739\\
56.38	1.15180633949675\\
56.39	1.15224603763061\\
56.4	1.15269008728429\\
56.41	1.15313852237903\\
56.42	1.15359137524753\\
56.43	1.15404867647535\\
56.44	1.15451045472174\\
56.45	1.15497673653892\\
56.46	1.15544754617646\\
56.47	1.15592290538169\\
56.48	1.15640283317535\\
56.49	1.15688734562573\\
56.5	1.15737645560605\\
56.51	1.15787017254583\\
56.52	1.15836850215712\\
56.53	1.15887144615755\\
56.54	1.15937900197637\\
56.55	1.15989116244191\\
56.56	1.16040791546182\\
56.57	1.16092924368934\\
56.58	1.1614551241724\\
56.59	1.16198552798775\\
56.6	1.16252041986205\\
56.61	1.16305975778014\\
56.62	1.16360349258\\
56.63	1.16415156753461\\
56.64	1.16470391792141\\
56.65	1.16526047058073\\
56.66	1.16582114346401\\
56.67	1.16638584517327\\
56.68	1.1669544744931\\
56.69	1.16752691991686\\
56.7	1.16810305916863\\
56.71	1.16868275872407\\
56.72	1.16926587333208\\
56.73	1.16985224554021\\
56.74	1.17044170522704\\
56.75	1.17103406914508\\
56.76	1.17162914047784\\
56.77	1.17222670841393\\
56.78	1.17282654774716\\
56.79	1.17342841850009\\
56.8	1.17403206558461\\
56.81	1.17463721849306\\
56.82	1.17524359104851\\
56.83	1.17585088119446\\
56.84	1.17645877083698\\
56.85	1.1770669257533\\
56.86	1.1776749955733\\
56.87	1.17828261383558\\
56.88	1.17888939812104\\
56.89	1.17949495027692\\
56.9	1.18009885673265\\
56.91	1.18070068893117\\
56.92	1.1813000038425\\
56.93	1.18189634459635\\
56.94	1.18248924122996\\
56.95	1.18307821155546\\
56.96	1.18366276214102\\
56.97	1.18424238941014\\
56.98	1.1848165808631\\
56.99	1.18538481641585\\
57	1.18594656985226\\
57.01	1.18650131038109\\
57.02	1.18704850430199\\
57.03	1.18758761676367\\
57.04	1.18811811360485\\
57.05	1.18863946327009\\
57.06	1.18915113878722\\
57.07	1.18965261979013\\
57.08	1.19014339457028\\
57.09	1.19062296214565\\
57.1	1.19109083432234\\
57.11	1.19154653773523\\
57.12	1.19198961584856\\
57.13	1.19241963089447\\
57.14	1.19283616573441\\
57.15	1.19323882562399\\
57.16	1.19362723986266\\
57.17	1.19400106331171\\
57.18	1.19435997776944\\
57.19	1.1947036931916\\
57.2	1.19503194872215\\
57.21	1.19534451356951\\
57.22	1.19564118769186\\
57.23	1.19592180228426\\
57.24	1.19618622006984\\
57.25	1.19643433541364\\
57.26	1.19666607423099\\
57.27	1.19688139372269\\
57.28	1.19708028192223\\
57.29	1.19726275708162\\
57.3	1.19742886689385\\
57.31	1.19757868756932\\
57.32	1.19771232278159\\
57.33	1.19782990248944\\
57.34	1.19793158166055\\
57.35	1.19801753889991\\
57.36	1.19808797501177\\
57.37	1.19814311149913\\
57.38	1.19818318902305\\
57.39	1.19820846583312\\
57.4	1.19821921618485\\
57.41	1.19821572875703\\
57.42	1.19819830507966\\
57.43	1.19816725798537\\
57.44	1.19812291009322\\
57.45	1.19806559233511\\
57.46	1.19799564253187\\
57.47	1.19791340402493\\
57.48	1.19781922437048\\
57.49	1.19771345409987\\
57.5	1.19759644554881\\
57.51	1.19746855176017\\
57.52	1.19733012545638\\
57.53	1.1971815180904\\
57.54	1.19702307896808\\
57.55	1.19685515444517\\
57.56	1.19667808719451\\
57.57	1.19649221554399\\
57.58	1.19629787288355\\
57.59	1.19609538713641\\
57.6	1.19588508029405\\
57.61	1.19566726800729\\
57.62	1.19544225923785\\
57.63	1.19521035596047\\
57.64	1.19497185291566\\
57.65	1.19472703740756\\
57.66	1.19447618914503\\
57.67	1.1942195801232\\
57.68	1.19395747454063\\
57.69	1.19369012874999\\
57.7	1.19341779123844\\
57.71	1.19314070263717\\
57.72	1.19285909575217\\
57.73	1.19257319562026\\
57.74	1.19228321958396\\
57.75	1.19198937738305\\
57.76	1.19169187126172\\
57.77	1.19139089608902\\
57.78	1.19108663948963\\
57.79	1.19077928198609\\
57.8	1.19046899714825\\
57.81	1.19015595174927\\
57.82	1.18984030592712\\
57.83	1.18952221334981\\
57.84	1.18920182138432\\
57.85	1.18887927126774\\
57.86	1.18855469827959\\
57.87	1.18822823191443\\
57.88	1.18789999605427\\
57.89	1.18757010914053\\
57.9	1.18723868434419\\
57.91	1.1869058297345\\
57.92	1.18657164844545\\
57.93	1.18623623883974\\
57.94	1.18589969466993\\
57.95	1.18556210523623\\
57.96	1.18522355554163\\
57.97	1.18488412644286\\
57.98	1.18454389479823\\
57.99	1.18420293361148\\
58	1.18386131217209\\
58.01	1.18351909619187\\
58.02	1.1831763479376\\
58.03	1.18283312635965\\
58.04	1.18248948721813\\
58.05	1.18214548320268\\
58.06	1.18180116405112\\
58.07	1.18145657666256\\
58.08	1.18111176520762\\
58.09	1.18076677123607\\
58.1	1.18042163377873\\
58.11	1.1800763894478\\
58.12	1.17973107253358\\
58.13	1.17938571509736\\
58.14	1.1790403470632\\
58.15	1.17869499630232\\
58.16	1.17834968871858\\
58.17	1.17800444833048\\
58.18	1.17765929734963\\
58.19	1.17731425625573\\
58.2	1.17696934387056\\
58.21	1.17662457743\\
58.22	1.17627997265187\\
58.23	1.17593554380195\\
58.24	1.17559130375859\\
58.25	1.17524726407638\\
58.26	1.17490343504409\\
58.27	1.17455982574396\\
58.28	1.17421644410851\\
58.29	1.17387329697569\\
58.3	1.17353039014069\\
58.31	1.17318772840788\\
58.32	1.17284531564239\\
58.33	1.17250315481683\\
58.34	1.17216124805864\\
58.35	1.17181959669718\\
58.36	1.17147820130736\\
58.37	1.17113706175274\\
58.38	1.1707961772285\\
58.39	1.17045554630296\\
58.4	1.17011516695637\\
58.41	1.16977503662046\\
58.42	1.16943515221817\\
58.43	1.16909551019848\\
58.44	1.16875610657366\\
58.45	1.16841693695608\\
58.46	1.16807799659058\\
58.47	1.16773928038941\\
58.48	1.16740078296646\\
58.49	1.16706249866765\\
58.5	1.16672442160362\\
58.51	1.16638654568156\\
58.52	1.16604886463385\\
58.53	1.16571137204878\\
58.54	1.16537406140014\\
58.55	1.16503692607417\\
58.56	1.16469995939867\\
58.57	1.1643631546701\\
58.58	1.16402650517948\\
58.59	1.16369000423937\\
58.6	1.16335364520914\\
58.61	1.16301742151975\\
58.62	1.16268132669886\\
58.63	1.16234535439425\\
58.64	1.16200949839633\\
58.65	1.16167375266235\\
58.66	1.16133811133742\\
58.67	1.16100256877674\\
58.68	1.1606671195675\\
58.69	1.16033175854807\\
58.7	1.15999648082835\\
58.71	1.15966128181032\\
58.72	1.15932615720507\\
58.73	1.1589911030521\\
58.74	1.15865611573749\\
58.75	1.15832119200974\\
58.76	1.15798632899742\\
58.77	1.15765152422495\\
58.78	1.15731677562703\\
58.79	1.15698208156468\\
58.8	1.15664744083849\\
58.81	1.15631285270178\\
58.82	1.15597831687479\\
58.83	1.15564383355561\\
58.84	1.15530940343184\\
58.85	1.15497502769286\\
58.86	1.15464070803844\\
58.87	1.15430644668878\\
58.88	1.15397224639483\\
58.89	1.15363811044462\\
58.9	1.15330404267161\\
58.91	1.15297004746233\\
58.92	1.15263612976151\\
58.93	1.1523022950786\\
58.94	1.15196854949252\\
58.95	1.1516348996549\\
58.96	1.15130135279517\\
58.97	1.15096791672222\\
58.98	1.15063459982646\\
58.99	1.15030141108264\\
59	1.14996836004939\\
59.01	1.14963545686892\\
59.02	1.14930271226866\\
59.03	1.14897013755758\\
59.04	1.1486377446256\\
59.05	1.14830554594129\\
59.06	1.14797355454701\\
59.07	1.14764178405716\\
59.08	1.14731024865216\\
59.09	1.14697896307325\\
59.1	1.14664794261837\\
59.11	1.14631720313375\\
59.12	1.14598676100795\\
59.13	1.1456566331647\\
59.14	1.14532683705305\\
59.15	1.14499739064127\\
59.16	1.14466831240472\\
59.17	1.14433962131774\\
59.18	1.14401133684328\\
59.19	1.14368347892045\\
59.2	1.14335606795568\\
59.21	1.14302912480835\\
59.22	1.14270267077971\\
59.23	1.14237672760105\\
59.24	1.14205131741737\\
59.25	1.14172646277839\\
59.26	1.14140218661948\\
59.27	1.14107851225201\\
59.28	1.14075546334422\\
59.29	1.1404330639099\\
59.3	1.14011133829014\\
59.31	1.1397903111395\\
59.32	1.13947000740931\\
59.33	1.13915045233105\\
59.34	1.13883167140138\\
59.35	1.13851369036302\\
59.36	1.13819653519132\\
59.37	1.13788023207307\\
59.38	1.13756480739361\\
59.39	1.13725028771563\\
59.4	1.13693669976513\\
59.41	1.13662407041094\\
59.42	1.1363124266497\\
59.43	1.13600179558626\\
59.44	1.1356922044176\\
59.45	1.13538368041409\\
59.46	1.13507625090269\\
59.47	1.13476994324892\\
59.48	1.13446478483948\\
59.49	1.13416080306505\\
59.5	1.13385802530239\\
59.51	1.13355647889809\\
59.52	1.13325619115019\\
59.53	1.13295718929293\\
59.54	1.13265950047807\\
59.55	1.13236315176059\\
59.56	1.13206817007983\\
59.57	1.13177458224615\\
59.58	1.13148241492208\\
59.59	1.13119169460991\\
59.6	1.13090244763288\\
59.61	1.13061470012384\\
59.62	1.13032847800654\\
59.63	1.1300438069853\\
59.64	1.12976071252664\\
59.65	1.12947921984983\\
59.66	1.12919935390897\\
59.67	1.12892113938451\\
59.68	1.12864460066576\\
59.69	1.1283697618434\\
59.7	1.12809664669259\\
59.71	1.12782527866636\\
59.72	1.12755568087939\\
59.73	1.12728787610228\\
59.74	1.12702188674619\\
59.75	1.12675773485782\\
59.76	1.12649544210493\\
59.77	1.12623502977216\\
59.78	1.12597651874749\\
59.79	1.12571992951871\\
59.8	1.12546528216095\\
59.81	1.12521259633385\\
59.82	1.12496189127009\\
59.83	1.12471318577322\\
59.84	1.12446649820739\\
59.85	1.1242218464956\\
59.86	1.12397924811071\\
59.87	1.1237387200742\\
59.88	1.12350027894832\\
59.89	1.1232639408354\\
59.9	1.12302972137116\\
59.91	1.12279763572445\\
59.92	1.12256769859183\\
59.93	1.12233992419767\\
59.94	1.12211432628992\\
59.95	1.12189091814066\\
59.96	1.12166971254296\\
59.97	1.12145072181181\\
59.98	1.12123395778217\\
59.99	1.1210194318102\\
60	1.12080715477083\\
};
\addlegendentry{FOM}

\addplot [color=mycolor2, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	1.14162360559457\\
0.05	1.14165964383991\\
0.1	1.14173727095868\\
0.15	1.1418386384715\\
0.2	1.14195546681107\\
0.25	1.14208188252873\\
0.3	1.14221448717632\\
0.35	1.14235198497456\\
0.4	1.1424946210836\\
0.45	1.14264366189484\\
0.5	1.14280098970652\\
0.55	1.14296881262215\\
0.6	1.14314946795742\\
0.65	1.14334529486302\\
0.7	1.14355855575224\\
0.75	1.14379139111781\\
0.8	1.1440457966662\\
0.85	1.14432361501699\\
0.9	1.14462653660641\\
0.95	1.14495610610883\\
1	1.14531373184326\\
1.05	1.14570069641996\\
1.1	1.14611816741733\\
1.15	1.14656720723986\\
1.2	1.14704878154695\\
1.25	1.14756376579878\\
1.3	1.14811294956242\\
1.35	1.14869703827632\\
1.4	1.14931665220062\\
1.45	1.14997232228386\\
1.5	1.15066448267761\\
1.55	1.15139345961134\\
1.6	1.15215945633643\\
1.65	1.15296253383654\\
1.7	1.15380258701532\\
1.75	1.15467931609533\\
1.8	1.15559219303615\\
1.85	1.15654042287838\\
1.9	1.15752290008696\\
1.95	1.15853816021129\\
2	1.15958432750112\\
2.05	1.16065905954693\\
2.1	1.16175949054789\\
2.15	1.16288217545198\\
2.2	1.16402303794336\\
2.25	1.16517732602945\\
2.3	1.16633957974195\\
2.35	1.16750361610735\\
2.4	1.16866253693041\\
2.45	1.16980876491381\\
2.5	1.17093411303405\\
2.55	1.17202989076947\\
2.6	1.17308704865317\\
2.65	1.1740963597223\\
2.7	1.17504863295191\\
2.75	1.17593495004476\\
2.8	1.17674691346588\\
2.85	1.17747689100359\\
2.9	1.17811824086247\\
2.95	1.17866550179076\\
3	1.17911453508115\\
3.05	1.17946260923608\\
3.1	1.17970842311816\\
3.15	1.17985206877644\\
3.2	1.17989494008232\\
3.25	1.17983959717556\\
3.3	1.17968959911803\\
3.35	1.17944931796796\\
3.4	1.17912374688284\\
3.45	1.17871831317476\\
3.5	1.17823870490248\\
3.55	1.17769071700082\\
3.6	1.1770801204594\\
3.65	1.17641255589826\\
3.7	1.17569345117023\\
3.75	1.17492796138385\\
3.8	1.17412092894929\\
3.85	1.17327686084097\\
3.9	1.17239992015473\\
3.95	1.17149392912883\\
4	1.17056238102743\\
4.05	1.16960845858631\\
4.1	1.16863505705129\\
4.15	1.16764481016607\\
4.2	1.16664011776999\\
4.25	1.16562317393592\\
4.3	1.16459599480875\\
4.35	1.16356044549878\\
4.4	1.16251826554159\\
4.45	1.16147109256414\\
4.5	1.16042048389904\\
4.55	1.15936793597112\\
4.6	1.15831490134739\\
4.65	1.15726280339558\\
4.7	1.15621304854333\\
4.75	1.1551670361692\\
4.8	1.15412616619166\\
4.85	1.1530918444534\\
4.9	1.15206548602584\\
4.95	1.15104851658343\\
5	1.15004237201911\\
5.05	1.14904849648981\\
5.1	1.14806833909581\\
5.15	1.14710334940765\\
5.2	1.14615497206085\\
5.25	1.1452246406404\\
5.3	1.14431377107435\\
5.35	1.14342375474965\\
5.4	1.14255595155232\\
5.45	1.14171168302028\\
5.5	1.14089222578002\\
5.55	1.14009880541853\\
5.6	1.13933259092034\\
5.65	1.1385946897779\\
5.7	1.13788614385861\\
5.75	1.13720792609187\\
5.8	1.13656093801359\\
5.85	1.1359460081877\\
5.9	1.13536389150383\\
5.95	1.13481526933336\\
6	1.13430075051096\\
6.05	1.13382087309723\\
6.1	1.13337610686733\\
6.15	1.13296685646378\\
6.2	1.13259346514678\\
6.25	1.13225621907229\\
6.3	1.13195535202808\\
6.35	1.13169105055891\\
6.4	1.13146345941447\\
6.45	1.13127268725823\\
6.5	1.13111881257985\\
6.55	1.13100188975943\\
6.6	1.13092195523846\\
6.65	1.13087903375803\\
6.7	1.1308731446318\\
6.75	1.13090430802708\\
6.8	1.13097255123351\\
6.85	1.13107791490406\\
6.9	1.1312204592582\\
6.95	1.13140027024073\\
7	1.13161746563363\\
7.05	1.13187220111974\\
7.1	1.1321646762989\\
7.15	1.13249514065624\\
7.2	1.13286389948064\\
7.25	1.13327131972746\\
7.3	1.13371783581309\\
7.35	1.13420395532018\\
7.4	1.13473026457929\\
7.45	1.13529743407594\\
7.5	1.13590622360892\\
7.55	1.1365574870978\\
7.6	1.13725217689755\\
7.65	1.13799134743135\\
7.7	1.13877615789007\\
7.75	1.13960787366885\\
7.8	1.14048786611211\\
7.85	1.1414176100141\\
7.9	1.14239867817175\\
7.95	1.14343273208998\\
8	1.14452150771243\\
8.05	1.14566679476682\\
8.1	1.14687040798075\\
8.15	1.14813414802623\\
8.2	1.14945974962567\\
8.25	1.15084881375042\\
8.3	1.15230272037019\\
8.35	1.15382251776532\\
8.4	1.15540878411872\\
8.45	1.15706145709014\\
8.5	1.15877962757599\\
8.55	1.1605612951489\\
8.6	1.16240308518136\\
8.65	1.16429993179789\\
8.7	1.16624473707323\\
8.75	1.1682280256016\\
8.8	1.17023762463975\\
8.85	1.17225841268492\\
8.9	1.17427219163216\\
8.95	1.17625774618269\\
9	1.17819115419246\\
9.05	1.18004639791238\\
9.1	1.18179629470446\\
9.15	1.18341371701839\\
9.2	1.1848730119331\\
9.25	1.18615147421941\\
9.3	1.18723069156898\\
9.35	1.18809758161087\\
9.4	1.18874498283722\\
9.45	1.18917173653546\\
9.5	1.18938228351778\\
9.55	1.18938587375785\\
9.6	1.18919553129544\\
9.65	1.18882692542284\\
9.7	1.18829727835235\\
9.75	1.1876244019311\\
9.8	1.18682591459129\\
9.85	1.1859186539926\\
9.9	1.1849182752112\\
9.95	1.18383900930202\\
10	1.18269355074142\\
10.05	1.18149304196309\\
10.1	1.18024712642009\\
10.15	1.17896404643981\\
10.2	1.17765076731798\\
10.25	1.17631311390095\\
10.3	1.17495590999877\\
10.35	1.17358311424516\\
10.4	1.17219794851142\\
10.45	1.17080301678567\\
10.5	1.16940041366783\\
10.55	1.16799182242623\\
10.6	1.16657860302355\\
10.65	1.16516187074378\\
10.7	1.16374256611279\\
10.75	1.16232151676727\\
10.8	1.16089949183291\\
10.85	1.15947724926015\\
10.9	1.15805557645603\\
10.95	1.15663532446016\\
11	1.1552174358491\\
11.05	1.15380296652207\\
11.1	1.15239310151809\\
11.15	1.15098916504057\\
11.2	1.14959262491295\\
11.25	1.14820509175303\\
11.3	1.14682831322727\\
11.35	1.14546416382306\\
11.4	1.14411463065133\\
11.45	1.14278179585741\\
11.5	1.14146781627172\\
11.55	1.14017490096875\\
11.6	1.13890528742222\\
11.65	1.13766121694321\\
11.7	1.13644491006815\\
11.75	1.13525854252435\\
11.8	1.13410422234601\\
11.85	1.13298396864067\\
11.9	1.1318996924305\\
11.95	1.13085317989898\\
12	1.12984607828665\\
12.05	1.12887988458439\\
12.1	1.12795593708748\\
12.15	1.12707540979151\\
12.2	1.12623930953933\\
12.25	1.12544847576652\\
12.3	1.12470358264399\\
12.35	1.12400514337861\\
12.4	1.12335351640779\\
12.45	1.12274891321006\\
12.5	1.12219140745043\\
12.55	1.12168094518384\\
12.6	1.12121735585382\\
12.65	1.12080036384079\\
12.7	1.12042960033795\\
12.75	1.12010461535744\\
12.8	1.11982488969693\\
12.85	1.11958984672375\\
12.9	1.11939886386045\\
12.95	1.11925128368132\\
13	1.1191464245532\\
13.05	1.11908359077535\\
13.1	1.11906208219323\\
13.15	1.11908120327685\\
13.2	1.11914027167089\\
13.25	1.11923862623443\\
13.3	1.11937563460009\\
13.35	1.11955070029011\\
13.4	1.11976326943379\\
13.45	1.12001283713719\\
13.5	1.12029895355842\\
13.55	1.12062122974722\\
13.6	1.120979343308\\
13.65	1.12137304394823\\
13.7	1.12180215897503\\
13.75	1.12226659880267\\
13.8	1.12276636253484\\
13.85	1.12330154368421\\
13.9	1.12387233609111\\
13.95	1.12447904010203\\
14	1.12512206906498\\
14.05	1.12580195619512\\
14.1	1.12651936185872\\
14.15	1.12727508131373\\
14.2	1.12807005293323\\
14.25	1.12890536692152\\
14.3	1.12978227450611\\
14.35	1.13070219755794\\
14.4	1.13166673853951\\
14.45	1.13267769062268\\
14.5	1.13373704772507\\
14.55	1.13484701409656\\
14.6	1.13601001292537\\
14.65	1.13722869321834\\
14.7	1.13850593391871\\
14.75	1.13984484384465\\
14.8	1.14124875552104\\
14.85	1.14272121032375\\
14.9	1.14426593149139\\
14.95	1.14588678046875\\
15	1.14758769067355\\
15.05	1.14937257108635\\
15.1	1.15124517008338\\
15.15	1.15320888767798\\
15.2	1.15526652205142\\
15.25	1.15741993429369\\
15.3	1.15966961438202\\
15.35	1.16201413280889\\
15.4	1.16444946778989\\
15.45	1.16696821023569\\
15.5	1.16955867079924\\
15.55	1.17220394822275\\
15.6	1.17488106698844\\
15.65	1.17756035104488\\
15.7	1.18020525658791\\
15.75	1.1827729163412\\
15.8	1.18521561671622\\
15.85	1.18748330598831\\
15.9	1.1895270094915\\
15.95	1.19130274965752\\
16	1.19277533203909\\
16.05	1.19392128055537\\
16.1	1.19473035501175\\
16.15	1.19520542565618\\
16.2	1.19536087941463\\
16.25	1.19522003403502\\
16.3	1.19481214781044\\
16.35	1.19416954195048\\
16.4	1.19332517753049\\
16.45	1.19231083791824\\
16.5	1.19115591894886\\
16.55	1.18988674171037\\
16.6	1.18852626844433\\
16.65	1.18709410236605\\
16.7	1.18560666986852\\
16.75	1.18407750671582\\
16.8	1.18251759200086\\
16.85	1.18093569213419\\
16.9	1.17933869136917\\
16.95	1.17773189572269\\
17	1.17611930432507\\
17.05	1.17450384694669\\
17.1	1.17288758933742\\
17.15	1.17127190958911\\
17.2	1.16965764939406\\
17.25	1.16804524412919\\
17.3	1.16643483537419\\
17.35	1.16482636894043\\
17.4	1.16321968086499\\
17.45	1.16161457319503\\
17.5	1.16001088080611\\
17.55	1.15840853000042\\
17.6	1.15680758923457\\
17.65	1.15520831203987\\
17.7	1.15361117201902\\
17.75	1.15201688972396\\
17.8	1.15042645122803\\
17.85	1.14884111828624\\
17.9	1.14726243011421\\
17.95	1.1456921969909\\
18	1.14413248608603\\
18.05	1.14258560011452\\
18.1	1.14105404961126\\
18.15	1.13954051978981\\
18.2	1.1380478330856\\
18.25	1.13657890858192\\
18.3	1.1351367195694\\
18.35	1.13372425049491\\
18.4	1.1323444545143\\
18.45	1.13100021277945\\
18.5	1.12969429646464\\
18.55	1.12842933238724\\
18.6	1.12720777289916\\
18.65	1.12603187054125\\
18.7	1.1249036577587\\
18.75	1.12382493179488\\
18.8	1.12279724471\\
18.85	1.12182189832155\\
18.9	1.12089994373922\\
18.95	1.1200321850694\\
19	1.11921918679545\\
19.05	1.11846128429749\\
19.1	1.11775859695849\\
19.15	1.11711104330778\\
19.2	1.11651835767572\\
19.25	1.11598010787035\\
19.3	1.11549571343279\\
19.35	1.11506446408235\\
19.4	1.11468553801838\\
19.45	1.11435801980291\\
19.5	1.11408091760361\\
19.55	1.11385317962844\\
19.6	1.11367370963095\\
19.65	1.11354138140706\\
19.7	1.11345505224224\\
19.75	1.1134135752966\\
19.8	1.11341581094518\\
19.85	1.11346063710732\\
19.9	1.11354695861986\\
19.95	1.1136737157173\\
20	1.11383989169466\\
20.05	1.11404451983282\\
20.1	1.11428668967046\\
20.15	1.11456555271032\\
20.2	1.11488032764509\\
20.25	1.11523030519174\\
20.3	1.11561485261821\\
20.35	1.11603341804752\\
20.4	1.11648553462175\\
20.45	1.11697082460552\\
20.5	1.11748900350936\\
20.55	1.11803988430914\\
20.6	1.11862338183839\\
20.65	1.11923951742915\\
20.7	1.11988842387497\\
20.75	1.12057035079146\\
20.8	1.1212856704457\\
20.85	1.12203488412922\\
20.9	1.1228186291428\\
20.95	1.12363768646242\\
21	1.12449298914863\\
21.05	1.12538563155437\\
21.1	1.12631687937071\\
21.15	1.12728818053725\\
21.2	1.12830117701048\\
21.25	1.12935771734349\\
21.3	1.13045986997169\\
21.35	1.1316099370176\\
21.4	1.13281046830433\\
21.45	1.13406427511038\\
21.5	1.13537444296661\\
21.55	1.13674434248759\\
21.6	1.13817763680172\\
21.65	1.13967828356771\\
21.7	1.14125052878726\\
21.75	1.14289888858317\\
21.8	1.14462811374721\\
21.85	1.1464431300662\\
21.9	1.14834894516462\\
21.95	1.15035050975737\\
22	1.15245251783532\\
22.05	1.15465912649368\\
22.1	1.15697357231499\\
22.15	1.15939765826686\\
22.2	1.16193108458229\\
22.25	1.16457060176492\\
22.3	1.16730897778834\\
22.35	1.17013380026273\\
22.4	1.17302618378544\\
22.45	1.17595952677738\\
22.5	1.17889855728244\\
22.55	1.18179900468886\\
22.6	1.18460829294306\\
22.65	1.18726760861895\\
22.7	1.18971549345915\\
22.75	1.19189273305239\\
22.8	1.19374784794526\\
22.85	1.19524213273067\\
22.9	1.19635314547965\\
22.95	1.19707591185041\\
23	1.19742174457189\\
23.05	1.19741520384058\\
23.1	1.19709007967719\\
23.15	1.19648528249411\\
23.2	1.19564128232429\\
23.25	1.19459741157041\\
23.3	1.19339007433446\\
23.35	1.19205174117442\\
23.4	1.19061054301912\\
23.45	1.18909027754256\\
23.5	1.18751067184215\\
23.55	1.18588778420501\\
23.6	1.18423446364134\\
23.65	1.18256081460456\\
23.7	1.18087463557744\\
23.75	1.17918181509877\\
23.8	1.17748667877121\\
23.85	1.17579228711764\\
23.9	1.17410068787756\\
23.95	1.17241312824339\\
24	1.17073023321923\\
24.05	1.16905215617176\\
24.1	1.16737870704933\\
24.15	1.16570946289346\\
24.2	1.16404386431495\\
24.25	1.16238130066137\\
24.3	1.1607211857332\\
24.35	1.15906302515689\\
24.4	1.15740647591619\\
24.45	1.15575139808867\\
24.5	1.1540978985294\\
24.55	1.1524463660789\\
24.6	1.15079749783287\\
24.65	1.14915231607723\\
24.7	1.1475121756423\\
24.75	1.14587876164354\\
24.8	1.14425407782722\\
24.85	1.14264042601096\\
24.9	1.1410403773756\\
24.95	1.13945673661352\\
25	1.13789250015029\\
25.05	1.13635080982194\\
25.1	1.13483490349833\\
25.15	1.13334806419079\\
25.2	1.13189356916684\\
25.25	1.13047464051944\\
25.3	1.12909439850916\\
25.35	1.12775581881873\\
25.4	1.12646169465552\\
25.45	1.1252146043997\\
25.5	1.12401688525767\\
25.55	1.12287061314181\\
25.6	1.12177758877579\\
25.65	1.12073932982563\\
25.7	1.11975706868858\\
25.75	1.11883175544014\\
25.8	1.11796406534205\\
25.85	1.11715441025465\\
25.9	1.11640295326952\\
25.95	1.11570962588004\\
26	1.11507414703424\\
26.05	1.11449604345895\\
26.1	1.11397467070335\\
26.15	1.11350923441728\\
26.2	1.11309881145135\\
26.25	1.11274237043829\\
26.3	1.11243879158497\\
26.35	1.11218688546953\\
26.4	1.11198541069829\\
26.45	1.11183309032864\\
26.5	1.11172862701107\\
26.55	1.11167071683896\\
26.6	1.11165806192965\\
26.65	1.11168938178139\\
26.7	1.11176342347289\\
26.75	1.11187897078445\\
26.8	1.11203485233047\\
26.85	1.11222994879974\\
26.9	1.11246319940162\\
26.95	1.11273360762083\\
27	1.11304024637884\\
27.05	1.11338226270267\\
27.1	1.11375888199566\\
27.15	1.114169412004\\
27.2	1.11461324656985\\
27.25	1.11508986925656\\
27.3	1.11559885693187\\
27.35	1.11613988338968\\
27.4	1.11671272308991\\
27.45	1.11731725509544\\
27.5	1.11795346728141\\
27.55	1.11862146089433\\
27.6	1.11932145553543\\
27.65	1.12005379464498\\
27.7	1.12081895156224\\
27.75	1.12161753623584\\
27.8	1.12245030265901\\
27.85	1.12331815709882\\
27.9	1.12422216718916\\
27.95	1.12516357193867\\
28	1.1261437927008\\
28.05	1.12716444512654\\
28.1	1.12822735208852\\
28.15	1.12933455751682\\
28.2	1.13048834101805\\
28.25	1.13169123305018\\
28.3	1.13294603028449\\
28.35	1.13425581058963\\
28.4	1.13562394680051\\
28.45	1.13705411805679\\
28.5	1.138550316979\\
28.55	1.14011685024369\\
28.6	1.1417583291678\\
28.65	1.14347964563552\\
28.7	1.14528592701997\\
28.75	1.14718246154603\\
28.8	1.14917458275372\\
28.85	1.15126749825597\\
28.9	1.15346604392866\\
28.95	1.15577434021789\\
29	1.15819532308024\\
29.05	1.16073011945802\\
29.1	1.16337723848206\\
29.15	1.16613155861951\\
29.2	1.16898311330643\\
29.25	1.17191572027809\\
29.3	1.17490556929123\\
29.35	1.17791998083683\\
29.4	1.18091666312904\\
29.45	1.18384389146621\\
29.5	1.18664205018846\\
29.55	1.1892468351334\\
29.6	1.19159406465467\\
29.65	1.1936255353628\\
29.7	1.19529486471159\\
29.75	1.19657204697781\\
29.8	1.19744569360075\\
29.85	1.19792257775441\\
29.9	1.19802486368867\\
29.95	1.19778593153806\\
30	1.19724583408163\\
30.05	1.19644720435402\\
30.1	1.19543206552584\\
30.15	1.19423965675304\\
30.2	1.19290516940195\\
30.25	1.19145919119511\\
30.3	1.18992764391825\\
30.35	1.18833203141058\\
30.4	1.18668985895759\\
30.45	1.18501512733491\\
30.5	1.18331883876169\\
30.55	1.18160947719217\\
30.6	1.17989344297518\\
30.65	1.17817543367233\\
30.7	1.17645877030139\\
30.75	1.17474567270075\\
30.8	1.173037490023\\
30.85	1.17133489324975\\
30.9	1.1696380365755\\
30.95	1.16794669389744\\
31	1.16626037572798\\
31.05	1.16457843079761\\
31.1	1.16290013556061\\
31.15	1.16122477383439\\
31.2	1.15955170794738\\
31.25	1.15788044206564\\
31.3	1.15621067782862\\
31.35	1.15454236204805\\
31.4	1.15287572600181\\
31.45	1.15121131577471\\
31.5	1.14955001313503\\
31.55	1.14789304657398\\
31.6	1.14624199234593\\
31.65	1.14459876560908\\
31.7	1.14296560205415\\
31.75	1.14134503070168\\
31.8	1.13973983882518\\
31.85	1.13815303020175\\
31.9	1.13658777808916\\
31.95	1.13504737446709\\
32	1.13353517715546\\
32.05	1.13205455642979\\
32.1	1.13060884269489\\
32.15	1.1292012766591\\
32.2	1.12783496327636\\
32.25	1.12651283051433\\
32.3	1.1252375937614\\
32.35	1.12401172643349\\
32.4	1.12283743708235\\
32.45	1.12171665306851\\
32.5	1.12065101063992\\
32.55	1.11964185107053\\
32.6	1.11869022236106\\
32.65	1.11779688589261\\
32.7	1.11696232734949\\
32.75	1.11618677119161\\
32.8	1.11547019795148\\
32.85	1.11481236365387\\
32.9	1.11421282070047\\
32.95	1.11367093962188\\
33	1.11318593116943\\
33.05	1.1127568682955\\
33.1	1.1123827076477\\
33.15	1.11206231027791\\
33.2	1.11179446133699\\
33.25	1.11157788859147\\
33.3	1.11141127965432\\
33.35	1.11129329787304\\
33.4	1.11122259685724\\
33.45	1.11119783366612\\
33.5	1.11121768069834\\
33.55	1.11128083635297\\
33.6	1.1113860345415\\
33.65	1.11153205314468\\
33.7	1.11171772151364\\
33.75	1.11194192711804\\
33.8	1.11220362144798\\
33.85	1.1125018252718\\
33.9	1.1128356333548\\
33.95	1.11320421873689\\
34	1.11360683666686\\
34.05	1.11404282828624\\
34.1	1.11451162415152\\
34.15	1.11501274768263\\
34.2	1.11554581861939\\
34.25	1.11611055656783\\
34.3	1.11670678471505\\
34.35	1.11733443378981\\
34.4	1.11799354634586\\
34.45	1.11868428144316\\
34.5	1.11940691980453\\
34.55	1.12016186952163\\
34.6	1.12094967238782\\
34.65	1.12177101093252\\
34.7	1.12262671623142\\
34.75	1.1235177765612\\
34.8	1.1244453469693\\
34.85	1.12541075980147\\
34.9	1.12641553623618\\
34.95	1.12746139883123\\
35	1.12855028505886\\
35.05	1.12968436174611\\
35.1	1.13086604025758\\
35.15	1.1320979921434\\
35.2	1.13338316480864\\
35.25	1.13472479653762\\
35.3	1.13612642988616\\
35.35	1.13759192202197\\
35.4	1.13912544999098\\
35.45	1.14073150807779\\
35.5	1.14241489332576\\
35.55	1.14418067382464\\
35.6	1.14603413243656\\
35.65	1.1479806761368\\
35.7	1.15002569799676\\
35.75	1.15217437499071\\
35.8	1.15443138042084\\
35.85	1.15680048512695\\
35.9	1.15928401777357\\
35.95	1.16188215304545\\
36	1.16459200057968\\
36.05	1.16740648163806\\
36.1	1.17031301141836\\
36.15	1.17329206000242\\
36.2	1.17631574964242\\
36.25	1.1793467574716\\
36.3	1.18233790960108\\
36.35	1.18523292601339\\
36.4	1.18796872998833\\
36.45	1.19047949543793\\
36.5	1.19270215452488\\
36.55	1.1945825356821\\
36.6	1.1960808888982\\
36.65	1.19717553957518\\
36.7	1.19786388385288\\
36.75	1.19816071079101\\
36.8	1.19809454913797\\
36.85	1.197703092744\\
36.9	1.19702869817049\\
36.95	1.19611462045282\\
37	1.19500226942579\\
37.05	1.19372947463033\\
37.1	1.19232958611454\\
37.15	1.19083118815309\\
37.2	1.18925821799708\\
37.25	1.18763032388777\\
37.3	1.18596334257988\\
37.35	1.18426981616548\\
37.4	1.18255949826762\\
37.45	1.18083982133062\\
37.5	1.179116311487\\
37.55	1.1773929470817\\
37.6	1.17567246283102\\
37.65	1.1739566048961\\
37.7	1.17224634367622\\
37.75	1.17054205147935\\
37.8	1.16884365183683\\
37.85	1.16715074640838\\
37.9	1.16546272439168\\
37.95	1.16377885825808\\
38	1.16209838858499\\
38.05	1.16042059980932\\
38.1	1.15874488792546\\
38.15	1.15707082051258\\
38.2	1.15539818900727\\
38.25	1.15372705283046\\
38.3	1.15205777482379\\
38.35	1.15039104742816\\
38.4	1.14872790912792\\
38.45	1.14706975086297\\
38.5	1.14541831235374\\
38.55	1.14377566856698\\
38.6	1.14214420684811\\
38.65	1.14052659554019\\
38.7	1.13892574517737\\
38.75	1.13734476356925\\
38.8	1.13578690626688\\
38.85	1.13425552401296\\
38.9	1.13275400882265\\
38.95	1.13128574031747\\
39	1.12985403384492\\
39.05	1.12846209176816\\
39.1	1.1271129591127\\
39.15	1.12580948452775\\
39.2	1.12455428726365\\
39.25	1.12334973060601\\
39.3	1.12219790195334\\
39.35	1.12110059948847\\
39.4	1.1200593251859\\
39.45	1.11907528372338\\
39.5	1.11814938673269\\
39.55	1.11728226172911\\
39.6	1.116474265004\\
39.65	1.11572549774372\\
39.7	1.11503582464861\\
39.75	1.11440489435998\\
39.8	1.11383216105712\\
39.85	1.11331690665313\\
39.9	1.11285826309331\\
39.95	1.11245523433792\\
40	1.11210671768873\\
40.05	1.1118115241934\\
40.1	1.11156839792963\\
40.15	1.11137603403361\\
40.2	1.11123309539042\\
40.25	1.11113822795123\\
40.3	1.11109007467831\\
40.35	1.11108728815335\\
40.4	1.111128541904\\
40.45	1.11121254052719\\
40.5	1.11133802869577\\
40.55	1.11150379914871\\
40.6	1.111708699766\\
40.65	1.11195163983544\\
40.7	1.11223159561675\\
40.75	1.11254761530712\\
40.8	1.11289882351202\\
40.85	1.11328442531812\\
40.9	1.113703710066\\
40.95	1.11415605491308\\
41	1.11464092827541\\
41.05	1.11515789323426\\
41.1	1.11570661098852\\
41.15	1.11628684443409\\
41.2	1.11689846194777\\
41.25	1.11754144145306\\
41.3	1.11821587484387\\
41.35	1.11892197284241\\
41.4	1.11966007036722\\
41.45	1.12043063248746\\
41.5	1.12123426103871\\
41.55	1.12207170197756\\
41.6	1.12294385354433\\
41.65	1.1238517753076\\
41.7	1.12479669814836\\
41.75	1.12578003523134\\
41.8	1.12680339399661\\
41.85	1.12786858916747\\
41.9	1.12897765672932\\
41.95	1.1301328687684\\
42	1.13133674896518\\
42.05	1.13259208840563\\
42.1	1.13390196118244\\
42.15	1.13526973900211\\
42.2	1.13669910364526\\
42.25	1.13819405563644\\
42.3	1.13975891678899\\
42.35	1.14139832337249\\
42.4	1.14311720540076\\
42.45	1.14492074589538\\
42.5	1.14681431180608\\
42.55	1.14880334550315\\
42.6	1.15089320229397\\
42.65	1.15308891529247\\
42.7	1.15539486437905\\
42.75	1.15781432147936\\
42.8	1.16034884119604\\
42.85	1.16299746613562\\
42.9	1.16575572380865\\
42.95	1.16861441227261\\
43	1.17155821196936\\
43.05	1.1745642286678\\
43.1	1.17760067009861\\
43.15	1.18062597751121\\
43.2	1.18358884089664\\
43.25	1.18642956109868\\
43.3	1.18908310176929\\
43.35	1.19148383904493\\
43.4	1.19357149723321\\
43.45	1.19529722605732\\
43.5	1.1966285004608\\
43.55	1.19755171980211\\
43.6	1.19807202479442\\
43.65	1.19821065039268\\
43.7	1.19800072353862\\
43.75	1.1974825878318\\
43.8	1.19669953547703\\
43.85	1.19569444817947\\
43.9	1.19450748853281\\
43.95	1.19317474403695\\
44	1.19172761682958\\
44.05	1.1901927355543\\
44.1	1.18859219668755\\
44.15	1.18694398883482\\
44.2	1.18526249779754\\
44.25	1.18355902607782\\
44.3	1.18184228703793\\
44.35	1.18011885248459\\
44.4	1.17839354483832\\
44.45	1.17666977292603\\
44.5	1.17494981511057\\
44.55	1.17323505592596\\
44.6	1.17152618334252\\
44.65	1.1698233537679\\
44.7	1.16812633127601\\
44.75	1.16643460661376\\
44.8	1.16474750045555\\
44.85	1.16306425428378\\
44.9	1.1613841112557\\
44.95	1.15970638852452\\
45	1.15803054174621\\
45.05	1.15635622193417\\
45.1	1.15468332442373\\
45.15	1.15301202946663\\
45.2	1.15134283388096\\
45.25	1.14967657320921\\
45.3	1.14801443397021\\
45.35	1.14635795579951\\
45.4	1.14470902353789\\
45.45	1.14306984961983\\
45.5	1.14144294741543\\
45.55	1.13983109646468\\
45.6	1.13823730079806\\
45.65	1.13666474174479\\
45.7	1.13511672678006\\
45.75	1.13359663604587\\
45.8	1.13210786819583\\
45.85	1.1306537871609\\
45.9	1.12923767131834\\
45.95	1.12786266637233\\
46	1.12653174304533\\
46.05	1.12524766043069\\
46.1	1.12401293560168\\
46.15	1.12282981980654\\
46.2	1.12170028133402\\
46.25	1.1206259949059\\
46.3	1.11960833725832\\
46.35	1.11864838841684\\
46.4	1.11774693805174\\
46.45	1.11690449622282\\
46.5	1.11612130778225\\
46.55	1.11539736969718\\
46.6	1.11473245057552\\
46.65	1.11412611172151\\
46.7	1.11357772910899\\
46.75	1.11308651573042\\
46.8	1.11265154385779\\
46.85	1.11227176682951\\
46.9	1.11194604005462\\
46.95	1.11167314099773\\
47	1.11145178797403\\
47.05	1.11128065764269\\
47.1	1.1111584011374\\
47.15	1.11108365881571\\
47.2	1.11105507364386\\
47.25	1.11107130326196\\
47.3	1.11113103079592\\
47.35	1.11123297449876\\
47.4	1.11137589631427\\
47.45	1.11155860946536\\
47.5	1.11177998516978\\
47.55	1.11203895859222\\
47.6	1.112334534136\\
47.65	1.11266579018043\\
47.7	1.11303188336394\\
47.75	1.11343205251032\\
47.8	1.11386562229376\\
47.85	1.11433200673098\\
47.9	1.11483071258945\\
47.95	1.11536134279455\\
48	1.11592359991691\\
48.05	1.11651728982009\\
48.1	1.11714232554503\\
48.15	1.11779873150919\\
48.2	1.11848664809531\\
48.25	1.11920633670681\\
48.3	1.11995818536567\\
48.35	1.12074271492776\\
48.4	1.12156058599382\\
48.45	1.1224126065883\\
48.5	1.12329974067787\\
48.55	1.12422311760102\\
48.6	1.12518404245543\\
48.65	1.12618400749493\\
48.7	1.12722470454884\\
48.75	1.12830803844878\\
48.8	1.12943614139213\\
48.85	1.13061138809716\\
48.9	1.13183641149746\\
48.95	1.1331141185663\\
49	1.13444770565082\\
49.05	1.13584067239354\\
49.1	1.13729683290834\\
49.15	1.13882032230588\\
49.2	1.14041559589405\\
49.25	1.14208741732635\\
49.3	1.14384083058189\\
49.35	1.14568110879704\\
49.4	1.14761367057317\\
49.45	1.14964395132738\\
49.5	1.1517772135082\\
49.55	1.15401827513596\\
49.6	1.1563711314554\\
49.65	1.15883844032463\\
49.7	1.16142083984281\\
49.75	1.16411606943656\\
49.8	1.16691787761102\\
49.85	1.16981472715014\\
49.9	1.17278835928254\\
49.95	1.17581235840494\\
50	1.17885096761534\\
50.05	1.18185852516709\\
50.1	1.184779978866\\
50.15	1.18755291643792\\
50.2	1.19011134492152\\
50.25	1.19239102927375\\
50.3	1.19433564547238\\
50.35	1.19590254170492\\
50.4	1.19706680452306\\
50.45	1.19782272669926\\
50.5	1.19818252699481\\
50.55	1.19817292733145\\
50.6	1.19783062305378\\
50.65	1.19719768290761\\
50.7	1.19631761291201\\
50.75	1.19523242716189\\
50.8	1.19398075135269\\
50.85	1.1925968015939\\
50.9	1.19111001580217\\
50.95	1.18954512293783\\
51	1.18792247566294\\
51.05	1.18625851884721\\
51.1	1.18456630760232\\
51.15	1.18285602051466\\
51.2	1.18113543680725\\
51.25	1.17941036196573\\
51.3	1.177684996716\\
51.35	1.17596225066183\\
51.4	1.17424400554735\\
51.45	1.17253133486912\\
51.5	1.17082468706076\\
51.55	1.16912403916789\\
51.6	1.16742902715194\\
51.65	1.1657390579422\\
51.7	1.16405340725555\\
51.75	1.16237130613298\\
51.8	1.16069201816894\\
51.85	1.15901490857901\\
51.9	1.15733950558115\\
51.95	1.1556655540674\\
52	1.15399306120791\\
52.05	1.15232233345102\\
52.1	1.1506540043405\\
52.15	1.14898905264502\\
52.2	1.14732881046271\\
52.25	1.14567496119836\\
52.3	1.14402952759085\\
52.35	1.14239485026702\\
52.4	1.14077355759624\\
52.45	1.13916852789487\\
52.5	1.13758284526729\\
52.55	1.13601975055549\\
52.6	1.13448258899192\\
52.65	1.13297475620688\\
52.7	1.13149964422797\\
52.75	1.13006058902967\\
52.8	1.12866082105197\\
52.85	1.12730341991361\\
52.9	1.12599127432265\\
52.95	1.12472704792987\\
53	1.1235131516103\\
53.05	1.12235172240018\\
53.1	1.12124460907569\\
53.15	1.12019336414544\\
53.2	1.11919924184879\\
53.25	1.11826320161047\\
53.3	1.11738591630077\\
53.35	1.11656778458892\\
53.4	1.11580894665082\\
53.45	1.1151093024981\\
53.5	1.11446853222695\\
53.55	1.11388611753633\\
53.6	1.11336136393088\\
53.65	1.11289342309838\\
53.7	1.11248131502937\\
53.75	1.1121239495255\\
53.8	1.11182014681801\\
53.85	1.11156865708762\\
53.9	1.11136817874111\\
53.95	1.11121737535321\\
54	1.11111489123355\\
54.05	1.11105936561297\\
54.1	1.11104944548123\\
54.15	1.11108379712809\\
54.2	1.1111611164639\\
54.25	1.1112801382052\\
54.3	1.11143964402436\\
54.35	1.11163846976493\\
54.4	1.11187551182896\\
54.45	1.11214973284344\\
54.5	1.11246016670927\\
54.55	1.11280592313828\\
54.6	1.11318619177546\\
54.65	1.11360024600472\\
54.7	1.11404744653006\\
54.75	1.11452724482027\\
54.8	1.11503918650492\\
54.85	1.11558291480239\\
54.9	1.11615817406157\\
54.95	1.1167648134956\\
55	1.11740279118409\\
55.05	1.1180721784216\\
55.1	1.11877316448667\\
55.15	1.11950606190941\\
55.2	1.12027131231201\\
55.25	1.12106949289907\\
55.3	1.12190132367368\\
55.35	1.12276767545161\\
55.4	1.12366957874441\\
55.45	1.12460823357681\\
55.5	1.12558502028283\\
55.55	1.12660151132256\\
55.6	1.12765948412019\\
55.65	1.12876093488845\\
55.7	1.1299080933423\\
55.75	1.13110343811653\\
55.8	1.13234971257869\\
55.85	1.13364994054901\\
55.9	1.13500744119685\\
55.95	1.13642584203763\\
56	1.13790908848713\\
56.05	1.13946144778021\\
56.1	1.14108750418897\\
56.15	1.14279214128934\\
56.2	1.14458050546175\\
56.25	1.1464579427374\\
56.3	1.14842989844657\\
56.35	1.15050176578719\\
56.4	1.15267866540719\\
56.45	1.15496513356073\\
56.5	1.15736469177943\\
56.55	1.15987926743573\\
56.6	1.16250843399836\\
56.65	1.16524844564527\\
56.7	1.16809105838701\\
56.75	1.17102216598199\\
56.8	1.17402034113776\\
56.85	1.17705546507368\\
56.9	1.18008774522542\\
56.95	1.18306753443673\\
57	1.18593641873409\\
57.05	1.18862995431279\\
57.1	1.19108213882486\\
57.15	1.19323120617027\\
57.2	1.1950257835059\\
57.25	1.19643010705903\\
57.3	1.19742709804667\\
57.35	1.19801867787044\\
57.4	1.1982235034827\\
57.45	1.19807295605685\\
57.5	1.19760646829071\\
57.55	1.19686712828563\\
57.6	1.19589813367854\\
57.65	1.19474029471261\\
57.7	1.19343052053891\\
57.75	1.19200109259694\\
57.8	1.19047949928975\\
57.85	1.18888863155196\\
57.9	1.18724718416129\\
57.95	1.18557015309065\\
58	1.18386935680921\\
58.05	1.18215393762923\\
58.1	1.18043081906582\\
58.15	1.17870510854717\\
58.2	1.1769804433947\\
58.25	1.17525928315994\\
58.3	1.17354315419564\\
58.35	1.17183285351587\\
58.4	1.17012861912182\\
58.45	1.16843027343713\\
58.5	1.16673734559436\\
58.55	1.16504917724598\\
58.6	1.16336501547416\\
58.65	1.16168409533615\\
58.7	1.16000571366326\\
58.75	1.15832929496427\\
58.8	1.15665444968432\\
58.85	1.15498102463918\\
58.9	1.15330914517574\\
58.95	1.15163924848932\\
59	1.14997210753607\\
59.05	1.14830884509384\\
59.1	1.14665093772347\\
59.15	1.14500020963823\\
59.2	1.14335881678033\\
59.25	1.14172922170348\\
59.3	1.14011416015256\\
59.35	1.13851660049179\\
59.4	1.13693969735146\\
59.45	1.13538674102342\\
59.5	1.13386110423175\\
59.55	1.132366187933\\
59.6	1.13090536775903\\
59.65	1.12948194261091\\
59.7	1.12809908674911\\
59.75	1.12675980651872\\
59.8	1.1254669026091\\
59.85	1.12422293848848\\
59.9	1.12303021539061\\
59.95	1.12189075398064\\
60	1.12080628259472\\
};
\addlegendentry{Intrusive-POD}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	1.14162360559457\\
0.05	1.14166001034114\\
0.1	1.14173699465715\\
0.15	1.14183818275765\\
0.2	1.14195511716566\\
0.25	1.14208168804136\\
0.3	1.14221440486499\\
0.35	1.14235196096792\\
0.4	1.1424946185668\\
0.45	1.14264366405948\\
0.5	1.14280099450707\\
0.55	1.14296882673394\\
0.6	1.14314950230442\\
0.65	1.14334536193738\\
0.7	1.14355866826421\\
0.75	1.14379156144708\\
0.8	1.14404603671529\\
0.85	1.14432393621952\\
0.9	1.14462694996161\\
0.95	1.14495662218987\\
1	1.14531436076891\\
1.05	1.14570144779893\\
1.1	1.1461190502806\\
1.15	1.14656822997495\\
1.2	1.14704995184469\\
1.25	1.1475650906183\\
1.3	1.1481144351158\\
1.35	1.1486986900327\\
1.4	1.14931847490431\\
1.45	1.14997431998508\\
1.5	1.15066665876706\\
1.55	1.15139581685678\\
1.6	1.15216199691468\\
1.65	1.15296525935702\\
1.7	1.15380549853106\\
1.75	1.15468241409992\\
1.8	1.15559547744078\\
1.85	1.15654389297022\\
1.9	1.15752655446658\\
1.95	1.15854199670787\\
2	1.1595883430672\\
2.05	1.16066325013301\\
2.1	1.16176385096\\
2.15	1.16288669919617\\
2.2	1.16402771706227\\
2.25	1.16518215093852\\
2.3	1.16634453907334\\
2.35	1.16750869657227\\
2.4	1.1686677232104\\
2.45	1.16981403959382\\
2.5	1.17093945658675\\
2.55	1.17203528160393\\
2.6	1.17309246323301\\
2.65	1.17410177276051\\
2.7	1.17505401768398\\
2.75	1.17594027857646\\
2.8	1.17675215718927\\
2.85	1.17748202107118\\
2.9	1.17812322870246\\
2.95	1.17867031964545\\
3	1.17911915654269\\
3.05	1.1794670097521\\
3.1	1.17971258043655\\
3.15	1.17985596329844\\
3.2	1.17989855509558\\
3.25	1.1798429189478\\
3.3	1.17969261684189\\
3.35	1.17945202356149\\
3.4	1.17912613466377\\
3.45	1.1787203794384\\
3.5	1.17824044744146\\
3.55	1.17769213460765\\
3.6	1.1770812124508\\
3.65	1.17641332169396\\
3.7	1.17569388994958\\
3.75	1.17492807183322\\
3.8	1.174120709104\\
3.85	1.17327630801604\\
3.9	1.17239903095362\\
3.95	1.17149269951549\\
4	1.17056080644524\\
4.05	1.16960653410838\\
4.1	1.16863277754793\\
4.15	1.16764217047768\\
4.2	1.16663711287659\\
4.25	1.1656197991167\\
4.3	1.16459224578795\\
4.35	1.16355631857557\\
4.4	1.1625137577034\\
4.45	1.16146620158382\\
4.5	1.1604152084166\\
4.55	1.15936227556147\\
4.6	1.1583088565748\\
4.65	1.15725637585642\\
4.7	1.15620624089725\\
4.75	1.1551598521597\\
4.8	1.15411861065603\\
4.85	1.15308392332217\\
4.9	1.15205720631161\\
4.95	1.15103988635914\\
5	1.15003340038559\\
5.05	1.14903919353271\\
5.1	1.14805871583219\\
5.15	1.1470934177227\\
5.2	1.14614474463535\\
5.25	1.14521413086987\\
5.3	1.14430299298105\\
5.35	1.14341272288856\\
5.4	1.1425446809127\\
5.45	1.14170018892417\\
5.5	1.1408805237793\\
5.55	1.14008691119213\\
5.6	1.13932052017297\\
5.65	1.13858245814184\\
5.7	1.13787376679977\\
5.75	1.13719541882115\\
5.8	1.13654831540471\\
5.85	1.13593328470197\\
5.9	1.1353510811226\\
5.95	1.13480238549839\\
6	1.134287806073\\
6.05	1.13380788027265\\
6.1	1.13336307720276\\
6.15	1.13295380080841\\
6.2	1.13258039363186\\
6.25	1.13224314109746\\
6.3	1.13194227625376\\
6.35	1.13167798490429\\
6.4	1.13145041106038\\
6.45	1.13125966265425\\
6.5	1.13110581745495\\
6.55	1.13098892913562\\
6.6	1.13090903344679\\
6.65	1.13086615445637\\
6.7	1.13086031082397\\
6.75	1.13089152208287\\
6.8	1.13095981490919\\
6.85	1.13106522936314\\
6.9	1.13120782509212\\
6.95	1.13138768748943\\
7	1.13160493380577\\
7.05	1.13185971921275\\
7.1	1.13215224281879\\
7.15	1.1324827536374\\
7.2	1.13285155650595\\
7.25	1.13325901794895\\
7.3	1.13370557197385\\
7.35	1.13419172577803\\
7.4	1.13471806533305\\
7.45	1.13528526079539\\
7.5	1.13589407166957\\
7.55	1.13654535162225\\
7.6	1.13724005280506\\
7.65	1.137979229498\\
7.7	1.13876404082235\\
7.75	1.13959575219424\\
7.8	1.14047573508954\\
7.85	1.14140546457155\\
7.9	1.14238651387448\\
7.95	1.14342054514755\\
8	1.14450929523258\\
8.05	1.1456545550664\\
8.1	1.14685814096209\\
8.15	1.1481218556368\\
8.2	1.14944743640985\\
8.25	1.15083648751\\
8.3	1.15229039294836\\
8.35	1.15381020596636\\
8.4	1.15539651077282\\
8.45	1.15704925226355\\
8.5	1.15876752991647\\
8.55	1.16054935333064\\
8.6	1.16239135939316\\
8.65	1.16428849516906\\
8.7	1.16623367688561\\
8.75	1.16821744407304\\
8.8	1.17022763900022\\
8.85	1.17224915421121\\
8.9	1.1742638032822\\
8.95	1.17625037850272\\
9	1.17818495929216\\
9.05	1.18004152153597\\
9.1	1.18179286677117\\
9.15	1.18341184142191\\
9.2	1.18487275678812\\
9.25	1.18615286399472\\
9.3	1.18723370252353\\
9.35	1.18810214157601\\
9.4	1.18875097569725\\
9.45	1.1891790109031\\
9.5	1.18939066430957\\
9.55	1.18939517488004\\
9.6	1.18920556758275\\
9.65	1.18883752232692\\
9.7	1.18830827850848\\
9.75	1.18763566843877\\
9.8	1.18683733143415\\
9.85	1.18593012438318\\
9.9	1.18492971875174\\
9.95	1.1838503587573\\
10	1.18270474900822\\
10.05	1.18150403957681\\
10.1	1.18025787972453\\
10.15	1.17897451639114\\
10.2	1.17766091880385\\
10.25	1.17632291542112\\
10.3	1.17496533355676\\
10.35	1.173592135326\\
10.4	1.17220654605456\\
10.45	1.1708111730963\\
10.5	1.16940811423953\\
10.55	1.16799905567066\\
10.6	1.16658535991939\\
10.65	1.16516814442681\\
10.7	1.16374835143425\\
10.75	1.16232680984849\\
10.8	1.1609042896423\\
10.85	1.15948154923475\\
10.9	1.15805937618468\\
10.95	1.15663862143952\\
11	1.15522022731852\\
11.05	1.15380524937746\\
11.1	1.15239487230084\\
11.15	1.15099041999365\\
11.2	1.14959336009378\\
11.25	1.14820530319085\\
11.3	1.14682799711198\\
11.35	1.1454633167125\\
11.4	1.14411324968455\\
11.45	1.14277987896277\\
11.5	1.14146536235988\\
11.55	1.140171910103\\
11.6	1.13890176095969\\
11.65	1.1376571576431\\
11.7	1.13644032216451\\
11.75	1.13525343176277\\
11.8	1.13409859598503\\
11.85	1.13297783542009\\
11.9	1.13189306250944\\
11.95	1.13084606476773\\
12	1.12983849065644\\
12.05	1.12887183825969\\
12.1	1.12794744682537\\
12.15	1.12706649115266\\
12.2	1.12622997873457\\
12.25	1.1254387495029\\
12.3	1.12469347797346\\
12.35	1.12399467755205\\
12.4	1.12334270673665\\
12.45	1.12273777693713\\
12.5	1.12217996163093\\
12.55	1.12166920657741\\
12.6	1.12120534082777\\
12.65	1.12078808828444\\
12.7	1.12041707958765\\
12.75	1.12009186413175\\
12.8	1.11981192204114\\
12.85	1.11957667596278\\
12.9	1.11938550255931\\
12.95	1.11923774361206\\
13	1.11913271666732\\
13.05	1.11906972518077\\
13.1	1.11904806813487\\
13.15	1.11906704911985\\
13.2	1.11912598488582\\
13.25	1.11922421338351\\
13.3	1.11936110132393\\
13.35	1.11953605129416\\
13.4	1.11974850847399\\
13.45	1.11999796700426\\
13.5	1.12028397606028\\
13.55	1.12060614568908\\
13.6	1.1209641524697\\
13.65	1.1213577450584\\
13.7	1.12178674968169\\
13.75	1.12225107563986\\
13.8	1.12275072088504\\
13.85	1.123285777736\\
13.9	1.12385643879204\\
13.95	1.12446300310614\\
14	1.12510588267492\\
14.05	1.1257856092986\\
14.1	1.12650284185933\\
14.15	1.12725837405605\\
14.2	1.12805314262264\\
14.25	1.12888823603919\\
14.3	1.12976490372013\\
14.35	1.13068456563203\\
14.4	1.13164882224152\\
14.45	1.13265946463604\\
14.5	1.13371848456764\\
14.55	1.13482808405312\\
14.6	1.13599068400234\\
14.65	1.1372089311323\\
14.7	1.13848570213468\\
14.75	1.13982410368506\\
14.8	1.14122746637363\\
14.85	1.14269932998569\\
14.9	1.14424341669816\\
14.95	1.14586358767111\\
15	1.1475637771438\\
15.05	1.14934789645615\\
15.1	1.15121969843991\\
15.15	1.15318259037088\\
15.2	1.15523938138673\\
15.25	1.15739194830523\\
15.3	1.15964080286546\\
15.35	1.16198454475822\\
15.4	1.16441919026484\\
15.45	1.16693737847501\\
15.5	1.16952747903996\\
15.55	1.17217266015952\\
15.6	1.17485002412009\\
15.65	1.17752997639833\\
15.7	1.1801760507077\\
15.75	1.1827454423646\\
15.8	1.185190472289\\
15.85	1.1874610820623\\
15.9	1.18950823957225\\
15.95	1.19128785697035\\
16	1.19276458479403\\
16.05	1.19391476539806\\
16.1	1.19472797516399\\
16.15	1.19520692411357\\
16.2	1.19536588116717\\
16.25	1.19522809707895\\
16.3	1.19482281208506\\
16.35	1.19418236795522\\
16.4	1.19333977071241\\
16.45	1.19232685914518\\
16.5	1.19117308423569\\
16.55	1.18990481546242\\
16.6	1.18854505415014\\
16.65	1.18711343355814\\
16.7	1.18562640288806\\
16.75	1.18409751575717\\
16.8	1.18253776622805\\
16.85	1.18095593433544\\
16.9	1.17935891754796\\
16.95	1.1777520351038\\
17	1.17613929939159\\
17.05	1.1745236532661\\
17.1	1.17290717505293\\
17.15	1.17129125454067\\
17.2	1.16967674389287\\
17.25	1.1680640874462\\
17.3	1.16645343402344\\
17.35	1.16484473484559\\
17.4	1.16323782949734\\
17.45	1.16163252176398\\
17.5	1.16002864657286\\
17.55	1.15842612877152\\
17.6	1.15682503407757\\
17.65	1.1552256122478\\
17.7	1.15362833233664\\
17.75	1.15203390983558\\
17.8	1.15044332549608\\
17.85	1.14885783572125\\
17.9	1.1472789745504\\
17.95	1.14570854743764\\
18	1.14414861722296\\
18.05	1.14260148289759\\
18.1	1.14106965195754\\
18.15	1.1395558073106\\
18.2	1.13806276983983\\
18.25	1.13659345782471\\
18.3	1.13515084447404\\
18.35	1.13373791482998\\
18.4	1.13235762326138\\
18.45	1.13101285268036\\
18.5	1.12970637649076\\
18.55	1.12844082412664\\
18.6	1.12721865086028\\
18.65	1.12604211237466\\
18.7	1.12491324440055\\
18.75	1.12383384753755\\
18.8	1.12280547720681\\
18.85	1.12182943853338\\
18.9	1.12090678583126\\
18.95	1.12003832626665\\
19	1.11922462720515\\
19.05	1.11846602670648\\
19.1	1.1177626466127\\
19.15	1.11711440768047\\
19.2	1.11652104623017\\
19.25	1.11598213182181\\
19.3	1.11549708551376\\
19.35	1.11506519831443\\
19.4	1.11468564949304\\
19.45	1.11435752447312\\
19.5	1.11407983208742\\
19.55	1.11385152102525\\
19.6	1.11367149535078\\
19.65	1.11353862901268\\
19.7	1.11345177930392\\
19.75	1.11340979925883\\
19.8	1.11341154900476\\
19.85	1.11345590610195\\
19.9	1.11354177492631\\
19.95	1.11366809515829\\
20	1.11383384945352\\
20.05	1.1140380703748\\
20.1	1.11427984666993\\
20.15	1.11455832898283\\
20.2	1.11487273508327\\
20.25	1.11522235470432\\
20.3	1.11560655407109\\
20.35	1.1160247802061\\
20.4	1.11647656509358\\
20.45	1.11696152978252\\
20.5	1.11747938850857\\
20.55	1.11802995291127\\
20.6	1.11861313642324\\
20.65	1.11922895890696\\
20.7	1.11987755161284\\
20.75	1.12055916253385\\
20.8	1.12127416222814\\
20.85	1.12202305018408\\
20.9	1.12280646179635\\
20.95	1.12362517602212\\
21	1.1244801237796\\
21.05	1.1253723971444\\
21.1	1.12630325938298\\
21.15	1.12727415585032\\
21.2	1.12828672574545\\
21.25	1.12934281467872\\
21.3	1.13044448794638\\
21.35	1.13159404432659\\
21.4	1.13279403008804\\
21.45	1.13404725274642\\
21.5	1.13535679387243\\
21.55	1.13672601994826\\
21.6	1.13815858984305\\
21.65	1.13965845690316\\
21.7	1.14122986287874\\
21.75	1.14287731987105\\
21.8	1.14460557512494\\
21.85	1.1464195517021\\
21.9	1.14832425580709\\
21.95	1.15032463870249\\
22	1.15242539778698\\
22.05	1.15463069760299\\
22.1	1.15694378774267\\
22.15	1.15936649165384\\
22.2	1.16189853981548\\
22.25	1.16453672534156\\
22.3	1.16727387384904\\
22.35	1.17009764789177\\
22.4	1.17298925537582\\
22.45	1.17592220507838\\
22.5	1.17886134726901\\
22.55	1.18176253495894\\
22.6	1.1845733006609\\
22.65	1.18723490308408\\
22.7	1.18968589708565\\
22.75	1.19186700490509\\
22.8	1.19372660233169\\
22.85	1.19522577047531\\
22.9	1.1963418150512\\
22.95	1.1970695103436\\
23	1.19741995710638\\
23.05	1.19741756914326\\
23.1	1.19709606398731\\
23.15	1.19649434504413\\
23.2	1.1956529217832\\
23.25	1.19461119053694\\
23.3	1.19340562512942\\
23.35	1.19206875932344\\
23.4	1.19062877506919\\
23.45	1.18910950830863\\
23.5	1.1875307140321\\
23.55	1.18590847147895\\
23.6	1.18425564689992\\
23.65	1.18258236068357\\
23.7	1.18089642738436\\
23.75	1.17920375235374\\
23.8	1.17750867874551\\
23.85	1.17581428499634\\
23.9	1.17412263656224\\
23.95	1.17243499754597\\
24	1.17075200848531\\
24.05	1.16907383642306\\
24.1	1.16740030276183\\
24.15	1.1657309935379\\
24.2	1.16406535578591\\
24.25	1.16240278271229\\
24.3	1.16074268952122\\
24.35	1.15908458098359\\
24.4	1.15742811123093\\
24.45	1.15577313580128\\
24.5	1.15411975565966\\
24.55	1.15246835275252\\
24.6	1.15081961661905\\
24.65	1.14917456165017\\
24.7	1.14753453474021\\
24.75	1.14590121329166\\
24.8	1.14427659378771\\
24.85	1.14266297142017\\
24.9	1.14106291152904\\
24.95	1.13947921385963\\
25	1.13791487085608\\
25.05	1.13637302137602\\
25.1	1.13485690132012\\
25.15	1.13336979271796\\
25.2	1.13191497279713\\
25.25	1.13049566448673\\
25.3	1.1291149896779\\
25.35	1.12777592638492\\
25.4	1.12648127074655\\
25.45	1.12523360456882\\
25.5	1.12403526887287\\
25.55	1.12288834367152\\
25.6	1.12179463397663\\
25.65	1.12075566183946\\
25.7	1.11977266405778\\
25.75	1.11884659505071\\
25.8	1.11797813430509\\
25.85	1.11716769773664\\
25.9	1.11641545228142\\
25.95	1.11572133303501\\
26	1.1150850622827\\
26.05	1.11450616980887\\
26.1	1.11398401393277\\
26.15	1.11351780278489\\
26.2	1.11310661540997\\
26.25	1.11274942235529\\
26.3	1.11244510547257\\
26.35	1.11219247672726\\
26.4	1.11199029586932\\
26.45	1.11183728687074\\
26.5	1.11173215308287\\
26.55	1.11167359110155\\
26.6	1.11166030336316\\
26.65	1.11169100951622\\
26.7	1.1117644566348\\
26.75	1.11187942835262\\
26.8	1.11203475300771\\
26.85	1.11222931089371\\
26.9	1.11246204071608\\
26.95	1.11273194535582\\
27	1.11303809703875\\
27.05	1.11337964201106\\
27.1	1.11375580481577\\
27.15	1.11416589226398\\
27.2	1.11460929719155\\
27.25	1.11508550208696\\
27.3	1.11559408267603\\
27.35	1.11613471154426\\
27.4	1.11670716187627\\
27.45	1.11731131139116\\
27.5	1.11794714654935\\
27.55	1.11861476710801\\
27.6	1.11931439109981\\
27.65	1.12004636031136\\
27.7	1.12081114633619\\
27.75	1.12160935727702\\
27.8	1.1224417451715\\
27.85	1.12330921421104\\
27.9	1.12421282982167\\
27.95	1.12515382865914\\
28	1.12613362956482\\
28.05	1.12715384550333\\
28.1	1.12821629647103\\
28.15	1.12932302331611\\
28.2	1.13047630234245\\
28.25	1.13167866047113\\
28.3	1.13293289059218\\
28.35	1.13424206654428\\
28.4	1.13560955688817\\
28.45	1.13703903626327\\
28.5	1.13853449260208\\
28.55	1.1401002277729\\
28.6	1.14174084827346\\
28.65	1.14346124132554\\
28.7	1.1452665300461\\
28.75	1.14716199917118\\
28.8	1.14915298003104\\
28.85	1.15124468002033\\
28.9	1.15344193775942\\
28.95	1.15574888069944\\
29	1.15816845775101\\
29.05	1.16070181688554\\
29.1	1.16334749889384\\
29.15	1.16610042740285\\
29.2	1.16895069738173\\
29.25	1.17188220673903\\
29.3	1.1748712446961\\
29.35	1.17788524809771\\
29.4	1.18088205125988\\
29.45	1.18381005204834\\
29.5	1.18660973425571\\
29.55	1.18921684644498\\
29.6	1.19156719072027\\
29.65	1.19360246534418\\
29.7	1.1952761106513\\
29.75	1.19655788769436\\
29.8	1.19743615624719\\
29.85	1.19791746127045\\
29.9	1.19802379572355\\
29.95	1.19778844156445\\
30	1.19725142373081\\
30.05	1.19645540094615\\
30.1	1.19544245294203\\
30.15	1.19425188534054\\
30.2	1.19291895113247\\
30.25	1.19147428741286\\
30.3	1.18994385171487\\
30.35	1.18834917234224\\
30.4	1.18670777159336\\
30.45	1.18503366355504\\
30.5	1.18333786290877\\
30.55	1.18162886695101\\
30.6	1.17991309097956\\
30.65	1.17819524910239\\
30.7	1.17647868001511\\
30.75	1.17476562167243\\
30.8	1.17305744102585\\
30.85	1.17135482582479\\
30.9	1.16965794538956\\
30.95	1.16796658662463\\
31	1.16628027060008\\
31.05	1.16459835396814\\
31.1	1.16292011841764\\
31.15	1.1612448503819\\
31.2	1.15957191235555\\
31.25	1.15790080646909\\
31.3	1.15623123042932\\
31.35	1.15456312555826\\
31.4	1.15289671644321\\
31.45	1.15123254163246\\
31.5	1.14957147485245\\
31.55	1.14791473636277\\
31.6	1.14626389427949\\
31.65	1.14462085596187\\
31.7	1.14298784984784\\
31.75	1.14136739841786\\
31.8	1.13976228324556\\
31.85	1.13817550333831\\
31.9	1.13661022816911\\
31.95	1.13506974694062\\
32	1.13355741569734\\
32.05	1.13207660390956\\
32.1	1.13063064209405\\
32.15	1.12922277191763\\
32.2	1.12785610005487\\
32.25	1.12653355686187\\
32.3	1.12525786068293\\
32.35	1.12403148835431\\
32.4	1.1228566522104\\
32.45	1.12173528365768\\
32.5	1.12066902316012\\
32.55	1.11965921629215\\
32.6	1.11870691536261\\
32.65	1.11781288600106\\
32.7	1.11697761802343\\
32.75	1.11620133985699\\
32.8	1.11548403579952\\
32.85	1.1148254654103\\
32.9	1.11422518437399\\
32.95	1.11368256623932\\
33	1.11319682450391\\
33.05	1.11276703459288\\
33.1	1.11239215535591\\
33.15	1.11207104978258\\
33.2	1.11180250470619\\
33.25	1.11158524933181\\
33.3	1.11141797247946\\
33.35	1.11129933848594\\
33.4	1.11122800174645\\
33.45	1.11120261991592\\
33.5	1.11122186581316\\
33.55	1.11128443809505\\
33.6	1.11138907078159\\
33.65	1.11153454172481\\
33.7	1.11171968012131\\
33.75	1.11194337317075\\
33.8	1.11220457198734\\
33.85	1.11250229686614\\
33.9	1.1128356420093\\
33.95	1.11320377981054\\
34	1.11360596479468\\
34.05	1.11404153730649\\
34.1	1.11450992703652\\
34.15	1.11501065647228\\
34.2	1.11554334435669\\
34.25	1.11610770923511\\
34.3	1.11670357317023\\
34.35	1.11733086570171\\
34.4	1.11798962812719\\
34.45	1.11868001818102\\
34.5	1.11940231518614\\
34.55	1.12015692575579\\
34.6	1.12094439011916\\
34.65	1.12176538914948\\
34.7	1.12262075216443\\
34.75	1.12351146557207\\
34.8	1.12443868242883\\
34.85	1.12540373295525\\
34.9	1.12640813605679\\
34.95	1.12745361185609\\
35	1.1285420952128\\
35.05	1.12967575014851\\
35.1	1.13085698501432\\
35.15	1.1320884681243\\
35.2	1.13337314341435\\
35.25	1.1347142454597\\
35.3	1.136115312869\\
35.35	1.13758019863775\\
35.4	1.13911307544728\\
35.45	1.14071843308374\\
35.5	1.1424010640569\\
35.55	1.14416603203949\\
35.6	1.14601861582387\\
35.65	1.14796421899864\\
35.7	1.15000823241188\\
35.75	1.15215583265135\\
35.8	1.15441169538819\\
35.85	1.15677959782178\\
35.9	1.15926188057162\\
35.95	1.16185873788723\\
36	1.16456730898125\\
36.05	1.16738055735141\\
36.1	1.17028595564204\\
36.15	1.17326404839769\\
36.2	1.17628704936609\\
36.25	1.1793177410226\\
36.3	1.18230906073794\\
36.35	1.18520483195719\\
36.4	1.18794205457948\\
36.45	1.19045493090661\\
36.5	1.19268035536399\\
36.55	1.19456404544031\\
36.6	1.19606607637103\\
36.65	1.19716456125995\\
36.7	1.19785668306058\\
36.75	1.19815705262551\\
36.8	1.19809407966996\\
36.85	1.1977054049716\\
36.9	1.19703338859985\\
36.95	1.19612132654168\\
37	1.19501068599984\\
37.05	1.19373935342967\\
37.1	1.19234072536646\\
37.15	1.19084341883192\\
37.2	1.18927139147574\\
37.25	1.18764430332517\\
37.3	1.18597799847661\\
37.35	1.18428502536697\\
37.4	1.1825751452387\\
37.45	1.18085580053991\\
37.5	1.17913252998677\\
37.55	1.177409326678\\
37.6	1.17568894151445\\
37.65	1.17397313740975\\
37.7	1.17226290123464\\
37.75	1.17055862073406\\
37.8	1.16886023322737\\
37.85	1.16716735205575\\
37.9	1.16547937569304\\
37.95	1.16379558333357\\
38	1.16211521971198\\
38.05	1.16043757095994\\
38.1	1.15876203250062\\
38.15	1.15708816934226\\
38.2	1.15541576866366\\
38.25	1.15374488427931\\
38.3	1.15207587242039\\
38.35	1.15040941824936\\
38.4	1.1487465526191\\
38.45	1.14708865877079\\
38.5	1.14543746890972\\
38.55	1.14379505088402\\
38.6	1.14216378549141\\
38.65	1.14054633523445\\
38.7	1.13894560561389\\
38.75	1.13736470027926\\
38.8	1.13580687153009\\
38.85	1.13427546777349\\
38.9	1.13277387958822\\
38.95	1.13130548602069\\
39	1.1298736026495\\
39.05	1.12848143280616\\
39.1	1.12713202314237\\
39.15	1.12582822450529\\
39.2	1.12457265882467\\
39.25	1.12336769245629\\
39.3	1.12221541617026\\
39.35	1.12111763173735\\
39.4	1.1200758448566\\
39.45	1.11909126399467\\
39.5	1.11816480457184\\
39.55	1.11729709783554\\
39.6	1.11648850370534\\
39.65	1.11573912685288\\
39.7	1.1150488352898\\
39.75	1.11441728077113\\
39.8	1.11384392037555\\
39.85	1.11332803869035\\
39.9	1.1128687701041\\
39.95	1.11246512078812\\
40	1.11211599002534\\
40.05	1.11182019061977\\
40.1	1.11157646818817\\
40.15	1.1113835191975\\
40.2	1.11124000766564\\
40.25	1.11114458048961\\
40.3	1.11109588140201\\
40.35	1.11109256359088\\
40.4	1.1111333010377\\
40.45	1.11121679865176\\
40.5	1.11134180128756\\
40.55	1.11150710174506\\
40.6	1.11171154785408\\
40.65	1.11195404874986\\
40.7	1.11223358044522\\
40.75	1.11254919080343\\
40.8	1.11290000401548\\
40.85	1.11328522467884\\
40.9	1.11370414157502\\
40.95	1.11415613123676\\
41	1.11464066139317\\
41.05	1.11515729437898\\
41.1	1.11570569058873\\
41.15	1.11628561205717\\
41.2	1.11689692624344\\
41.25	1.11753961009622\\
41.3	1.11821375447597\\
41.35	1.11891956901063\\
41.4	1.11965738746017\\
41.45	1.12042767366702\\
41.5	1.12123102816645\\
41.55	1.12206819553514\\
41.6	1.12294007254652\\
41.65	1.12384771720687\\
41.7	1.12479235873008\\
41.75	1.12577540849816\\
41.8	1.12679847204104\\
41.85	1.12786336203164\\
41.9	1.128972112251\\
41.95	1.13012699241275\\
42	1.13133052364224\\
42.05	1.13258549427416\\
42.1	1.13389497544226\\
42.15	1.13526233567831\\
42.2	1.13669125337087\\
42.25	1.1381857254432\\
42.3	1.1397500699217\\
42.35	1.14138891914926\\
42.4	1.14310719915256\\
42.45	1.14491008903179\\
42.5	1.14680295207411\\
42.55	1.14879122753173\\
42.6	1.15088026855058\\
42.65	1.15307510762052\\
42.7	1.15538012633613\\
42.75	1.157798601751\\
42.8	1.16033209841204\\
42.85	1.16297967544212\\
42.9	1.16573688551903\\
42.95	1.16859456277398\\
43	1.17153743672117\\
43.05	1.17454267650546\\
43.1	1.17757856708441\\
43.15	1.18060363730992\\
43.2	1.18356666738094\\
43.25	1.18640803824098\\
43.3	1.18906276677105\\
43.35	1.19146523789893\\
43.4	1.19355512744264\\
43.45	1.19528347740818\\
43.5	1.19661760852184\\
43.55	1.19754374535173\\
43.6	1.19806686513575\\
43.65	1.19820807834504\\
43.7	1.1980004415033\\
43.75	1.19748428141228\\
43.8	1.19670291422871\\
43.85	1.19569926773877\\
43.9	1.19451355515065\\
43.95	1.19318190690069\\
44	1.19173575480315\\
44.05	1.19020174384227\\
44.1	1.18860197674116\\
44.15	1.1869544426695\\
44.2	1.18527352637422\\
44.25	1.18357053063465\\
44.3	1.18185417208622\\
44.35	1.18013102935987\\
44.4	1.17840593501223\\
44.45	1.17668231060298\\
44.5	1.17496244888948\\
44.55	1.17324774948726\\
44.6	1.1715389152328\\
44.65	1.16983611641733\\
44.7	1.16813912941235\\
44.75	1.16644745524481\\
44.8	1.16476042258613\\
44.85	1.16307727851935\\
44.9	1.16139726942487\\
44.95	1.15971971342973\\
45	1.15804406512706\\
45.05	1.15636997270326\\
45.1	1.15469732721147\\
45.15	1.15302630349088\\
45.2	1.15135739213964\\
45.25	1.14969142198064\\
45.3	1.14802957259533\\
45.35	1.14637337671398\\
45.4	1.14472471251784\\
45.45	1.14308578620421\\
45.5	1.14145910546812\\
45.55	1.13984744484126\\
45.6	1.13825380408493\\
45.65	1.13668136104134\\
45.7	1.13513342049773\\
45.75	1.13361336070152\\
45.8	1.13212457918\\
45.85	1.13067043946503\\
45.9	1.12925422020796\\
45.95	1.12787906799664\\
46	1.12654795497609\\
46.05	1.12526364212647\\
46.1	1.12402864879584\\
46.15	1.12284522881946\\
46.2	1.12171535331224\\
46.25	1.1206406999921\\
46.3	1.11962264869762\\
46.35	1.11866228260542\\
46.4	1.11776039453462\\
46.45	1.11691749764764\\
46.5	1.11613383981598\\
46.55	1.11540942091249\\
46.6	1.11474401231294\\
46.65	1.11413717793338\\
46.7	1.11358829619007\\
46.75	1.11309658234\\
46.8	1.11266111073698\\
46.85	1.11228083661723\\
46.9	1.11195461710484\\
46.95	1.11168123120022\\
47	1.11145939858043\\
47.05	1.11128779709902\\
47.1	1.11116507892419\\
47.15	1.11108988529608\\
47.2	1.11106085992025\\
47.25	1.11107666104138\\
47.3	1.11113597226387\\
47.35	1.1112375122016\\
47.4	1.11138004304981\\
47.45	1.11156237818126\\
47.5	1.11178338886937\\
47.55	1.11204201024729\\
47.6	1.11233724660604\\
47.65	1.11266817613776\\
47.7	1.1130339552242\\
47.75	1.11343382236781\\
47.8	1.11386710186095\\
47.85	1.11433320728169\\
47.9	1.11483164490506\\
47.95	1.11536201711268\\
48	1.1159240258819\\
48.05	1.11651747643473\\
48.1	1.11714228112285\\
48.15	1.11779846362663\\
48.2	1.11848616354313\\
48.25	1.11920564144004\\
48.3	1.11995728445121\\
48.35	1.12074161248909\\
48.4	1.12155928515163\\
48.45	1.12241110939655\\
48.5	1.12329804805393\\
48.55	1.12422122924925\\
48.6	1.1251819567829\\
48.65	1.12618172151827\\
48.7	1.12722221379127\\
48.75	1.12830533682594\\
48.8	1.12943322108589\\
48.85	1.13060823941675\\
48.9	1.1318330227265\\
48.95	1.13311047579709\\
49	1.13444379260548\\
49.05	1.13583647023506\\
49.1	1.13729232004369\\
49.15	1.1388154741898\\
49.2	1.14041038484233\\
49.25	1.14208181235781\\
49.3	1.14383479730836\\
49.35	1.14567460940202\\
49.4	1.14760666392792\\
49.45	1.14963639331938\\
49.5	1.15176905767903\\
49.55	1.15400947376667\\
49.6	1.1563616372794\\
49.65	1.15882820909301\\
49.7	1.16140983401495\\
49.75	1.16410426328919\\
49.8	1.16690526403844\\
49.85	1.16980132629493\\
49.9	1.17277422884606\\
49.95	1.17579760494106\\
50	1.17883575727775\\
50.05	1.18184309131626\\
50.1	1.18476462293309\\
50.15	1.18753799807063\\
50.2	1.19009725849238\\
50.25	1.19237816691354\\
50.3	1.19432435161247\\
50.35	1.19589306898657\\
50.4	1.1970592831727\\
50.45	1.19781715693493\\
50.5	1.19817879695786\\
50.55	1.19817085045871\\
50.6	1.19782998284828\\
50.65	1.19719827232895\\
50.7	1.19631925971024\\
50.75	1.19523500274545\\
50.8	1.19398416618841\\
50.85	1.19260099292511\\
50.9	1.19111493354402\\
50.95	1.18955071795241\\
51	1.18792869244258\\
51.05	1.18626529280857\\
51.1	1.18457356607874\\
51.15	1.18286368610519\\
51.2	1.18114343178768\\
51.25	1.17941861275274\\
51.3	1.17769343772382\\
51.35	1.17597082719904\\
51.4	1.1742526756325\\
51.45	1.17254006999621\\
51.5	1.17083347203521\\
51.55	1.16913287117882\\
51.6	1.16743791426359\\
51.65	1.16574801718602\\
51.7	1.16406246249252\\
51.75	1.16238048583617\\
51.8	1.16070135325338\\
51.85	1.15902443037951\\
51.9	1.15734924405314\\
51.95	1.15567553625996\\
52	1.15400331003563\\
52.05	1.15233286677142\\
52.1	1.1506648343278\\
52.15	1.14900018543932\\
52.2	1.14734024606503\\
52.25	1.1456866935778\\
52.3	1.14404154496761\\
52.35	1.14240713553574\\
52.4	1.14078608885535\\
52.45	1.13918127905098\\
52.5	1.13759578668649\\
52.55	1.13603284973711\\
52.6	1.13449581124415\\
52.65	1.13298806530648\\
52.7	1.13151300305004\\
52.75	1.13007396013609\\
52.8	1.12867416723017\\
52.85	1.12731670465932\\
52.9	1.12600446226363\\
52.95	1.12474010518805\\
53	1.1235260461032\\
53.05	1.12236442408287\\
53.1	1.12125709012629\\
53.15	1.12020559909811\\
53.2	1.11921120767858\\
53.25	1.11827487777505\\
53.3	1.11739728474441\\
53.35	1.11657882971387\\
53.4	1.11581965526115\\
53.45	1.115119663721\\
53.5	1.11447853741587\\
53.55	1.11389576016004\\
53.6	1.11337063945224\\
53.65	1.11290232884589\\
53.7	1.11248985006433\\
53.75	1.11213211450713\\
53.8	1.11182794386842\\
53.85	1.11157608965833\\
53.9	1.11137525148225\\
53.95	1.11122409398667\\
54	1.11112126243043\\
54.05	1.11106539687638\\
54.1	1.11105514503439\\
54.15	1.11108917380828\\
54.2	1.11116617962217\\
54.25	1.11128489761198\\
54.3	1.11144410978074\\
54.35	1.11164265221977\\
54.4	1.11187942150125\\
54.45	1.11215338035003\\
54.5	1.11246356269745\\
54.55	1.11280907822297\\
54.6	1.11318911648087\\
54.65	1.11360295070977\\
54.7	1.11404994141749\\
54.75	1.11452953982894\\
54.8	1.11504129128491\\
54.85	1.11558483867248\\
54.9	1.11615992596873\\
54.95	1.11676640197584\\
55	1.11740422432455\\
55.05	1.11807346382307\\
55.1	1.118774309226\\
55.15	1.1195070725017\\
55.2	1.12027219467123\\
55.25	1.12107025229751\\
55.3	1.12190196469821\\
55.35	1.1227682019576\\
55.4	1.12366999380459\\
55.45	1.12460853942617\\
55.5	1.12558521825719\\
55.55	1.12660160179031\\
55.6	1.12765946640594\\
55.65	1.12876080718747\\
55.7	1.12990785262435\\
55.75	1.13110308001788\\
55.8	1.13234923128085\\
55.85	1.13364932864329\\
55.9	1.13500668953379\\
55.95	1.1364249395607\\
56	1.13790802205151\\
56.05	1.13946020195874\\
56.1	1.14108606106858\\
56.15	1.14279048026774\\
56.2	1.14457860305381\\
56.25	1.1464557724146\\
56.3	1.14842743053814\\
56.35	1.15049896749113\\
56.4	1.15267550097692\\
56.45	1.15496156476102\\
56.5	1.15736067874478\\
56.55	1.15987477010084\\
56.6	1.16250341431801\\
56.65	1.16524287085103\\
56.7	1.16808490553296\\
56.75	1.17101542795133\\
56.8	1.17401303408156\\
56.85	1.17704763683918\\
56.9	1.1800794836716\\
56.95	1.18305897366596\\
57	1.18592774042587\\
57.05	1.18862138102774\\
57.1	1.19107391704078\\
57.15	1.19322357940458\\
57.2	1.19501895985038\\
57.25	1.19642422924954\\
57.3	1.19742222548163\\
57.35	1.19801478715074\\
57.4	1.19822050770853\\
57.45	1.19807073624964\\
57.5	1.19760490641281\\
57.55	1.19686613210549\\
57.6	1.19589764817799\\
57.65	1.19474030019284\\
57.7	1.19343102157096\\
57.75	1.19200210339537\\
57.8	1.19048103031296\\
57.85	1.1888906802204\\
57.9	1.18724973058851\\
57.95	1.18557316027023\\
58	1.18387277396229\\
58.05	1.18215770526987\\
58.1	1.1804348745511\\
58.15	1.17870939123316\\
58.2	1.17698489887469\\
58.25	1.17526386634931\\
58.3	1.17354783122918\\
58.35	1.17183760254912\\
58.4	1.17013343019675\\
58.45	1.16843514760221\\
58.5	1.16674229347545\\
58.55	1.16505421725551\\
58.6	1.16337017182783\\
58.65	1.16168939602309\\
58.7	1.16001118848883\\
58.75	1.15833497375685\\
58.8	1.1566603607303\\
58.85	1.15498719338497\\
58.9	1.1533155932135\\
58.95	1.15164599282485\\
59	1.14997916012299\\
59.05	1.14831621260842\\
59.1	1.14665862154802\\
59.15	1.14500820601855\\
59.2	1.14336711712174\\
59.25	1.14173781297245\\
59.3	1.14012302535288\\
59.35	1.1385257191887\\
59.4	1.13694904622052\\
59.45	1.13539629440486\\
59.5	1.13387083467486\\
59.55	1.13237606671817\\
59.6	1.13091536538827\\
59.65	1.12949202926006\\
59.7	1.12810923267698\\
59.75	1.12676998243119\\
59.8	1.12547707997628\\
59.85	1.12423308981581\\
59.9	1.12304031444517\\
59.95	1.1219007759747\\
60	1.12081620432955\\
};
\addlegendentry{Learned ROM}

\end{axis}
\end{tikzpicture}%

==> state_error_convergence.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.973\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=4,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={reduced model dimension},
ymode=log,
ymin=1.4203677216366e-07,
ymax=0.0491884373834765,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error b/w FOM and ROM},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2,  line width=2.0pt,dashdotted]
  table[row sep=crcr]{%
4	0.0491884373834765\\
6	0.00483437602869119\\
8	0.000787590194736884\\
10	6.4146946927848e-05\\
12	3.10069060137348e-05\\
14	1.90219938301552e-06\\
16	1.4160993524883e-06\\
18	2.51694444132713e-07\\
20	2.22579164884324e-07\\
};
\addlegendentry{$\|\bS-\bV\hat\bS^{\text{POD}}\|_2/\|\bS\|_2$}

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
4	0.0415090415699991\\
6	0.00567360888756136\\
8	0.000430473900016045\\
10	3.9907976906436e-05\\
12	9.46690926672403e-07\\
14	7.10848405376726e-07\\
16	1.4203677216366e-07\\
18	2.2875232079919e-07\\
20	2.20542048997309e-07\\
};
\addlegendentry{$\|\bS-\bV\hat\bS^{\text{NI}}\|_2/\|\bS\|_2$}

\end{axis}
\end{tikzpicture}%
